Genus expansion for non-linear random matrix ensembles with applications to neural networks

We present a unified approach to studying certain non-linear random matrix ensembles and associated random neural networks at initialization. This begins with a novel series expansion for neural networks which generalizes Fa\'a di Bruno's formula to an arbitrary number of compositions. The role of monomials is played by random multilinear maps indexed by directed graphs, whose edges correspond to random matrices. Crucially, this expansion linearizes the effect of the activation functions, allowing for the direct application of Wick's principle and the genus expansion technique. As an application, we prove several results about neural networks with random weights. We first give a new proof of the fact that they converge to Gaussian processes as their width tends to infinity. Secondly, we quantify the rate of convergence of the Neural Tangent Kernel to its deterministic limit in Frobenius norm. Finally, we compute the moments of the limiting spectral distribution of the Jacobian (only the first two of which were previously known), expressing them as sums over non-crossing partitions. All of these results are then generalised to the case of neural networks with sparse and non-Gaussian weights, under moment assumptions.

==> Figures/NTK_graphs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

%Straight Lines [id:da05147521299276803] 
\draw    (351.57,160.61) -- (351.43,190.13) ;
\draw [shift={(351.52,170.17)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp22115784747008493] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.42,160.61) .. controls (349.42,159.4) and (350.38,158.42) .. (351.57,158.42) .. controls (352.75,158.42) and (353.71,159.4) .. (353.71,160.61) .. controls (353.71,161.82) and (352.75,162.8) .. (351.57,162.8) .. controls (350.38,162.8) and (349.42,161.82) .. (349.42,160.61) -- cycle ;
%Shape: Ellipse [id:dp17175930350036317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.55,131.09) .. controls (349.55,129.88) and (350.51,128.89) .. (351.7,128.89) .. controls (352.89,128.89) and (353.85,129.88) .. (353.85,131.09) .. controls (353.85,132.3) and (352.89,133.28) .. (351.7,133.28) .. controls (350.51,133.28) and (349.55,132.3) .. (349.55,131.09) -- cycle ;
%Straight Lines [id:da5899415775186231] 
\draw    (351.83,101.56) -- (351.7,131.09) ;
\draw [shift={(351.79,111.13)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8247189896530426] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.02,130.61) .. controls (329.02,129.4) and (329.98,128.42) .. (331.17,128.42) .. controls (332.35,128.42) and (333.31,129.4) .. (333.31,130.61) .. controls (333.31,131.82) and (332.35,132.8) .. (331.17,132.8) .. controls (329.98,132.8) and (329.02,131.82) .. (329.02,130.61) -- cycle ;
%Straight Lines [id:da6007666798258099] 
\draw    (374.37,101.01) -- (351.7,131.09) ;
\draw [shift={(366.16,111.9)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da09506326058066916] 
\draw    (331.17,130.61) -- (351.57,160.61) ;
\draw [shift={(338.44,141.31)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da55408217378427] 
\draw    (331.3,101.09) -- (331.17,130.61) ;
\draw [shift={(331.26,110.65)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Inductor (Air Core) [id:dp719896951492702] 
\draw   (351.13,160.6) -- (351.08,155.29) .. controls (352.31,155.2) and (353.35,154.45) .. (353.71,153.41) .. controls (354.07,152.36) and (353.67,151.23) .. (352.7,150.55) .. controls (351.95,150.03) and (350.98,149.82) .. (350.04,149.98) .. controls (349.67,149.99) and (349.38,150.25) .. (349.38,150.58) .. controls (349.39,150.9) and (349.68,151.17) .. (350.05,151.16) .. controls (350.99,151.31) and (351.96,151.08) .. (352.7,150.55) .. controls (353.49,149.93) and (353.94,149.07) .. (353.93,148.18) .. controls (353.92,147.29) and (353.46,146.44) .. (352.66,145.83) .. controls (351.91,145.31) and (350.94,145.1) .. (350,145.26) .. controls (349.64,145.26) and (349.34,145.53) .. (349.34,145.86) .. controls (349.35,146.18) and (349.65,146.44) .. (350.01,146.44) .. controls (350.95,146.59) and (351.92,146.36) .. (352.66,145.83) .. controls (353.45,145.21) and (353.9,144.35) .. (353.89,143.46) .. controls (353.88,142.56) and (353.42,141.71) .. (352.62,141.11) .. controls (351.87,140.58) and (350.9,140.38) .. (349.96,140.54) .. controls (349.6,140.54) and (349.3,140.81) .. (349.3,141.13) .. controls (349.31,141.46) and (349.61,141.72) .. (349.97,141.72) .. controls (350.91,141.86) and (351.88,141.64) .. (352.62,141.11) .. controls (353.58,140.41) and (353.96,139.27) .. (353.58,138.23) .. controls (353.21,137.19) and (352.15,136.46) .. (350.92,136.4) -- (350.88,131.08) ;
%Shape: Ellipse [id:dp36539575489001386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.15,101.09) .. controls (329.15,99.88) and (330.11,98.89) .. (331.3,98.89) .. controls (332.49,98.89) and (333.45,99.88) .. (333.45,101.09) .. controls (333.45,102.3) and (332.49,103.28) .. (331.3,103.28) .. controls (330.11,103.28) and (329.15,102.3) .. (329.15,101.09) -- cycle ;
%Shape: Ellipse [id:dp718160523938572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.69,101.56) .. controls (349.69,100.35) and (350.65,99.37) .. (351.83,99.37) .. controls (353.02,99.37) and (353.98,100.35) .. (353.98,101.56) .. controls (353.98,102.78) and (353.02,103.76) .. (351.83,103.76) .. controls (350.65,103.76) and (349.69,102.78) .. (349.69,101.56) -- cycle ;
%Shape: Ellipse [id:dp7145263918853425] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.22,101.01) .. controls (372.22,99.8) and (373.18,98.82) .. (374.37,98.82) .. controls (375.55,98.82) and (376.51,99.8) .. (376.51,101.01) .. controls (376.51,102.22) and (375.55,103.2) .. (374.37,103.2) .. controls (373.18,103.2) and (372.22,102.22) .. (372.22,101.01) -- cycle ;
%Straight Lines [id:da7633273985881746] 
\draw    (431.57,161.9) -- (431.43,191.42) ;
\draw [shift={(431.52,171.46)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp48834544535526825] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.42,161.9) .. controls (429.42,160.69) and (430.38,159.71) .. (431.57,159.71) .. controls (432.75,159.71) and (433.71,160.69) .. (433.71,161.9) .. controls (433.71,163.11) and (432.75,164.09) .. (431.57,164.09) .. controls (430.38,164.09) and (429.42,163.11) .. (429.42,161.9) -- cycle ;
%Shape: Ellipse [id:dp3992518034644389] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.55,132.38) .. controls (429.55,131.17) and (430.51,130.18) .. (431.7,130.18) .. controls (432.89,130.18) and (433.85,131.17) .. (433.85,132.38) .. controls (433.85,133.59) and (432.89,134.57) .. (431.7,134.57) .. controls (430.51,134.57) and (429.55,133.59) .. (429.55,132.38) -- cycle ;
%Straight Lines [id:da6198098717382918] 
\draw    (431.83,102.85) -- (431.7,132.38) ;
\draw [shift={(431.79,112.41)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp882133659665669] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.02,131.9) .. controls (409.02,130.69) and (409.98,129.71) .. (411.17,129.71) .. controls (412.35,129.71) and (413.31,130.69) .. (413.31,131.9) .. controls (413.31,133.11) and (412.35,134.09) .. (411.17,134.09) .. controls (409.98,134.09) and (409.02,133.11) .. (409.02,131.9) -- cycle ;
%Straight Lines [id:da18551927433690008] 
\draw    (451.48,102.74) -- (451.27,132.17) ;
\draw [shift={(451.41,112.26)}, rotate = 90.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da009711264961794863] 
\draw    (431.7,132.38) -- (431.57,161.9) ;
\draw [shift={(431.66,141.94)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da29201979404276635] 
\draw    (411.3,102.38) -- (411.17,131.9) ;
\draw [shift={(411.26,111.94)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Inductor (Air Core) [id:dp2896831114734387] 
\draw   (431.38,162.02) -- (427.74,156.6) .. controls (428.71,155.84) and (429.07,154.5) .. (428.66,153.23) .. controls (428.25,151.96) and (427.15,151.02) .. (425.89,150.86) .. controls (424.9,150.74) and (423.95,151.06) .. (423.28,151.73) .. controls (422.97,151.94) and (422.91,152.37) .. (423.13,152.71) .. controls (423.35,153.04) and (423.78,153.14) .. (424.08,152.94) .. controls (424.97,152.57) and (425.62,151.81) .. (425.89,150.86) .. controls (426.13,149.79) and (425.92,148.66) .. (425.31,147.75) .. controls (424.69,146.84) and (423.73,146.22) .. (422.65,146.04) .. controls (421.67,145.92) and (420.72,146.24) .. (420.04,146.91) .. controls (419.74,147.12) and (419.67,147.55) .. (419.9,147.89) .. controls (420.12,148.22) and (420.55,148.32) .. (420.85,148.12) .. controls (421.73,147.75) and (422.39,146.99) .. (422.65,146.04) .. controls (422.89,144.97) and (422.68,143.84) .. (422.07,142.93) .. controls (421.46,142.02) and (420.5,141.4) .. (419.42,141.22) .. controls (418.43,141.1) and (417.48,141.42) .. (416.81,142.09) .. controls (416.5,142.3) and (416.44,142.73) .. (416.66,143.07) .. controls (416.88,143.4) and (417.31,143.5) .. (417.62,143.3) .. controls (418.5,142.93) and (419.16,142.17) .. (419.42,141.22) .. controls (419.75,139.98) and (419.29,138.61) .. (418.27,137.75) .. controls (417.25,136.88) and (415.88,136.72) .. (414.81,137.32) -- (411.17,131.9) ;
%Shape: Ellipse [id:dp9761393841878403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.15,102.38) .. controls (409.15,101.17) and (410.11,100.18) .. (411.3,100.18) .. controls (412.49,100.18) and (413.45,101.17) .. (413.45,102.38) .. controls (413.45,103.59) and (412.49,104.57) .. (411.3,104.57) .. controls (410.11,104.57) and (409.15,103.59) .. (409.15,102.38) -- cycle ;
%Shape: Ellipse [id:dp6239579591167969] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.69,102.85) .. controls (429.69,101.64) and (430.65,100.66) .. (431.83,100.66) .. controls (433.02,100.66) and (433.98,101.64) .. (433.98,102.85) .. controls (433.98,104.06) and (433.02,105.05) .. (431.83,105.05) .. controls (430.65,105.05) and (429.69,104.06) .. (429.69,102.85) -- cycle ;
%Shape: Ellipse [id:dp7520724241750959] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.33,102.74) .. controls (449.33,101.53) and (450.29,100.55) .. (451.48,100.55) .. controls (452.66,100.55) and (453.62,101.53) .. (453.62,102.74) .. controls (453.62,103.95) and (452.66,104.94) .. (451.48,104.94) .. controls (450.29,104.94) and (449.33,103.95) .. (449.33,102.74) -- cycle ;
%Straight Lines [id:da20463720857627277] 
\draw    (451.27,132.17) -- (431.49,161.81) ;
\draw [shift={(444.26,142.66)}, rotate = 123.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8289716431235563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.12,132.17) .. controls (449.12,130.96) and (450.08,129.98) .. (451.27,129.98) .. controls (452.45,129.98) and (453.41,130.96) .. (453.41,132.17) .. controls (453.41,133.38) and (452.45,134.37) .. (451.27,134.37) .. controls (450.08,134.37) and (449.12,133.38) .. (449.12,132.17) -- cycle ;
%Straight Lines [id:da5243826056608377] 
\draw    (584.03,161.01) -- (568.45,191.42) ;
\draw [shift={(578.61,171.59)}, rotate = 117.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp759925141786283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.89,161.01) .. controls (581.89,159.8) and (582.85,158.82) .. (584.03,158.82) .. controls (585.22,158.82) and (586.18,159.8) .. (586.18,161.01) .. controls (586.18,162.22) and (585.22,163.2) .. (584.03,163.2) .. controls (582.85,163.2) and (581.89,162.22) .. (581.89,161.01) -- cycle ;
%Shape: Ellipse [id:dp49959730140941394] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.02,131.49) .. controls (582.02,130.28) and (582.98,129.29) .. (584.17,129.29) .. controls (585.35,129.29) and (586.31,130.28) .. (586.31,131.49) .. controls (586.31,132.7) and (585.35,133.68) .. (584.17,133.68) .. controls (582.98,133.68) and (582.02,132.7) .. (582.02,131.49) -- cycle ;
%Straight Lines [id:da8624955806173871] 
\draw    (584.3,101.96) -- (584.17,131.49) ;
\draw [shift={(584.26,111.53)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp32016208078691877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.27,131.45) .. controls (551.27,130.24) and (552.23,129.26) .. (553.41,129.26) .. controls (554.6,129.26) and (555.56,130.24) .. (555.56,131.45) .. controls (555.56,132.67) and (554.6,133.65) .. (553.41,133.65) .. controls (552.23,133.65) and (551.27,132.67) .. (551.27,131.45) -- cycle ;
%Straight Lines [id:da2754535677137264] 
\draw    (598.9,101.86) -- (584.17,131.49) ;
\draw [shift={(593.85,112.02)}, rotate = 116.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da27506635003540225] 
\draw    (553.41,131.45) -- (584.03,161.01) ;
\draw [shift={(564.98,142.62)}, rotate = 43.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da0051451056502417325] 
\draw    (553.54,101.93) -- (553.41,131.45) ;
\draw [shift={(553.5,111.49)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5125580935572126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.4,101.93) .. controls (551.4,100.72) and (552.36,99.74) .. (553.54,99.74) .. controls (554.73,99.74) and (555.69,100.72) .. (555.69,101.93) .. controls (555.69,103.14) and (554.73,104.13) .. (553.54,104.13) .. controls (552.36,104.13) and (551.4,103.14) .. (551.4,101.93) -- cycle ;
%Shape: Ellipse [id:dp8812312217628265] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.15,101.96) .. controls (582.15,100.75) and (583.11,99.77) .. (584.3,99.77) .. controls (585.49,99.77) and (586.45,100.75) .. (586.45,101.96) .. controls (586.45,103.18) and (585.49,104.16) .. (584.3,104.16) .. controls (583.11,104.16) and (582.15,103.18) .. (582.15,101.96) -- cycle ;
%Shape: Ellipse [id:dp6715332206213199] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.75,101.86) .. controls (596.75,100.65) and (597.71,99.67) .. (598.9,99.67) .. controls (600.09,99.67) and (601.05,100.65) .. (601.05,101.86) .. controls (601.05,103.07) and (600.09,104.05) .. (598.9,104.05) .. controls (597.71,104.05) and (596.75,103.07) .. (596.75,101.86) -- cycle ;


%%%%%%%%%%%%%%%%%% 

%Straight Lines [id:da4740950623209317] 
\draw [line width=1.2]    (584.17,131.49) -- (584.03,161.01) (588,142.51) -- (580,142.47)(588,146.51) -- (580,146.51) ;
%Straight Lines [id:da8224049591563498] 


%\draw    (584.17,131.49) -- (584.03,161.01) ;
%\draw [shift={(584.03,140.35)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; %blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and %(2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%% Text Node
%\draw (573.02,140) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  %{\textbf{I}};

%%%%%%%%%%%%%%%%%% 


%Straight Lines [id:da8140297871854139] 
\draw    (568.68,101.42) -- (584.17,131.49) ;
\draw [shift={(574.04,111.83)}, rotate = 62.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9058930237300078] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.53,101.42) .. controls (566.53,100.21) and (567.49,99.22) .. (568.68,99.22) .. controls (569.86,99.22) and (570.82,100.21) .. (570.82,101.42) .. controls (570.82,102.63) and (569.86,103.61) .. (568.68,103.61) .. controls (567.49,103.61) and (566.53,102.63) .. (566.53,101.42) -- cycle ;
%Straight Lines [id:da8224049591563498] 
\draw    (623.57,131.86) -- (584.03,161.01) ;
\draw [shift={(607.99,143.35)}, rotate = 143.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da018953925004820515] 
\draw    (643.12,132.08) -- (584.03,161.01) ;
\draw [shift={(618.25,144.26)}, rotate = 153.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da19890395260261673] 
\draw    (623.77,102.59) -- (623.63,132.11) ;
\draw [shift={(623.72,112.15)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da09584795486586839] 
\draw    (643.41,102.48) -- (643.2,131.91) ;
\draw [shift={(643.34,111.99)}, rotate = 90.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9575034404138157] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (621.62,102.59) .. controls (621.62,101.38) and (622.58,100.39) .. (623.77,100.39) .. controls (624.95,100.39) and (625.91,101.38) .. (625.91,102.59) .. controls (625.91,103.8) and (624.95,104.78) .. (623.77,104.78) .. controls (622.58,104.78) and (621.62,103.8) .. (621.62,102.59) -- cycle ;
%Shape: Ellipse [id:dp030619026961139717] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (641.27,102.48) .. controls (641.27,101.27) and (642.23,100.28) .. (643.41,100.28) .. controls (644.6,100.28) and (645.56,101.27) .. (645.56,102.48) .. controls (645.56,103.69) and (644.6,104.67) .. (643.41,104.67) .. controls (642.23,104.67) and (641.27,103.69) .. (641.27,102.48) -- cycle ;
%Shape: Ellipse [id:dp7518937742474032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (621.42,131.86) .. controls (621.42,130.65) and (622.38,129.67) .. (623.57,129.67) .. controls (624.75,129.67) and (625.71,130.65) .. (625.71,131.86) .. controls (625.71,133.07) and (624.75,134.05) .. (623.57,134.05) .. controls (622.38,134.05) and (621.42,133.07) .. (621.42,131.86) -- cycle ;
%Shape: Ellipse [id:dp20253807473629193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (640.98,132.08) .. controls (640.98,130.87) and (641.94,129.89) .. (643.12,129.89) .. controls (644.31,129.89) and (645.27,130.87) .. (645.27,132.08) .. controls (645.27,133.3) and (644.31,134.28) .. (643.12,134.28) .. controls (641.94,134.28) and (640.98,133.3) .. (640.98,132.08) -- cycle ;
%Straight Lines [id:da9742809561255468] 
\draw    (584.03,161.01) -- (597.88,191.13) ;
\draw [shift={(588.78,171.35)}, rotate = 65.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da42344822881764754] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (351.6,214.77) -- (351.6,203.74) ;
\draw [shift={(351.6,201.74)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da807671287400424] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (431.6,215) -- (431.6,203.98) ;
\draw [shift={(431.6,201.98)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da0355419450097334] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (568.4,213.97) -- (568.4,202.94) ;
\draw [shift={(568.4,200.94)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9285776502735931] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (600,214.2) -- (600,203.18) ;
\draw [shift={(600,201.18)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2722222518875397] 
\draw    (69.57,160.44) -- (69.43,189.97) ;
\draw [shift={(69.52,170.01)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9624529271442179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.42,160.44) .. controls (67.42,159.23) and (68.38,158.25) .. (69.57,158.25) .. controls (70.75,158.25) and (71.71,159.23) .. (71.71,160.44) .. controls (71.71,161.65) and (70.75,162.64) .. (69.57,162.64) .. controls (68.38,162.64) and (67.42,161.65) .. (67.42,160.44) -- cycle ;
%Shape: Ellipse [id:dp7236563964062062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.55,130.92) .. controls (67.55,129.71) and (68.51,128.73) .. (69.7,128.73) .. controls (70.89,128.73) and (71.85,129.71) .. (71.85,130.92) .. controls (71.85,132.13) and (70.89,133.11) .. (69.7,133.11) .. controls (68.51,133.11) and (67.55,132.13) .. (67.55,130.92) -- cycle ;
%Straight Lines [id:da3489334520748323] 
\draw    (69.83,101.4) -- (69.7,130.92) ;
\draw [shift={(69.79,110.96)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp48795954164682476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.02,130.44) .. controls (47.02,129.23) and (47.98,128.25) .. (49.17,128.25) .. controls (50.35,128.25) and (51.31,129.23) .. (51.31,130.44) .. controls (51.31,131.65) and (50.35,132.64) .. (49.17,132.64) .. controls (47.98,132.64) and (47.02,131.65) .. (47.02,130.44) -- cycle ;
%Straight Lines [id:da18694282316770738] 
\draw    (92.37,100.84) -- (69.7,130.92) ;
\draw [shift={(84.16,111.73)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8049284757239533] 
\draw    (49.17,130.44) -- (69.57,160.44) ;
\draw [shift={(56.44,141.14)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da2501101656098633] 
\draw    (49.3,100.92) -- (49.17,130.44) ;
\draw [shift={(49.26,110.48)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Inductor (Air Core) [id:dp6958858678350659] 
\draw   (69.13,160.43) -- (69.08,155.12) .. controls (70.31,155.03) and (71.35,154.29) .. (71.71,153.24) .. controls (72.07,152.19) and (71.67,151.06) .. (70.7,150.38) .. controls (69.95,149.86) and (68.98,149.66) .. (68.04,149.82) .. controls (67.67,149.82) and (67.38,150.09) .. (67.38,150.41) .. controls (67.39,150.74) and (67.68,151) .. (68.05,151) .. controls (68.99,151.14) and (69.96,150.92) .. (70.7,150.38) .. controls (71.49,149.76) and (71.94,148.91) .. (71.93,148.01) .. controls (71.92,147.12) and (71.46,146.27) .. (70.66,145.66) .. controls (69.91,145.14) and (68.94,144.93) .. (68,145.09) .. controls (67.64,145.1) and (67.34,145.36) .. (67.34,145.69) .. controls (67.35,146.02) and (67.65,146.28) .. (68.01,146.27) .. controls (68.95,146.42) and (69.92,146.2) .. (70.66,145.66) .. controls (71.45,145.04) and (71.9,144.18) .. (71.89,143.29) .. controls (71.88,142.4) and (71.42,141.55) .. (70.62,140.94) .. controls (69.87,140.42) and (68.9,140.21) .. (67.96,140.37) .. controls (67.6,140.37) and (67.3,140.64) .. (67.3,140.97) .. controls (67.31,141.29) and (67.61,141.55) .. (67.97,141.55) .. controls (68.91,141.7) and (69.88,141.47) .. (70.62,140.94) .. controls (71.58,140.25) and (71.96,139.11) .. (71.58,138.07) .. controls (71.21,137.03) and (70.15,136.3) .. (68.92,136.23) -- (68.88,130.92) ;
%Shape: Ellipse [id:dp30974889571050346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.15,100.92) .. controls (47.15,99.71) and (48.11,98.73) .. (49.3,98.73) .. controls (50.49,98.73) and (51.45,99.71) .. (51.45,100.92) .. controls (51.45,102.13) and (50.49,103.11) .. (49.3,103.11) .. controls (48.11,103.11) and (47.15,102.13) .. (47.15,100.92) -- cycle ;
%Shape: Ellipse [id:dp8715227765526052] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.69,101.4) .. controls (67.69,100.19) and (68.65,99.2) .. (69.83,99.2) .. controls (71.02,99.2) and (71.98,100.19) .. (71.98,101.4) .. controls (71.98,102.61) and (71.02,103.59) .. (69.83,103.59) .. controls (68.65,103.59) and (67.69,102.61) .. (67.69,101.4) -- cycle ;
%Shape: Ellipse [id:dp6251492371674764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.22,100.84) .. controls (90.22,99.63) and (91.18,98.65) .. (92.37,98.65) .. controls (93.55,98.65) and (94.51,99.63) .. (94.51,100.84) .. controls (94.51,102.05) and (93.55,103.04) .. (92.37,103.04) .. controls (91.18,103.04) and (90.22,102.05) .. (90.22,100.84) -- cycle ;
%Straight Lines [id:da9360093772678789] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (69.6,214.6) -- (69.6,203.58) ;
\draw [shift={(69.6,201.58)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da469791546717375] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (89.5,143.6) -- (78.6,143.58) ;
\draw [shift={(76.6,143.58)}, rotate = 0.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5895362163509222] 
\draw    (204.07,160.44) -- (203.93,189.97) ;
\draw [shift={(204.02,170.01)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9283147877347848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.92,160.44) .. controls (201.92,159.23) and (202.88,158.25) .. (204.07,158.25) .. controls (205.25,158.25) and (206.21,159.23) .. (206.21,160.44) .. controls (206.21,161.65) and (205.25,162.64) .. (204.07,162.64) .. controls (202.88,162.64) and (201.92,161.65) .. (201.92,160.44) -- cycle ;
%Shape: Ellipse [id:dp09751032239158985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.05,130.92) .. controls (202.05,129.71) and (203.01,128.73) .. (204.2,128.73) .. controls (205.39,128.73) and (206.35,129.71) .. (206.35,130.92) .. controls (206.35,132.13) and (205.39,133.11) .. (204.2,133.11) .. controls (203.01,133.11) and (202.05,132.13) .. (202.05,130.92) -- cycle ;
%Straight Lines [id:da9675743373326285] 
\draw    (204.33,101.4) -- (204.2,130.92) ;
\draw [shift={(204.29,110.96)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7506390285917244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.52,130.44) .. controls (181.52,129.23) and (182.48,128.25) .. (183.67,128.25) .. controls (184.85,128.25) and (185.81,129.23) .. (185.81,130.44) .. controls (185.81,131.65) and (184.85,132.64) .. (183.67,132.64) .. controls (182.48,132.64) and (181.52,131.65) .. (181.52,130.44) -- cycle ;
%Straight Lines [id:da212916640509211] 
\draw    (226.87,100.84) -- (204.2,130.92) ;
\draw [shift={(218.66,111.73)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da023893512324073662] 
\draw    (183.67,130.44) -- (204.07,160.44) ;
\draw [shift={(190.94,141.14)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da30629099436646656] 
\draw    (183.8,100.92) -- (183.67,130.44) ;
\draw [shift={(183.76,110.48)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp0755270169720671] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.65,100.92) .. controls (181.65,99.71) and (182.61,98.73) .. (183.8,98.73) .. controls (184.99,98.73) and (185.95,99.71) .. (185.95,100.92) .. controls (185.95,102.13) and (184.99,103.11) .. (183.8,103.11) .. controls (182.61,103.11) and (181.65,102.13) .. (181.65,100.92) -- cycle ;
%Shape: Ellipse [id:dp5408793144096998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.19,101.4) .. controls (202.19,100.19) and (203.15,99.2) .. (204.33,99.2) .. controls (205.52,99.2) and (206.48,100.19) .. (206.48,101.4) .. controls (206.48,102.61) and (205.52,103.59) .. (204.33,103.59) .. controls (203.15,103.59) and (202.19,102.61) .. (202.19,101.4) -- cycle ;
%Shape: Ellipse [id:dp8785603630820434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.72,100.84) .. controls (224.72,99.63) and (225.68,98.65) .. (226.87,98.65) .. controls (228.05,98.65) and (229.01,99.63) .. (229.01,100.84) .. controls (229.01,102.05) and (228.05,103.04) .. (226.87,103.04) .. controls (225.68,103.04) and (224.72,102.05) .. (224.72,100.84) -- cycle ;
%Straight Lines [id:da7968175985265397] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (204.1,214.6) -- (204.1,203.58) ;
\draw [shift={(204.1,201.58)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da42316281588180915] 
\draw    (204.2,130.92) -- (204.07,160.44) ;
\draw [shift={(204.16,140.48)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da46497253914514036] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (369,160.1) -- (360.96,152.55) ;
\draw [shift={(359.5,151.18)}, rotate = 43.2] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da015380586976765587] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (403.5,151.1) -- (409.83,142.3) ;
\draw [shift={(411,140.68)}, rotate = 125.74] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (338.63,171.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (356.57,137.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (327.37,148.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (319.17,113.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (371.57,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (339.97,112.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (346.5,185.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$*$};
% Text Node
\draw (329.43,89.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (349.83,88.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (373.03,89.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% Text Node
\draw (418.63,173.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (444.57,150.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (413.59,153.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (399.17,114.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (456.68,113.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (419.97,114.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (426.5,185.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$*$};
% Text Node
\draw (409.43,90.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (429.83,89.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (449.7,91.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (433.7,137.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (477.93,133.97) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (565,171.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (561.17,148.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (541.41,114.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (592.92,121.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (584.88,107.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (563.8,185.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$*$};
% Text Node
\draw (551.68,90.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (582.97,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% Text Node
\draw (597.23,90.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (569.54,119.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (566.57,89.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (648.61,113.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (611.9,113.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (621.77,89.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (641.63,91.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (596.02,137.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (616.91,149.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (597.67,170.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (593,185.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$*$};
% Text Node
\draw (344.9,218.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (426.4,218.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (563.7,217.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (596.1,217.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% Text Node
\draw (339.93,56.92) node [anchor=north west][inner sep=0.75pt]    {$W_{\tau }$};
% Text Node
\draw (420.33,56.92) node [anchor=north west][inner sep=0.75pt]    {$W_{\eta }$};
% Text Node
\draw (536.33,55.92) node [anchor=north west][inner sep=0.75pt]    {$W_{\tau } \circ W_{\eta }^{\top } =W_{\tau \circ \eta ^{\top }}$};
% Text Node
\draw (56.63,171.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (73.93,151.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (50.87,149.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (37.17,113.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (89.57,114.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (57.97,112.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (64.2,186) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$*$};
% Text Node
\draw (47.43,89.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (67.83,88.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (91.03,88.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% Text Node
\draw (64.9,218.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (57.93,56.92) node [anchor=north west][inner sep=0.75pt]    {$W_{\tau }$};
% Text Node
\draw (93.9,140.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% Text Node
\draw (191.13,171.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (185.37,149.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (171.67,113.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (224.07,114.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (192.47,112.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (199.,185.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$*$};
% Text Node
\draw (181.93,89.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (202.33,88.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (225.53,88.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% Text Node
\draw (209.87,140.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$H$};
% Text Node
\draw (179.93,56.42) node [anchor=north west][inner sep=0.75pt]    {$W_{\tau }[ H]$};
% Text Node
\draw (121.43,133.97) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (197.9,217.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (371,160) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% Text Node
\draw (394.6,153.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};


\end{tikzpicture}


==> Figures/Riesz_Graphs.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

% %Shape: Square [id:dp933573661554453] 
% \draw   (40,50.27) -- (90,50.27) -- (90,100.27) -- (40,100.27) -- cycle ;
% %Shape: Ellipse [id:dp0060453142041794194] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (63.29,25.04) .. controls (63.29,23.83) and (64.25,22.85) .. (65.43,22.85) .. controls (66.62,22.85) and (67.58,23.83) .. (67.58,25.04) .. controls (67.58,26.25) and (66.62,27.23) .. (65.43,27.23) .. controls (64.25,27.23) and (63.29,26.25) .. (63.29,25.04) -- cycle ;
% %Shape: Ellipse [id:dp34326680106164487] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (63.29,125.04) .. controls (63.29,123.83) and (64.25,122.85) .. (65.43,122.85) .. controls (66.62,122.85) and (67.58,123.83) .. (67.58,125.04) .. controls (67.58,126.25) and (66.62,127.23) .. (65.43,127.23) .. controls (64.25,127.23) and (63.29,126.25) .. (63.29,125.04) -- cycle ;
% %Curve Lines [id:da9674020653357907] 
% \draw    (50.63,50.2) .. controls (50.13,40.07) and (50.93,30.07) .. (63.29,25.04) ;
% %Curve Lines [id:da842773099837202] 
% \draw    (50.63,100.47) .. controls (50.93,109.27) and (50.93,120.07) .. (63.29,125.04) ;
% %Curve Lines [id:da16569704938737195] 
% \draw    (80.63,49.8) .. controls (80.13,39.67) and (80.53,30.07) .. (67.58,25.04) ;
% %Curve Lines [id:da7436966777414109] 
% \draw    (80.63,100.87) .. controls (80.93,109.67) and (80.13,120.07) .. (67.58,125.04) ;
% %Curve Lines [id:da5683070358636633] 
% \draw    (55.93,50.2) .. controls (55.87,40.22) and (56.03,35.72) .. (64.2,27.05) ;
% %Curve Lines [id:da914143423331921] 
% \draw    (55.93,100.56) .. controls (56.23,109.36) and (56.03,114.88) .. (63.7,123.05) ;
% %Curve Lines [id:da6624840679403792] 
% \draw    (74.93,100.23) .. controls (75.23,109.03) and (74.82,114.9) .. (67.1,123.05) ;
% %Curve Lines [id:da8908299434615707] 
% \draw    (74.93,50.2) .. controls (74.87,40.22) and (74.82,36.04) .. (67.1,27.05) ;
% %Shape: Square [id:dp21491479291895188] 
% \draw   (340.77,50.87) -- (390.77,50.87) -- (390.77,100.87) -- (340.77,100.87) -- cycle ;
% %Shape: Ellipse [id:dp6229302659450733] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (364.05,25.64) .. controls (364.05,24.43) and (365.01,23.45) .. (366.2,23.45) .. controls (367.39,23.45) and (368.35,24.43) .. (368.35,25.64) .. controls (368.35,26.85) and (367.39,27.83) .. (366.2,27.83) .. controls (365.01,27.83) and (364.05,26.85) .. (364.05,25.64) -- cycle ;
% %Shape: Ellipse [id:dp25346921785958676] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (364.05,125.64) .. controls (364.05,124.43) and (365.01,123.45) .. (366.2,123.45) .. controls (367.39,123.45) and (368.35,124.43) .. (368.35,125.64) .. controls (368.35,126.85) and (367.39,127.83) .. (366.2,127.83) .. controls (365.01,127.83) and (364.05,126.85) .. (364.05,125.64) -- cycle ;
% %Curve Lines [id:da03739605380114752] 
% \draw    (351.4,50.8) .. controls (350.9,40.67) and (351.7,30.67) .. (364.05,25.64) ;
% %Curve Lines [id:da5219237566588883] 
% \draw    (351.4,101.07) .. controls (351.7,109.87) and (351.7,120.67) .. (364.05,125.64) ;
% %Curve Lines [id:da9893647959857428] 
% \draw    (381.4,50.4) .. controls (380.9,40.27) and (381.3,30.67) .. (368.35,25.64) ;
% %Curve Lines [id:da16328267058828438] 
% \draw    (381.4,101.47) .. controls (381.7,110.27) and (380.9,120.67) .. (368.35,125.64) ;
% %Curve Lines [id:da7713320339053678] 
% \draw    (356.7,50.8) .. controls (356.63,40.82) and (356.8,36.32) .. (364.97,27.65) ;
% %Curve Lines [id:da7012284245449956] 
% \draw    (356.7,101.16) .. controls (357,109.96) and (356.8,115.48) .. (364.47,123.65) ;
% %Curve Lines [id:da5739539731788312] 
% \draw    (375.7,100.83) .. controls (376,109.63) and (375.59,115.5) .. (367.87,123.65) ;
% %Curve Lines [id:da15692711307453022] 
% \draw    (375.7,50.8) .. controls (375.63,40.82) and (375.59,36.64) .. (367.87,27.65) ;
% %Straight Lines [id:da8425724468846334] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (349.5,133.27) -- (359.63,129.39) ;
% \draw [shift={(361.5,128.68)}, rotate = 159.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da9052732649085313] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (372.57,22.15) -- (382.7,18.28) ;
% \draw [shift={(370.7,22.87)}, rotate = 339.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Square [id:dp27917992106216616] 
% \draw   (170.57,50.4) -- (220.57,50.4) -- (220.57,100.4) -- (170.57,100.4) -- cycle ;
% %Shape: Ellipse [id:dp19603501702522252] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.85,25.17) .. controls (193.85,23.96) and (194.81,22.98) .. (196,22.98) .. controls (197.19,22.98) and (198.15,23.96) .. (198.15,25.17) .. controls (198.15,26.39) and (197.19,27.37) .. (196,27.37) .. controls (194.81,27.37) and (193.85,26.39) .. (193.85,25.17) -- cycle ;
% %Shape: Ellipse [id:dp2086555064838942] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (193.85,125.17) .. controls (193.85,123.96) and (194.81,122.98) .. (196,122.98) .. controls (197.19,122.98) and (198.15,123.96) .. (198.15,125.17) .. controls (198.15,126.39) and (197.19,127.37) .. (196,127.37) .. controls (194.81,127.37) and (193.85,126.39) .. (193.85,125.17) -- cycle ;
% %Curve Lines [id:da06138813912192309] 
% \draw    (181.2,50.33) .. controls (180.7,40.2) and (181.5,30.2) .. (193.85,25.17) ;
% %Curve Lines [id:da09700156842943186] 
% \draw    (181.2,100.6) .. controls (181.5,109.4) and (181.5,120.2) .. (193.85,125.17) ;
% %Curve Lines [id:da575610460817223] 
% \draw    (211.2,49.93) .. controls (210.7,39.8) and (211.1,30.2) .. (198.15,25.17) ;
% %Curve Lines [id:da8358376466041766] 
% \draw    (211.2,101) .. controls (211.5,109.8) and (210.7,120.2) .. (198.15,125.17) ;
% %Curve Lines [id:da013780626070473145] 
% \draw    (186.5,50.33) .. controls (186.43,40.35) and (186.6,35.85) .. (194.77,27.18) ;
% %Curve Lines [id:da3352360146458866] 
% \draw    (186.5,100.69) .. controls (186.8,109.49) and (186.6,115.02) .. (194.27,123.18) ;
% %Curve Lines [id:da035531684431745925] 
% \draw    (205.5,100.36) .. controls (205.8,109.16) and (205.39,115.03) .. (197.67,123.18) ;
% %Curve Lines [id:da7612796566273436] 
% \draw    (205.5,50.33) .. controls (205.43,40.35) and (205.39,36.17) .. (197.67,27.18) ;
% %Shape: Square [id:dp30356604832487233] 
% \draw   (471.1,51) -- (521.1,51) -- (521.1,101) -- (471.1,101) -- cycle ;
% %Shape: Ellipse [id:dp46470434386233483] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.39,25.77) .. controls (494.39,24.56) and (495.35,23.58) .. (496.53,23.58) .. controls (497.72,23.58) and (498.68,24.56) .. (498.68,25.77) .. controls (498.68,26.99) and (497.72,27.97) .. (496.53,27.97) .. controls (495.35,27.97) and (494.39,26.99) .. (494.39,25.77) -- cycle ;
% %Shape: Ellipse [id:dp8622932322314119] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (494.39,125.77) .. controls (494.39,124.56) and (495.35,123.58) .. (496.53,123.58) .. controls (497.72,123.58) and (498.68,124.56) .. (498.68,125.77) .. controls (498.68,126.99) and (497.72,127.97) .. (496.53,127.97) .. controls (495.35,127.97) and (494.39,126.99) .. (494.39,125.77) -- cycle ;
% %Curve Lines [id:da1626130956732721] 
% \draw    (481.73,50.93) .. controls (481.23,40.8) and (482.03,30.8) .. (494.39,25.77) ;
% %Curve Lines [id:da05979919168880854] 
% \draw    (481.73,101.2) .. controls (482.03,110) and (482.03,120.8) .. (494.39,125.77) ;
% %Curve Lines [id:da3206384726703633] 
% \draw    (511.73,50.53) .. controls (511.23,40.4) and (511.63,30.8) .. (498.68,25.77) ;
% %Curve Lines [id:da6584361744258465] 
% \draw    (511.73,101.6) .. controls (512.03,110.4) and (511.23,120.8) .. (498.68,125.77) ;
% %Curve Lines [id:da6862095991110293] 
% \draw    (487.03,50.93) .. controls (486.97,40.95) and (487.13,36.45) .. (495.3,27.78) ;
% %Curve Lines [id:da8416210190922679] 
% \draw    (487.03,101.29) .. controls (487.33,110.09) and (487.13,115.62) .. (494.8,123.78) ;
% %Curve Lines [id:da5627047907660234] 
% \draw    (506.03,100.96) .. controls (506.33,109.76) and (505.92,115.63) .. (498.2,123.78) ;
% %Curve Lines [id:da818370293348428] 
% \draw    (506.03,50.93) .. controls (505.97,40.95) and (505.92,36.77) .. (498.2,27.78) ;
% %Straight Lines [id:da8110951847303558] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (479.83,133.4) -- (489.97,129.53) ;
% \draw [shift={(491.83,128.81)}, rotate = 159.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da9714540358113526] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280.17,9.87) -- (280.17,180.54) ;

% % Text Node
% \draw (58.93,67.2) node [anchor=north west][inner sep=0.75pt]    {$G$};
% % Text Node
% \draw (58.25,106.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (58.25,36.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (58.93,14.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% % Text Node
% \draw (69.58,128.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% % Text Node
% \draw (359.7,67.8) node [anchor=north west][inner sep=0.75pt]    {$G$};
% % Text Node
% \draw (359.01,107.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (359.01,37.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (359.7,15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% % Text Node
% \draw (370.35,129.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% % Text Node
% \draw (331.9,132.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {out};
% % Text Node
% \draw (385.7,12.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {in};
% % Text Node
% \draw (11.33,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W_{G} :\ \mathbb{C}^{N_{a}} \times \mathbb{C}^{N_{b}}\rightarrow \mathbb{C}$};
% % Text Node
% \draw (325.3,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\overline{W}_{G} \in \ \mathbb{C}^{N_{b}\times N_a}$};
% % Text Node
% \draw (189.5,67.33) node [anchor=north west][inner sep=0.75pt]    {$G$};
% % Text Node
% \draw (188.81,106.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (188.81,36.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (199.17,15.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}_{a}$};
% % Text Node
% \draw (200.15,128.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% % Text Node
% \draw (143.3,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W_{G}(\mathbf{x}_{a},\cdot) :\ \mathbb{C}^{N_{b}}\rightarrow \mathbb{C}$};
% % Text Node
% \draw (502,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}_{a}$};
% % Text Node
% \draw (490.03,67.93) node [anchor=north west][inner sep=0.75pt]    {$G$};
% % Text Node
% \draw (489.35,107.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (489.35,37.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (500.68,129.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% % Text Node
% \draw (462.23,132.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {out};
% % Text Node
% \draw (460.3,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\overline{W}_{G}[\mathbf{x}_{a}]\in \mathbb{C}^{N_{b}}$};


% \end{tikzpicture}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Shape: Square [id:dp3875955372125457] 
\draw   (140.43,59.53) -- (190.43,59.53) -- (190.43,109.53) -- (140.43,109.53) -- cycle ;
%Shape: Ellipse [id:dp09494466362426679] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (163.72,34.31) .. controls (163.72,33.1) and (164.68,32.12) .. (165.87,32.12) .. controls (167.05,32.12) and (168.01,33.1) .. (168.01,34.31) .. controls (168.01,35.52) and (167.05,36.5) .. (165.87,36.5) .. controls (164.68,36.5) and (163.72,35.52) .. (163.72,34.31) -- cycle ;
%Shape: Ellipse [id:dp11210410658869097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (163.72,134.31) .. controls (163.72,133.1) and (164.68,132.12) .. (165.87,132.12) .. controls (167.05,132.12) and (168.01,133.1) .. (168.01,134.31) .. controls (168.01,135.52) and (167.05,136.5) .. (165.87,136.5) .. controls (164.68,136.5) and (163.72,135.52) .. (163.72,134.31) -- cycle ;
%Curve Lines [id:da8221037194779244] 
\draw    (151.07,59.47) .. controls (150.57,49.34) and (151.37,39.34) .. (163.72,34.31) ;
%Curve Lines [id:da3803723676388373] 
\draw    (151.07,109.74) .. controls (151.37,118.54) and (151.37,129.34) .. (163.72,134.31) ;
%Curve Lines [id:da9253701418349596] 
\draw    (181.07,59.07) .. controls (180.57,48.94) and (180.97,39.34) .. (168.01,34.31) ;
%Curve Lines [id:da5900735978690161] 
\draw    (181.07,110.14) .. controls (181.37,118.94) and (180.57,129.34) .. (168.01,134.31) ;
%Curve Lines [id:da9094502419386037] 
\draw    (156.37,59.47) .. controls (156.3,49.48) and (156.47,44.98) .. (164.63,36.32) ;
%Curve Lines [id:da7704662954853609] 
\draw    (156.37,109.83) .. controls (156.67,118.63) and (156.47,124.15) .. (164.13,132.32) ;
%Curve Lines [id:da3999278897195353] 
\draw    (175.37,109.49) .. controls (175.67,118.29) and (175.25,124.16) .. (167.54,132.32) ;
%Curve Lines [id:da2325639244335589] 
\draw    (175.37,59.47) .. controls (175.3,49.48) and (175.25,45.31) .. (167.54,36.32) ;
%Straight Lines [id:da2101135738827049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (149.17,141.94) -- (159.3,138.06) ;
\draw [shift={(161.17,137.35)}, rotate = 159.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7135049965782778] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (172.23,30.82) -- (182.37,26.95) ;
\draw [shift={(170.37,31.54)}, rotate = 339.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Square [id:dp7755092082893482] 
\draw   (270.77,59.67) -- (320.77,59.67) -- (320.77,109.67) -- (270.77,109.67) -- cycle ;
%Shape: Ellipse [id:dp9986210705122984] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.05,34.44) .. controls (294.05,33.23) and (295.01,32.25) .. (296.2,32.25) .. controls (297.39,32.25) and (298.35,33.23) .. (298.35,34.44) .. controls (298.35,35.65) and (297.39,36.63) .. (296.2,36.63) .. controls (295.01,36.63) and (294.05,35.65) .. (294.05,34.44) -- cycle ;
%Shape: Ellipse [id:dp6005353483466815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (294.05,134.44) .. controls (294.05,133.23) and (295.01,132.25) .. (296.2,132.25) .. controls (297.39,132.25) and (298.35,133.23) .. (298.35,134.44) .. controls (298.35,135.65) and (297.39,136.63) .. (296.2,136.63) .. controls (295.01,136.63) and (294.05,135.65) .. (294.05,134.44) -- cycle ;
%Curve Lines [id:da6811188199880049] 
\draw    (281.4,59.6) .. controls (280.9,49.47) and (281.7,39.47) .. (294.05,34.44) ;
%Curve Lines [id:da5533927354451611] 
\draw    (281.4,109.87) .. controls (281.7,118.67) and (281.7,129.47) .. (294.05,134.44) ;
%Curve Lines [id:da12101620754939768] 
\draw    (311.4,59.2) .. controls (310.9,49.07) and (311.3,39.47) .. (298.35,34.44) ;
%Curve Lines [id:da08181718084867051] 
\draw    (311.4,110.27) .. controls (311.7,119.07) and (310.9,129.47) .. (298.35,134.44) ;
%Curve Lines [id:da45355254322761906] 
\draw    (286.7,59.6) .. controls (286.63,49.62) and (286.8,45.12) .. (294.97,36.45) ;
%Curve Lines [id:da3693409256537479] 
\draw    (286.7,109.96) .. controls (287,118.76) and (286.8,124.28) .. (294.47,132.45) ;
%Curve Lines [id:da20772339391338246] 
\draw    (305.7,109.63) .. controls (306,118.43) and (305.59,124.3) .. (297.87,132.45) ;
%Curve Lines [id:da4756090726619797] 
\draw    (305.7,59.6) .. controls (305.63,49.62) and (305.59,45.44) .. (297.87,36.45) ;
%Straight Lines [id:da42439569546294953] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (279.5,142.07) -- (289.63,138.19) ;
\draw [shift={(291.5,137.48)}, rotate = 159.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Square [id:dp9322468358460696] 
\draw   (400.77,60.33) -- (450.77,60.33) -- (450.77,110.33) -- (400.77,110.33) -- cycle ;
%Shape: Ellipse [id:dp13708417801078432] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (424.05,35.11) .. controls (424.05,33.9) and (425.01,32.92) .. (426.2,32.92) .. controls (427.39,32.92) and (428.35,33.9) .. (428.35,35.11) .. controls (428.35,36.32) and (427.39,37.3) .. (426.2,37.3) .. controls (425.01,37.3) and (424.05,36.32) .. (424.05,35.11) -- cycle ;
%Shape: Ellipse [id:dp1192455083199857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (424.05,135.11) .. controls (424.05,133.9) and (425.01,132.92) .. (426.2,132.92) .. controls (427.39,132.92) and (428.35,133.9) .. (428.35,135.11) .. controls (428.35,136.32) and (427.39,137.3) .. (426.2,137.3) .. controls (425.01,137.3) and (424.05,136.32) .. (424.05,135.11) -- cycle ;
%Curve Lines [id:da20860338628378106] 
\draw    (411.4,60.27) .. controls (410.9,50.14) and (411.7,40.14) .. (424.05,35.11) ;
%Curve Lines [id:da5476033276908723] 
\draw    (411.4,110.54) .. controls (411.7,119.34) and (411.7,130.14) .. (424.05,135.11) ;
%Curve Lines [id:da5645282463156287] 
\draw    (441.4,59.87) .. controls (440.9,49.74) and (441.3,40.14) .. (428.35,35.11) ;
%Curve Lines [id:da6011031294669662] 
\draw    (441.4,110.94) .. controls (441.7,119.74) and (440.9,130.14) .. (428.35,135.11) ;
%Curve Lines [id:da967010378329975] 
\draw    (416.7,60.27) .. controls (416.63,50.28) and (416.8,45.78) .. (424.97,37.12) ;
%Curve Lines [id:da947099877566961] 
\draw    (416.7,110.63) .. controls (417,119.43) and (416.8,124.95) .. (424.47,133.12) ;
%Curve Lines [id:da924648631970014] 
\draw    (435.7,110.29) .. controls (436,119.09) and (435.59,124.96) .. (427.87,133.12) ;
%Curve Lines [id:da1744027372428847] 
\draw    (435.7,60.27) .. controls (435.63,50.28) and (435.59,46.11) .. (427.87,37.12) ;
%Straight Lines [id:da19671332198004388] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (409.5,142.74) -- (419.63,138.86) ;
\draw [shift={(421.5,138.15)}, rotate = 159.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da019297492717248232] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (432.57,31.62) -- (442.7,27.75) ;
\draw [shift={(430.7,32.34)}, rotate = 339.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (158.68,115.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (158.68,45.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (159.37,23.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (170.01,137.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (132.57,141.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (185.37,21.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% Text Node
\draw (124.97,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{W}_{G} :\mathbb{R}^{\fd(a)}\rightarrow \mathbb{R}^{\fd(b)}$};
% Text Node
\draw (301.67,25.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\boldsymbol{x}_{a}$};
% Text Node
\draw (289.01,116.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (289.01,46.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (300.35,137.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (262.9,141.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (259.97,165.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{W}_{G}[\boldsymbol{x}_{a}\mathbb{] \in R}^{\fd(b)}$};
% Text Node
%\draw (419.7,77.27) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (419.01,116.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (419.01,46.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (419.7,24.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (430.35,138.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (394.9,142) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% Text Node
\draw (445.7,22.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (380.3,167.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{W}_{G^{\top }} :\mathbb{R}^{\fd(b)}\rightarrow \mathbb{R}^{\fd(a)}$};


\end{tikzpicture}

==> Figures/UpDownandTouchtheGround.tex <==
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8,every node/.style={scale=0.8}]

% %Shape: Ellipse [id:dp6452653222984517] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.6,196.75) .. controls (116.6,195.54) and (117.56,194.56) .. (118.75,194.56) .. controls (119.94,194.56) and (120.9,195.54) .. (120.9,196.75) .. controls (120.9,197.96) and (119.94,198.94) .. (118.75,198.94) .. controls (117.56,198.94) and (116.6,197.96) .. (116.6,196.75) -- cycle ;
% %Straight Lines [id:da7177775843369205] 
% \draw    (88.67,165.85) -- (118.75,196.75) ;
% \draw [shift={(101.34,178.86)}, rotate = 45.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp05048533099882002] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.52,165.85) .. controls (86.52,164.64) and (87.48,163.66) .. (88.67,163.66) .. controls (89.85,163.66) and (90.81,164.64) .. (90.81,165.85) .. controls (90.81,167.06) and (89.85,168.04) .. (88.67,168.04) .. controls (87.48,168.04) and (86.52,167.06) .. (86.52,165.85) -- cycle ;
% %Straight Lines [id:da6210979411864805] 
% \draw    (128,176.85) -- (118.75,196.75) ;
% \draw [shift={(124.81,183.72)}, rotate = 114.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da3644531070926518] 
% \draw    (135,181.52) -- (118.75,196.75) ;
% \draw [shift={(129.36,186.81)}, rotate = 136.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Arc [id:dp6555593177517185] 
% \draw  [draw opacity=0] (122.68,177.07) .. controls (121.55,175.05) and (120.86,172.84) .. (120.71,170.5) .. controls (120.02,159.63) and (131.2,150.07) .. (145.68,149.15) .. controls (160.16,148.24) and (172.46,156.3) .. (173.15,167.18) .. controls (173.84,178.05) and (162.66,187.61) .. (148.18,188.52) .. controls (143.44,188.83) and (138.93,188.16) .. (134.99,186.75) -- (146.93,168.84) -- cycle ; \draw   (122.68,177.07) .. controls (121.55,175.05) and (120.86,172.84) .. (120.71,170.5) .. controls (120.02,159.63) and (131.2,150.07) .. (145.68,149.15) .. controls (160.16,148.24) and (172.46,156.3) .. (173.15,167.18) .. controls (173.84,178.05) and (162.66,187.61) .. (148.18,188.52) .. controls (143.44,188.83) and (138.93,188.16) .. (134.99,186.75) ;  
% %Shape: Arc [id:dp6667921669661816] 
% \draw  [draw opacity=0] (82.27,165.42) .. controls (71.16,161.4) and (63.08,146.79) .. (63.34,129.5) .. controls (63.65,109.28) and (75.27,93.05) .. (89.31,93.26) .. controls (103.34,93.48) and (114.47,110.05) .. (114.16,130.28) .. controls (113.9,147.27) and (105.66,161.44) .. (94.71,165.41) -- (88.75,129.89) -- cycle ; \draw   (82.27,165.42) .. controls (71.16,161.4) and (63.08,146.79) .. (63.34,129.5) .. controls (63.65,109.28) and (75.27,93.05) .. (89.31,93.26) .. controls (103.34,93.48) and (114.47,110.05) .. (114.16,130.28) .. controls (113.9,147.27) and (105.66,161.44) .. (94.71,165.41) ;  
% %Shape: Ellipse [id:dp40320189693098385] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.27,128.75) .. controls (87.27,127.54) and (88.23,126.56) .. (89.42,126.56) .. controls (90.6,126.56) and (91.56,127.54) .. (91.56,128.75) .. controls (91.56,129.96) and (90.6,130.94) .. (89.42,130.94) .. controls (88.23,130.94) and (87.27,129.96) .. (87.27,128.75) -- cycle ;
% %Straight Lines [id:da4984908484067989] 
% \draw    (89.42,106.52) -- (89.42,128.75) ;
% \draw [shift={(89.42,114.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp9362932681359308] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.27,106.52) .. controls (87.27,105.3) and (88.23,104.32) .. (89.42,104.32) .. controls (90.6,104.32) and (91.56,105.3) .. (91.56,106.52) .. controls (91.56,107.73) and (90.6,108.71) .. (89.42,108.71) .. controls (88.23,108.71) and (87.27,107.73) .. (87.27,106.52) -- cycle ;
% %Straight Lines [id:da9039951705785665] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (88.67,165.85) .. controls (91.02,165.88) and (92.18,167.08) .. (92.15,169.43) .. controls (92.12,171.79) and (93.28,172.98) .. (95.64,173.01) .. controls (98,173.04) and (99.16,174.24) .. (99.13,176.6) .. controls (99.1,178.96) and (100.26,180.15) .. (102.62,180.18) .. controls (104.98,180.21) and (106.14,181.4) .. (106.11,183.76) .. controls (106.08,186.11) and (107.24,187.31) .. (109.59,187.34) .. controls (111.95,187.37) and (113.11,188.57) .. (113.08,190.93) .. controls (113.05,193.29) and (114.21,194.48) .. (116.57,194.51) -- (118.75,196.75) -- (118.75,196.75) ;
% %Straight Lines [id:da652394816778141] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (89.42,128.75) .. controls (91.05,130.45) and (91.02,132.12) .. (89.32,133.75) .. controls (87.62,135.38) and (87.58,137.05) .. (89.21,138.75) .. controls (90.84,140.45) and (90.81,142.12) .. (89.11,143.75) .. controls (87.41,145.38) and (87.38,147.05) .. (89.01,148.75) .. controls (90.64,150.45) and (90.61,152.11) .. (88.91,153.74) .. controls (87.21,155.37) and (87.18,157.04) .. (88.81,158.74) .. controls (90.44,160.44) and (90.41,162.11) .. (88.71,163.74) -- (88.67,165.85) -- (88.67,165.85) ;
% %Curve Lines [id:da9640919055979462] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (94,129.85) .. controls (117,141.52) and (116.67,141.85) .. (118.33,192.18) ;
% %Shape: Ellipse [id:dp9135507956136977] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.27,197.42) .. controls (277.27,196.21) and (278.23,195.22) .. (279.42,195.22) .. controls (280.6,195.22) and (281.56,196.21) .. (281.56,197.42) .. controls (281.56,198.63) and (280.6,199.61) .. (279.42,199.61) .. controls (278.23,199.61) and (277.27,198.63) .. (277.27,197.42) -- cycle ;
% %Straight Lines [id:da02194180810690538] 
% \draw    (249.33,166.52) -- (279.42,197.42) ;
% \draw [shift={(262,179.53)}, rotate = 45.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp210076314172432] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.19,166.52) .. controls (247.19,165.3) and (248.15,164.32) .. (249.33,164.32) .. controls (250.52,164.32) and (251.48,165.3) .. (251.48,166.52) .. controls (251.48,167.73) and (250.52,168.71) .. (249.33,168.71) .. controls (248.15,168.71) and (247.19,167.73) .. (247.19,166.52) -- cycle ;
% %Straight Lines [id:da6232899054111891] 
% \draw    (285.33,178.52) -- (279.42,197.42) ;
% \draw [shift={(283.39,184.72)}, rotate = 107.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da30233026505198723] 
% \draw    (277,178.18) -- (279.42,197.42) ;
% \draw [shift={(277.78,184.43)}, rotate = 82.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Arc [id:dp5497523705589333] 
% \draw  [draw opacity=0] (274.75,182.13) .. controls (274.18,181.72) and (273.67,181.22) .. (273.23,180.66) .. controls (269.97,176.48) and (271.63,169.75) .. (276.92,165.63) .. controls (282.21,161.5) and (289.14,161.54) .. (292.4,165.71) .. controls (295.65,169.89) and (294,176.62) .. (288.71,180.75) .. controls (288.2,181.14) and (287.68,181.5) .. (287.15,181.81) -- (282.81,173.19) -- cycle ; \draw   (274.75,182.13) .. controls (274.18,181.72) and (273.67,181.22) .. (273.23,180.66) .. controls (269.97,176.48) and (271.63,169.75) .. (276.92,165.63) .. controls (282.21,161.5) and (289.14,161.54) .. (292.4,165.71) .. controls (295.65,169.89) and (294,176.62) .. (288.71,180.75) .. controls (288.2,181.14) and (287.68,181.5) .. (287.15,181.81) ;  
% %Shape: Arc [id:dp6168684196643432] 
% \draw  [draw opacity=0] (244.03,166.24) .. controls (232.22,163.19) and (223.65,153.47) .. (223.83,142.08) .. controls (224.03,128.43) and (236.73,117.55) .. (252.17,117.78) .. controls (267.62,118.02) and (279.97,129.28) .. (279.77,142.93) .. controls (279.58,155.23) and (269.25,165.29) .. (255.9,166.98) -- (251.8,142.5) -- cycle ; \draw   (244.03,166.24) .. controls (232.22,163.19) and (223.65,153.47) .. (223.83,142.08) .. controls (224.03,128.43) and (236.73,117.55) .. (252.17,117.78) .. controls (267.62,118.02) and (279.97,129.28) .. (279.77,142.93) .. controls (279.58,155.23) and (269.25,165.29) .. (255.9,166.98) ;  
% %Straight Lines [id:da9968201327241442] 
% \draw    (319,167.52) -- (279.42,197.42) ;
% \draw [shift={(301.92,180.42)}, rotate = 142.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp2815816751929965] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.85,167.52) .. controls (316.85,166.3) and (317.81,165.32) .. (319,165.32) .. controls (320.19,165.32) and (321.15,166.3) .. (321.15,167.52) .. controls (321.15,168.73) and (320.19,169.71) .. (319,169.71) .. controls (317.81,169.71) and (316.85,168.73) .. (316.85,167.52) -- cycle ;
% %Shape: Arc [id:dp11317918987122288] 
% \draw  [draw opacity=0] (312.98,167.66) .. controls (301.5,164.01) and (293.07,149.15) .. (293.34,131.5) .. controls (293.65,111.28) and (305.27,95.05) .. (319.31,95.26) .. controls (333.34,95.48) and (344.47,112.05) .. (344.16,132.28) .. controls (343.9,149.27) and (335.66,163.44) .. (324.71,167.41) -- (318.75,131.89) -- cycle ; \draw   (312.98,167.66) .. controls (301.5,164.01) and (293.07,149.15) .. (293.34,131.5) .. controls (293.65,111.28) and (305.27,95.05) .. (319.31,95.26) .. controls (333.34,95.48) and (344.47,112.05) .. (344.16,132.28) .. controls (343.9,149.27) and (335.66,163.44) .. (324.71,167.41) ;  
% %Shape: Ellipse [id:dp6346458960832859] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.27,130.75) .. controls (317.27,129.54) and (318.23,128.56) .. (319.42,128.56) .. controls (320.6,128.56) and (321.56,129.54) .. (321.56,130.75) .. controls (321.56,131.96) and (320.6,132.94) .. (319.42,132.94) .. controls (318.23,132.94) and (317.27,131.96) .. (317.27,130.75) -- cycle ;
% %Straight Lines [id:da8391589094899929] 
% \draw    (319.42,108.52) -- (319.42,130.75) ;
% \draw [shift={(319.42,116.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp6504183109057333] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.27,108.52) .. controls (317.27,107.3) and (318.23,106.32) .. (319.42,106.32) .. controls (320.6,106.32) and (321.56,107.3) .. (321.56,108.52) .. controls (321.56,109.73) and (320.6,110.71) .. (319.42,110.71) .. controls (318.23,110.71) and (317.27,109.73) .. (317.27,108.52) -- cycle ;
% %Straight Lines [id:da3381814535173009] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (319,167.52) .. controls (318.67,169.85) and (317.34,170.86) .. (315.01,170.53) .. controls (312.68,170.2) and (311.35,171.21) .. (311.02,173.54) .. controls (310.69,175.87) and (309.36,176.88) .. (307.03,176.56) .. controls (304.7,176.23) and (303.37,177.24) .. (303.04,179.57) .. controls (302.71,181.9) and (301.38,182.91) .. (299.05,182.58) .. controls (296.72,182.26) and (295.39,183.27) .. (295.06,185.6) .. controls (294.73,187.93) and (293.4,188.94) .. (291.07,188.61) .. controls (288.74,188.29) and (287.41,189.3) .. (287.08,191.63) .. controls (286.75,193.96) and (285.42,194.97) .. (283.09,194.64) -- (279.42,197.42) -- (279.42,197.42) ;
% %Straight Lines [id:da7408004993019419] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (319.75,130.42) .. controls (321.38,132.12) and (321.35,133.79) .. (319.65,135.42) .. controls (317.95,137.05) and (317.92,138.71) .. (319.55,140.41) .. controls (321.18,142.11) and (321.15,143.78) .. (319.45,145.41) .. controls (317.75,147.04) and (317.72,148.71) .. (319.35,150.41) .. controls (320.98,152.11) and (320.94,153.78) .. (319.24,155.41) .. controls (317.54,157.04) and (317.51,158.71) .. (319.14,160.41) .. controls (320.77,162.11) and (320.74,163.78) .. (319.04,165.41) -- (319,167.52) -- (319,167.52) ;
% %Curve Lines [id:da9250189415417089] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (324.67,134.35) .. controls (363.77,177.96) and (337,197.86) .. (287.33,197.69) ;
% %Shape: Ellipse [id:dp029197679751065797] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.85,169.93) .. controls (450.85,168.72) and (451.81,167.74) .. (453,167.74) .. controls (454.19,167.74) and (455.15,168.72) .. (455.15,169.93) .. controls (455.15,171.15) and (454.19,172.13) .. (453,172.13) .. controls (451.81,172.13) and (450.85,171.15) .. (450.85,169.93) -- cycle ;
% %Straight Lines [id:da8302790424902866] 
% \draw    (433.33,140.68) -- (453,169.93) ;
% \draw [shift={(441.27,152.49)}, rotate = 56.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp06514713324082311] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.19,140.68) .. controls (431.19,139.47) and (432.15,138.49) .. (433.33,138.49) .. controls (434.52,138.49) and (435.48,139.47) .. (435.48,140.68) .. controls (435.48,141.89) and (434.52,142.88) .. (433.33,142.88) .. controls (432.15,142.88) and (431.19,141.89) .. (431.19,140.68) -- cycle ;
% %Shape: Arc [id:dp6574383651779088] 
% \draw  [draw opacity=0] (427.27,140.37) .. controls (415.99,136.52) and (407.74,121.79) .. (408.01,104.34) .. controls (408.32,84.11) and (419.94,67.88) .. (433.97,68.1) .. controls (448.01,68.31) and (459.13,84.88) .. (458.83,105.11) .. controls (458.57,122.1) and (450.32,136.27) .. (439.37,140.24) -- (433.42,104.72) -- cycle ; \draw   (427.27,140.37) .. controls (415.99,136.52) and (407.74,121.79) .. (408.01,104.34) .. controls (408.32,84.11) and (419.94,67.88) .. (433.97,68.1) .. controls (448.01,68.31) and (459.13,84.88) .. (458.83,105.11) .. controls (458.57,122.1) and (450.32,136.27) .. (439.37,140.24) ;  
% %Shape: Ellipse [id:dp6036619914160344] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.94,103.58) .. controls (431.94,102.37) and (432.9,101.39) .. (434.08,101.39) .. controls (435.27,101.39) and (436.23,102.37) .. (436.23,103.58) .. controls (436.23,104.79) and (435.27,105.78) .. (434.08,105.78) .. controls (432.9,105.78) and (431.94,104.79) .. (431.94,103.58) -- cycle ;
% %Straight Lines [id:da6631856686488404] 
% \draw    (434.08,81.35) -- (434.08,103.58) ;
% \draw [shift={(434.08,89.07)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp984822608214605] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.94,81.35) .. controls (431.94,80.14) and (432.9,79.16) .. (434.08,79.16) .. controls (435.27,79.16) and (436.23,80.14) .. (436.23,81.35) .. controls (436.23,82.56) and (435.27,83.54) .. (434.08,83.54) .. controls (432.9,83.54) and (431.94,82.56) .. (431.94,81.35) -- cycle ;
% %Straight Lines [id:da4202760748098626] 
% \draw    (503,141.68) -- (483.5,169.93) ;
% \draw [shift={(495.18,153.01)}, rotate = 124.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp037305071031333625] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500.85,141.68) .. controls (500.85,140.47) and (501.81,139.49) .. (503,139.49) .. controls (504.19,139.49) and (505.15,140.47) .. (505.15,141.68) .. controls (505.15,142.89) and (504.19,143.88) .. (503,143.88) .. controls (501.81,143.88) and (500.85,142.89) .. (500.85,141.68) -- cycle ;
% %Shape: Arc [id:dp08782809431467786] 
% \draw  [draw opacity=0] (496.98,141.83) .. controls (485.5,138.18) and (477.07,123.32) .. (477.34,105.67) .. controls (477.65,85.44) and (489.27,69.22) .. (503.31,69.43) .. controls (517.34,69.64) and (528.47,86.21) .. (528.16,106.44) .. controls (527.9,123.44) and (519.66,137.6) .. (508.71,141.58) -- (502.75,106.06) -- cycle ; \draw   (496.98,141.83) .. controls (485.5,138.18) and (477.07,123.32) .. (477.34,105.67) .. controls (477.65,85.44) and (489.27,69.22) .. (503.31,69.43) .. controls (517.34,69.64) and (528.47,86.21) .. (528.16,106.44) .. controls (527.9,123.44) and (519.66,137.6) .. (508.71,141.58) ;  
% %Shape: Ellipse [id:dp734778258598376] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.35,169.93) .. controls (481.35,168.72) and (482.31,167.74) .. (483.5,167.74) .. controls (484.69,167.74) and (485.65,168.72) .. (485.65,169.93) .. controls (485.65,171.15) and (484.69,172.13) .. (483.5,172.13) .. controls (482.31,172.13) and (481.35,171.15) .. (481.35,169.93) -- cycle ;
% %Shape: Polygon Curved [id:ds41031217973576517] 
% \draw   (453,169.93) .. controls (469.5,161.93) and (520.5,185.93) .. (538,140.93) .. controls (555.5,95.93) and (648.5,122.43) .. (617.5,171.43) .. controls (586.5,220.43) and (547,214.93) .. (488.5,214.93) .. controls (430,214.93) and (436.5,177.93) .. (453,169.93) -- cycle ;
% %Shape: Ellipse [id:dp8469505774336255] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.19,214.18) .. controls (473.19,212.97) and (474.15,211.99) .. (475.33,211.99) .. controls (476.52,211.99) and (477.48,212.97) .. (477.48,214.18) .. controls (477.48,215.39) and (476.52,216.38) .. (475.33,216.38) .. controls (474.15,216.38) and (473.19,215.39) .. (473.19,214.18) -- cycle ;
% %Shape: Ellipse [id:dp9143045229523561] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (567.81,162.7) .. controls (568.5,161.71) and (569.85,161.45) .. (570.82,162.13) .. controls (571.8,162.8) and (572.02,164.16) .. (571.33,165.15) .. controls (570.64,166.15) and (569.29,166.4) .. (568.32,165.73) .. controls (567.35,165.05) and (567.12,163.7) .. (567.81,162.7) -- cycle ;
% %Straight Lines [id:da5612095438152604] 
% \draw    (582.26,145.67) -- (569.57,163.93) ;
% \draw [shift={(577.86,152.01)}, rotate = 124.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp46270526379402854] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.5,144.45) .. controls (581.19,143.45) and (582.54,143.19) .. (583.51,143.87) .. controls (584.49,144.55) and (584.72,145.9) .. (584.02,146.9) .. controls (583.33,147.89) and (581.98,148.15) .. (581.01,147.47) .. controls (580.04,146.8) and (579.81,145.44) .. (580.5,144.45) -- cycle ;
% %Curve Lines [id:da38475513068937417] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (449.17,151.52) .. controls (470.67,147.69) and (470.83,148.93) .. (486.83,154.43) ;
% %Straight Lines [id:da11380926178026884] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (434.08,103.58) .. controls (435.71,105.28) and (435.68,106.95) .. (433.98,108.58) .. controls (432.28,110.21) and (432.25,111.88) .. (433.88,113.58) .. controls (435.51,115.28) and (435.48,116.95) .. (433.78,118.58) .. controls (432.08,120.21) and (432.05,121.88) .. (433.68,123.58) .. controls (435.31,125.28) and (435.28,126.95) .. (433.58,128.58) .. controls (431.88,130.21) and (431.85,131.88) .. (433.48,133.58) .. controls (435.11,135.28) and (435.08,136.95) .. (433.38,138.58) -- (433.33,140.68) -- (433.33,140.68) ;
% %Straight Lines [id:da7743726502273107] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (433.33,140.68) .. controls (435.64,141.13) and (436.57,142.52) .. (436.12,144.83) .. controls (435.67,147.14) and (436.6,148.53) .. (438.91,148.98) .. controls (441.22,149.43) and (442.15,150.82) .. (441.7,153.13) .. controls (441.25,155.44) and (442.18,156.83) .. (444.49,157.28) .. controls (446.8,157.73) and (447.73,159.12) .. (447.28,161.43) .. controls (446.83,163.74) and (447.76,165.13) .. (450.07,165.58) .. controls (452.38,166.03) and (453.31,167.42) .. (452.86,169.73) -- (453,169.93) -- (453,169.93) ;
% %Straight Lines [id:da15554831825431314] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (453,169.93) .. controls (455.24,170.67) and (455.99,172.16) .. (455.25,174.4) .. controls (454.52,176.64) and (455.27,178.13) .. (457.51,178.86) .. controls (459.75,179.6) and (460.5,181.09) .. (459.76,183.33) .. controls (459.02,185.57) and (459.77,187.06) .. (462.01,187.79) .. controls (464.25,188.52) and (465,190.01) .. (464.26,192.25) .. controls (463.53,194.49) and (464.28,195.98) .. (466.52,196.72) .. controls (468.76,197.45) and (469.51,198.94) .. (468.77,201.18) .. controls (468.03,203.42) and (468.78,204.91) .. (471.02,205.64) .. controls (473.26,206.38) and (474.01,207.87) .. (473.28,210.11) -- (475.33,214.18) -- (475.33,214.18) ;
% %Straight Lines [id:da02002892894218955] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (569.57,163.93) .. controls (568.88,166.18) and (567.41,166.97) .. (565.16,166.28) .. controls (562.91,165.59) and (561.44,166.38) .. (560.75,168.63) .. controls (560.06,170.89) and (558.59,171.68) .. (556.33,170.99) .. controls (554.08,170.3) and (552.61,171.09) .. (551.92,173.34) .. controls (551.23,175.59) and (549.76,176.38) .. (547.51,175.69) .. controls (545.26,175) and (543.79,175.79) .. (543.1,178.04) .. controls (542.41,180.29) and (540.94,181.08) .. (538.69,180.4) .. controls (536.44,179.71) and (534.97,180.5) .. (534.28,182.75) .. controls (533.59,185) and (532.11,185.79) .. (529.86,185.1) .. controls (527.61,184.41) and (526.14,185.2) .. (525.45,187.45) .. controls (524.76,189.7) and (523.29,190.49) .. (521.04,189.81) .. controls (518.79,189.12) and (517.32,189.91) .. (516.63,192.16) .. controls (515.94,194.41) and (514.47,195.2) .. (512.22,194.51) .. controls (509.96,193.82) and (508.49,194.61) .. (507.8,196.87) .. controls (507.11,199.12) and (505.64,199.91) .. (503.39,199.22) .. controls (501.14,198.53) and (499.67,199.32) .. (498.98,201.57) .. controls (498.29,203.82) and (496.82,204.61) .. (494.57,203.92) .. controls (492.32,203.24) and (490.85,204.03) .. (490.16,206.28) .. controls (489.47,208.53) and (488,209.32) .. (485.75,208.63) .. controls (483.5,207.94) and (482.02,208.73) .. (481.33,210.98) .. controls (480.64,213.23) and (479.17,214.02) .. (476.92,213.34) -- (475.33,214.18) -- (475.33,214.18) ;
% %Curve Lines [id:da4189200287789894] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (440,101.93) .. controls (511,101.43) and (547,135.93) .. (565,159.93) ;

% % Text Node
% \draw (50.2,92.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau |_{e}$};
% % Text Node
% \draw (211.74,116.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau |_{e}$};
% % Text Node
% \draw (399.4,65.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau |_{e}$};
% % Text Node
% \draw (334.33,86.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau |_{\tilde{e}}$};
% % Text Node
% \draw (93.67,181.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% % Text Node
% \draw (92.97,111.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e'$};
% % Text Node
% \draw (112.62,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r_{\tau }$};
% % Text Node
% \draw (273.67,203.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r_{\tau }$};
% % Text Node
% \draw (470.33,219.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r_{\tau }$};
% % Text Node
% \draw (252.33,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% % Text Node
% \draw (323.56,111.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e'$};
% % Text Node
% \draw (431.67,151.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% % Text Node
% \draw (498.23,148.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e'$};
% % Text Node
% \draw (312.33,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{e}$};
% % Text Node
% \draw (520.73,65.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau |_{e'}$};
% % Text Node
% \draw (577.68,150.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varepsilon '$};
% % Text Node
% \draw (421.68,86.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varepsilon $};
% % Text Node
% \draw (73.32,125.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u'$};
% % Text Node
% \draw (73.86,104.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v'$};
% % Text Node
% \draw (81.83,168.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v$};
% % Text Node
% \draw (242.11,168.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v$};
% % Text Node
% \draw (321,170.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{v}$};
% % Text Node
% \draw (306.33,126.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u'$};
% % Text Node
% \draw (305.73,105.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v'$};


% \end{tikzpicture}








\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,558); %set diagram left start at 0, and has height of 558

%Shape: Ellipse [id:dp4702992945805695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.6,411.75) .. controls (120.6,410.54) and (121.56,409.56) .. (122.75,409.56) .. controls (123.94,409.56) and (124.9,410.54) .. (124.9,411.75) .. controls (124.9,412.96) and (123.94,413.94) .. (122.75,413.94) .. controls (121.56,413.94) and (120.6,412.96) .. (120.6,411.75) -- cycle ;
%Straight Lines [id:da20141183093816017] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (94.81,380.85) -- (122.75,411.75) ;
\draw [shift={(106.5,393.78)}, rotate = 47.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp6533989398870552] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.67,380.85) .. controls (92.67,379.64) and (93.63,378.66) .. (94.81,378.66) .. controls (96,378.66) and (96.96,379.64) .. (96.96,380.85) .. controls (96.96,382.06) and (96,383.04) .. (94.81,383.04) .. controls (93.63,383.04) and (92.67,382.06) .. (92.67,380.85) -- cycle ;
%Straight Lines [id:da5505389559337931] 
\draw    (132,391.85) -- (122.75,411.75) ;
\draw [shift={(128.81,398.72)}, rotate = 114.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da29039220711179725] 
\draw    (139,396.52) -- (122.75,411.75) ;
\draw [shift={(133.36,401.81)}, rotate = 136.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Arc [id:dp5785792325888999] 
\draw  [draw opacity=0] (126.68,392.07) .. controls (125.55,390.05) and (124.86,387.84) .. (124.71,385.5) .. controls (124.02,374.63) and (135.2,365.07) .. (149.68,364.15) .. controls (164.16,363.24) and (176.46,371.3) .. (177.15,382.18) .. controls (177.84,393.05) and (166.66,402.61) .. (152.18,403.52) .. controls (147.44,403.83) and (142.93,403.16) .. (138.99,401.75) -- (150.93,383.84) -- cycle ; \draw   (126.68,392.07) .. controls (125.55,390.05) and (124.86,387.84) .. (124.71,385.5) .. controls (124.02,374.63) and (135.2,365.07) .. (149.68,364.15) .. controls (164.16,363.24) and (176.46,371.3) .. (177.15,382.18) .. controls (177.84,393.05) and (166.66,402.61) .. (152.18,403.52) .. controls (147.44,403.83) and (142.93,403.16) .. (138.99,401.75) ;  
%Shape: Arc [id:dp905332267805618] 
\draw  [draw opacity=0] (90.18,381.37) .. controls (77.11,379.69) and (67.05,363.75) .. (67.34,344.5) .. controls (67.65,324.28) and (79.27,308.05) .. (93.31,308.26) .. controls (107.34,308.48) and (118.47,325.05) .. (118.16,345.28) .. controls (117.9,362.27) and (109.66,376.44) .. (98.71,380.41) -- (92.75,344.89) -- cycle ; \draw   (90.18,381.37) .. controls (77.11,379.69) and (67.05,363.75) .. (67.34,344.5) .. controls (67.65,324.28) and (79.27,308.05) .. (93.31,308.26) .. controls (107.34,308.48) and (118.47,325.05) .. (118.16,345.28) .. controls (117.9,362.27) and (109.66,376.44) .. (98.71,380.41) ;  
%Shape: Ellipse [id:dp9636495383718361] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.27,343.75) .. controls (91.27,342.54) and (92.23,341.56) .. (93.42,341.56) .. controls (94.6,341.56) and (95.56,342.54) .. (95.56,343.75) .. controls (95.56,344.96) and (94.6,345.94) .. (93.42,345.94) .. controls (92.23,345.94) and (91.27,344.96) .. (91.27,343.75) -- cycle ;
%Straight Lines [id:da886867582888812] 
\draw    (93.42,321.52) -- (93.42,343.75) ;
\draw [shift={(93.42,329.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp13204764544207814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.27,321.52) .. controls (91.27,320.3) and (92.23,319.32) .. (93.42,319.32) .. controls (94.6,319.32) and (95.56,320.3) .. (95.56,321.52) .. controls (95.56,322.73) and (94.6,323.71) .. (93.42,323.71) .. controls (92.23,323.71) and (91.27,322.73) .. (91.27,321.52) -- cycle ;
%Curve Lines [id:da2567439853967409] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (93.42,343.75) .. controls (114.13,359.94) and (124.13,388.61) .. (122.75,411.75) ;
%Shape: Ellipse [id:dp2814889571487246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.27,411.42) .. controls (250.27,410.21) and (251.23,409.22) .. (252.42,409.22) .. controls (253.6,409.22) and (254.56,410.21) .. (254.56,411.42) .. controls (254.56,412.63) and (253.6,413.61) .. (252.42,413.61) .. controls (251.23,413.61) and (250.27,412.63) .. (250.27,411.42) -- cycle ;
%Straight Lines [id:da8587673352690663] 
\draw    (222.33,380.52) -- (252.42,411.42) ;
\draw [shift={(235,393.53)}, rotate = 45.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp33636381067419974] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.19,380.52) .. controls (220.19,379.3) and (221.15,378.32) .. (222.33,378.32) .. controls (223.52,378.32) and (224.48,379.3) .. (224.48,380.52) .. controls (224.48,381.73) and (223.52,382.71) .. (222.33,382.71) .. controls (221.15,382.71) and (220.19,381.73) .. (220.19,380.52) -- cycle ;
%Straight Lines [id:da7714422482042342] 
\draw    (258.33,392.52) -- (252.42,411.42) ;
\draw [shift={(256.39,398.72)}, rotate = 107.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da33977922449641307] 
\draw    (250,392.18) -- (252.42,411.42) ;
\draw [shift={(250.78,398.43)}, rotate = 82.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Arc [id:dp15990587160638636] 
\draw  [draw opacity=0] (247.75,396.13) .. controls (247.18,395.72) and (246.67,395.22) .. (246.23,394.66) .. controls (242.97,390.48) and (244.63,383.75) .. (249.92,379.63) .. controls (255.21,375.5) and (262.14,375.54) .. (265.4,379.71) .. controls (268.65,383.89) and (267,390.62) .. (261.71,394.75) .. controls (261.2,395.14) and (260.68,395.5) .. (260.15,395.81) -- (255.81,387.19) -- cycle ; \draw   (247.75,396.13) .. controls (247.18,395.72) and (246.67,395.22) .. (246.23,394.66) .. controls (242.97,390.48) and (244.63,383.75) .. (249.92,379.63) .. controls (255.21,375.5) and (262.14,375.54) .. (265.4,379.71) .. controls (268.65,383.89) and (267,390.62) .. (261.71,394.75) .. controls (261.2,395.14) and (260.68,395.5) .. (260.15,395.81) ;  
%Shape: Arc [id:dp40859720121138676] 
\draw  [draw opacity=0] (216.27,380.21) .. controls (204.99,376.36) and (196.74,361.62) .. (197.01,344.17) .. controls (197.32,323.94) and (208.94,307.72) .. (222.97,307.93) .. controls (237.01,308.14) and (248.13,324.71) .. (247.83,344.94) .. controls (247.57,361.94) and (239.32,376.1) .. (228.37,380.08) -- (222.42,344.56) -- cycle ; \draw   (216.27,380.21) .. controls (204.99,376.36) and (196.74,361.62) .. (197.01,344.17) .. controls (197.32,323.94) and (208.94,307.72) .. (222.97,307.93) .. controls (237.01,308.14) and (248.13,324.71) .. (247.83,344.94) .. controls (247.57,361.94) and (239.32,376.1) .. (228.37,380.08) ;  
%Straight Lines [id:da7839242266337039] 
\draw    (292,381.52) -- (252.42,411.42) ;
\draw [shift={(274.92,394.42)}, rotate = 142.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp8363086616461702] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.85,381.52) .. controls (289.85,380.3) and (290.81,379.32) .. (292,379.32) .. controls (293.19,379.32) and (294.15,380.3) .. (294.15,381.52) .. controls (294.15,382.73) and (293.19,383.71) .. (292,383.71) .. controls (290.81,383.71) and (289.85,382.73) .. (289.85,381.52) -- cycle ;
%Shape: Arc [id:dp11759670779787212] 
\draw  [draw opacity=0] (285.98,381.66) .. controls (274.5,378.01) and (266.07,363.15) .. (266.34,345.5) .. controls (266.65,325.28) and (278.27,309.05) .. (292.31,309.26) .. controls (306.34,309.48) and (317.47,326.05) .. (317.16,346.28) .. controls (316.9,363.27) and (308.66,377.44) .. (297.71,381.41) -- (291.75,345.89) -- cycle ; \draw   (285.98,381.66) .. controls (274.5,378.01) and (266.07,363.15) .. (266.34,345.5) .. controls (266.65,325.28) and (278.27,309.05) .. (292.31,309.26) .. controls (306.34,309.48) and (317.47,326.05) .. (317.16,346.28) .. controls (316.9,363.27) and (308.66,377.44) .. (297.71,381.41) ;  
%Shape: Ellipse [id:dp8187130562237183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.27,344.75) .. controls (290.27,343.54) and (291.23,342.56) .. (292.42,342.56) .. controls (293.6,342.56) and (294.56,343.54) .. (294.56,344.75) .. controls (294.56,345.96) and (293.6,346.94) .. (292.42,346.94) .. controls (291.23,346.94) and (290.27,345.96) .. (290.27,344.75) -- cycle ;
%Straight Lines [id:da10467940053837999] 
\draw    (292.42,322.52) -- (292.42,344.75) ;
\draw [shift={(292.42,330.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp18194515731629501] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.27,322.52) .. controls (290.27,321.3) and (291.23,320.32) .. (292.42,320.32) .. controls (293.6,320.32) and (294.56,321.3) .. (294.56,322.52) .. controls (294.56,323.73) and (293.6,324.71) .. (292.42,324.71) .. controls (291.23,324.71) and (290.27,323.73) .. (290.27,322.52) -- cycle ;
%Curve Lines [id:da049380497920367694] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (292.42,344.75) .. controls (331.52,388.35) and (302.08,411.59) .. (252.42,411.42) ;
%Shape: Ellipse [id:dp26907877716354034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.85,383.93) .. controls (386.85,382.72) and (387.81,381.74) .. (389,381.74) .. controls (390.19,381.74) and (391.15,382.72) .. (391.15,383.93) .. controls (391.15,385.15) and (390.19,386.13) .. (389,386.13) .. controls (387.81,386.13) and (386.85,385.15) .. (386.85,383.93) -- cycle ;
%Straight Lines [id:da39289910936680994] 
\draw    (369.33,354.68) -- (389,383.93) ;
\draw [shift={(377.27,366.49)}, rotate = 56.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp5028578268336735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.19,354.68) .. controls (367.19,353.47) and (368.15,352.49) .. (369.33,352.49) .. controls (370.52,352.49) and (371.48,353.47) .. (371.48,354.68) .. controls (371.48,355.89) and (370.52,356.88) .. (369.33,356.88) .. controls (368.15,356.88) and (367.19,355.89) .. (367.19,354.68) -- cycle ;
%Shape: Arc [id:dp4698342263129859] 
\draw  [draw opacity=0] (363.94,355.43) .. controls (352.66,351.58) and (344.41,336.84) .. (344.67,319.39) .. controls (344.98,299.16) and (356.61,282.94) .. (370.64,283.15) .. controls (384.67,283.36) and (395.8,299.93) .. (395.49,320.16) .. controls (395.23,337.15) and (386.99,351.32) .. (376.04,355.29) -- (370.08,319.78) -- cycle ; \draw   (363.94,355.43) .. controls (352.66,351.58) and (344.41,336.84) .. (344.67,319.39) .. controls (344.98,299.16) and (356.61,282.94) .. (370.64,283.15) .. controls (384.67,283.36) and (395.8,299.93) .. (395.49,320.16) .. controls (395.23,337.15) and (386.99,351.32) .. (376.04,355.29) ;  
%Shape: Ellipse [id:dp7856762514263457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.94,317.58) .. controls (367.94,316.37) and (368.9,315.39) .. (370.08,315.39) .. controls (371.27,315.39) and (372.23,316.37) .. (372.23,317.58) .. controls (372.23,318.79) and (371.27,319.78) .. (370.08,319.78) .. controls (368.9,319.78) and (367.94,318.79) .. (367.94,317.58) -- cycle ;
%Straight Lines [id:da5420209490740032] 
\draw    (370.08,295.35) -- (370.08,317.58) ;
\draw [shift={(370.08,303.07)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp5825112915576879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.94,295.35) .. controls (367.94,294.14) and (368.9,293.16) .. (370.08,293.16) .. controls (371.27,293.16) and (372.23,294.14) .. (372.23,295.35) .. controls (372.23,296.56) and (371.27,297.54) .. (370.08,297.54) .. controls (368.9,297.54) and (367.94,296.56) .. (367.94,295.35) -- cycle ;
%Straight Lines [id:da05427600111973485] 
\draw    (439,355.68) -- (419.5,383.93) ;
\draw [shift={(431.18,367.01)}, rotate = 124.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp8438635174822254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.85,355.68) .. controls (436.85,354.47) and (437.81,353.49) .. (439,353.49) .. controls (440.19,353.49) and (441.15,354.47) .. (441.15,355.68) .. controls (441.15,356.89) and (440.19,357.88) .. (439,357.88) .. controls (437.81,357.88) and (436.85,356.89) .. (436.85,355.68) -- cycle ;
%Shape: Arc [id:dp37240006228795075] 
\draw  [draw opacity=0] (432.98,355.83) .. controls (421.5,352.18) and (413.07,337.32) .. (413.34,319.67) .. controls (413.65,299.44) and (425.27,283.22) .. (439.31,283.43) .. controls (453.34,283.64) and (464.47,300.21) .. (464.16,320.44) .. controls (463.9,337.44) and (455.66,351.6) .. (444.71,355.58) -- (438.75,320.06) -- cycle ; \draw   (432.98,355.83) .. controls (421.5,352.18) and (413.07,337.32) .. (413.34,319.67) .. controls (413.65,299.44) and (425.27,283.22) .. (439.31,283.43) .. controls (453.34,283.64) and (464.47,300.21) .. (464.16,320.44) .. controls (463.9,337.44) and (455.66,351.6) .. (444.71,355.58) ;  
%Shape: Ellipse [id:dp2121153991472431] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.35,383.93) .. controls (417.35,382.72) and (418.31,381.74) .. (419.5,381.74) .. controls (420.69,381.74) and (421.65,382.72) .. (421.65,383.93) .. controls (421.65,385.15) and (420.69,386.13) .. (419.5,386.13) .. controls (418.31,386.13) and (417.35,385.15) .. (417.35,383.93) -- cycle ;
%Shape: Polygon Curved [id:ds01921361064908722] 
\draw   (389,383.93) .. controls (405.5,375.93) and (456.5,399.93) .. (474,354.93) .. controls (491.5,309.93) and (584.5,336.43) .. (553.5,385.43) .. controls (522.5,434.43) and (483,428.93) .. (424.5,428.93) .. controls (366,428.93) and (372.5,391.93) .. (389,383.93) -- cycle ;
%Shape: Ellipse [id:dp7627583945881096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.19,428.18) .. controls (409.19,426.97) and (410.15,425.99) .. (411.33,425.99) .. controls (412.52,425.99) and (413.48,426.97) .. (413.48,428.18) .. controls (413.48,429.39) and (412.52,430.38) .. (411.33,430.38) .. controls (410.15,430.38) and (409.19,429.39) .. (409.19,428.18) -- cycle ;
%Shape: Ellipse [id:dp6921884545069428] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.81,376.7) .. controls (504.5,375.71) and (505.85,375.45) .. (506.82,376.13) .. controls (507.8,376.8) and (508.02,378.16) .. (507.33,379.15) .. controls (506.64,380.15) and (505.29,380.4) .. (504.32,379.73) .. controls (503.35,379.05) and (503.12,377.7) .. (503.81,376.7) -- cycle ;
%Straight Lines [id:da8518669730190266] 
\draw    (518.26,359.67) -- (505.57,377.93) ;
\draw [shift={(513.86,366.01)}, rotate = 124.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp8261762399718117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.5,358.45) .. controls (517.19,357.45) and (518.54,357.19) .. (519.51,357.87) .. controls (520.49,358.55) and (520.72,359.9) .. (520.02,360.9) .. controls (519.33,361.89) and (517.98,362.15) .. (517.01,361.47) .. controls (516.04,360.8) and (515.81,359.44) .. (516.5,358.45) -- cycle ;
%Curve Lines [id:da17674681296397587] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (379.17,369.31) .. controls (400.67,365.48) and (413.25,364.31) .. (429.25,369.81) ;
%Curve Lines [id:da33254770343016427] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370.08,317.58) .. controls (441.08,317.08) and (487.57,353.93) .. (505.57,377.93) ;
%Straight Lines [id:da9619685528223572] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (94.42,369.75) -- (94.81,380.85) ;
%Straight Lines [id:da6130632313136062] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (93.42,343.75) -- (94.81,378.66) ;
%Straight Lines [id:da3947632854471359] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]    (94.81,380.85) -- (122.75,411.75) ;
%Straight Lines [id:da8437521273121096] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]    (93.42,343.75) -- (94.81,380.85) ;
%Straight Lines [id:da11938419108332943] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]    (93.42,343.75) -- (93.84,356.49) ;
%Straight Lines [id:da9977084458153457] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389,383.93) -- (411.33,428.18) ;
%Straight Lines [id:da8175950307224028] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (505.57,377.93) -- (411.33,428.18) ;
%Straight Lines [id:da6405388624664644] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370.08,317.58) -- (369.33,354.68) ;
%Straight Lines [id:da9281644547022868] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]    (370.08,317.58) -- (369.33,352.49) ;
%Straight Lines [id:da40602338180117237] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]    (389,383.93) -- (411.33,428.18) ;
%Straight Lines [id:da026649550221589102] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]    (505.57,377.93) -- (411.33,428.18) ;
%Straight Lines [id:da23661800447655346] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]    (369.33,354.68) -- (389,383.93) ;
%Straight Lines [id:da08923294826965766] 
\draw    (389,383.93) -- (394.58,394.59) ;
%Straight Lines [id:da9194656377075167] 
\draw    (405.58,416.59) -- (411.33,428.18) ;
%Straight Lines [id:da20228237247298952] 
\draw    (505.57,377.93) -- (494.58,383.59) ;
%Straight Lines [id:da6721565525353156] 
\draw    (425.58,420.59) -- (411.33,428.18) ;
%Straight Lines [id:da7985252562952109] 
\draw    (369.86,328.24) -- (370.08,317.58) ;
%Straight Lines [id:da5683677601492131] 
\draw    (369.71,344.13) -- (369.33,354.68) ;
%Straight Lines [id:da8020954587552935] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (292.42,344.75) -- (292.33,382.68) ;
%Straight Lines [id:da6879704007381428] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]    (292.42,344.75) -- (292,381.52) ;
%Straight Lines [id:da2520448082628536] 
\draw    (292.38,356.72) -- (292.42,344.75) ;
%Straight Lines [id:da5013223461702401] 
\draw    (292.38,369.72) -- (292,381.52) ;
%Straight Lines [id:da10766592104650363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]    (292,381.52) -- (252.42,411.42) ;

% Text Node
\draw (52.2,304.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau |_{e}$};
% Text Node
\draw (183.6,303.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau |_{e}$};
% Text Node
\draw (333.4,276.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau |_{e}$};
% Text Node
\draw (305.33,296.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau |_{\tilde{e}}$};
% Text Node
\draw (95.67,392.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (94.97,323.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e'$};
% Text Node
\draw (114.33,415) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r_{\tau }$};
% Text Node
\draw (244.67,415) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r_{\tau }$};
% Text Node
\draw (404.33,431) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r_{\tau }$};
% Text Node
\draw (223.33,391) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (294.56,322.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e'$};
% Text Node
\draw (365.67,361.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (434.23,359.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e'$};
% Text Node
\draw (280.33,390) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{e}$};
% Text Node
\draw (454.73,275.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau |_{e'}$};
% Text Node
\draw (510.92,368.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varepsilon '$};
% Text Node
\draw (358.68,298.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\varepsilon $};
% Text Node
\draw (79.89,334.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u'$};
% Text Node
\draw (81,314.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v'$};
% Text Node
\draw (85.83,382) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v$};
% Text Node
\draw (213.11,382) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v$};
% Text Node
\draw (292,381.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{v}$};
% Text Node
\draw (279.33,335.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$u'$};
% Text Node
\draw (280.44,315.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v'$};


\end{tikzpicture}

==> Figures/admissible_partition.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6537); %set diagram left start at 0, and has height of 6537

%Curve Lines [id:da5209211268570031] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120.98,4902.13) .. controls (107.33,4918.84) and (122.33,4937.84) .. (139.13,4934.64) ;
%Curve Lines [id:da178413527918851] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140.06,4902.38) .. controls (147.33,4909.84) and (152.33,4909.84) .. (159.13,4902.64) ;
%Curve Lines [id:da18481505589514202] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158.21,4934.89) .. controls (185.33,4928.84) and (179.33,4907.84) .. (199.06,4902.85) ;
%Curve Lines [id:da54438963631607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230.21,4903.39) .. controls (236.33,4895.84) and (240.33,4895.84) .. (245.71,4903.89) ;
%Curve Lines [id:da18612994197548283] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (208.13,4934.64) .. controls (213.33,4926.84) and (221.83,4926.84) .. (227.21,4934.89) ;
%Flowchart: Connector [id:dp6716939138841236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.54,4888.69) .. controls (116.09,4887.24) and (116.18,4884.8) .. (114.73,4883.24) .. controls (113.27,4881.69) and (110.84,4881.6) .. (109.28,4883.06) .. controls (107.73,4884.51) and (107.64,4886.95) .. (109.09,4888.5) .. controls (110.55,4890.06) and (112.98,4890.14) .. (114.54,4888.69) -- cycle ;
%Straight Lines [id:da0553641270268348] 
\draw    (217.21,4950.89) -- (199.06,4918.38) ;
\draw [shift={(206.96,4932.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da024191100185044] 
\draw    (199.06,4918.38) -- (199.06,4887.32) ;
\draw [shift={(199.06,4900.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8624524666010122] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.69,4921.2) .. controls (203.24,4919.75) and (203.33,4917.31) .. (201.87,4915.75) .. controls (200.42,4914.2) and (197.99,4914.11) .. (196.43,4915.57) .. controls (194.88,4917.02) and (194.79,4919.45) .. (196.24,4921.01) .. controls (197.69,4922.57) and (200.13,4922.65) .. (201.69,4921.2) -- cycle ;
%Straight Lines [id:da7518779824041563] 
\draw    (237.21,4918.89) -- (254.21,4888.89) ;
\draw [shift={(246.89,4901.8)}, rotate = 119.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7382577633520576] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.69,4890.13) .. controls (203.24,4888.68) and (203.33,4886.24) .. (201.87,4884.69) .. controls (200.42,4883.13) and (197.99,4883.05) .. (196.43,4884.5) .. controls (194.88,4885.95) and (194.79,4888.39) .. (196.24,4889.95) .. controls (197.69,4891.5) and (200.13,4891.59) .. (201.69,4890.13) -- cycle ;
%Flowchart: Connector [id:dp2775108717160262] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.84,4953.71) .. controls (221.39,4952.25) and (221.48,4949.82) .. (220.02,4948.26) .. controls (218.57,4946.71) and (216.13,4946.62) .. (214.58,4948.07) .. controls (213.02,4949.53) and (212.94,4951.96) .. (214.39,4953.52) .. controls (215.84,4955.07) and (218.28,4955.16) .. (219.84,4953.71) -- cycle ;
%Straight Lines [id:da7113920863816463] 
\draw    (217.21,4950.89) -- (237.21,4918.89) ;
\draw [shift={(228.48,4932.85)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6495333826368075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.84,4921.71) .. controls (241.39,4920.25) and (241.48,4917.82) .. (240.02,4916.26) .. controls (238.57,4914.71) and (236.13,4914.62) .. (234.58,4916.07) .. controls (233.02,4917.53) and (232.94,4919.96) .. (234.39,4921.52) .. controls (235.84,4923.07) and (238.28,4923.16) .. (239.84,4921.71) -- cycle ;
%Straight Lines [id:da44831587848319077] 
\draw    (237.21,4918.89) -- (223.21,4887.89) ;
\draw [shift={(229.22,4901.2)}, rotate = 65.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6983059852095693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.84,4890.71) .. controls (227.39,4889.25) and (227.48,4886.82) .. (226.02,4885.26) .. controls (224.57,4883.71) and (222.13,4883.62) .. (220.58,4885.07) .. controls (219.02,4886.53) and (218.94,4888.96) .. (220.39,4890.52) .. controls (221.84,4892.07) and (224.28,4892.16) .. (225.84,4890.71) -- cycle ;
%Flowchart: Connector [id:dp49657879748630973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.84,4891.71) .. controls (258.39,4890.25) and (258.48,4887.82) .. (257.02,4886.26) .. controls (255.57,4884.71) and (253.13,4884.62) .. (251.58,4886.07) .. controls (250.02,4887.53) and (249.94,4889.96) .. (251.39,4891.52) .. controls (252.84,4893.07) and (255.28,4893.16) .. (256.84,4891.71) -- cycle ;
%Straight Lines [id:da8905678400854461] 
\draw    (148.21,4950.89) -- (130.06,4918.38) ;
\draw [shift={(137.96,4932.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7374971931359116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.69,4921.2) .. controls (134.24,4919.75) and (134.33,4917.31) .. (132.87,4915.75) .. controls (131.42,4914.2) and (128.99,4914.11) .. (127.43,4915.57) .. controls (125.88,4917.02) and (125.79,4919.45) .. (127.24,4921.01) .. controls (128.69,4922.57) and (131.13,4922.65) .. (132.69,4921.2) -- cycle ;
%Flowchart: Connector [id:dp499932203522805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.84,4953.71) .. controls (152.39,4952.25) and (152.48,4949.82) .. (151.02,4948.26) .. controls (149.57,4946.71) and (147.13,4946.62) .. (145.58,4948.07) .. controls (144.02,4949.53) and (143.94,4951.96) .. (145.39,4953.52) .. controls (146.84,4955.07) and (149.28,4955.16) .. (150.84,4953.71) -- cycle ;
%Straight Lines [id:da2639250398821258] 
\draw    (148.21,4950.89) -- (168.21,4918.89) ;
\draw [shift={(159.48,4932.85)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5488178919384525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.84,4921.71) .. controls (172.39,4920.25) and (172.48,4917.82) .. (171.02,4916.26) .. controls (169.57,4914.71) and (167.13,4914.62) .. (165.58,4916.07) .. controls (164.02,4917.53) and (163.94,4919.96) .. (165.39,4921.52) .. controls (166.84,4923.07) and (169.28,4923.16) .. (170.84,4921.71) -- cycle ;
%Straight Lines [id:da6600769630116643] 
\draw    (130.06,4918.38) -- (150.06,4886.38) ;
\draw [shift={(141.33,4900.35)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da317270044370188] 
\draw    (168.21,4918.89) -- (150.06,4886.38) ;
\draw [shift={(157.96,4900.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp15443813631057668] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.69,4889.2) .. controls (154.24,4887.75) and (154.33,4885.31) .. (152.87,4883.75) .. controls (151.42,4882.2) and (148.99,4882.11) .. (147.43,4883.57) .. controls (145.88,4885.02) and (145.79,4887.45) .. (147.24,4889.01) .. controls (148.69,4890.57) and (151.13,4890.65) .. (152.69,4889.2) -- cycle ;
%Straight Lines [id:da6283010998402746] 
\draw    (130.06,4918.38) -- (111.91,4885.87) ;
\draw [shift={(119.81,4900.03)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da8498568400780616] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (309.98,4905.13) .. controls (319.35,4827.89) and (436.35,4837.89) .. (434.71,4906.89) ;
%Curve Lines [id:da09904358520901269] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (329.06,4905.38) .. controls (336.33,4912.84) and (341.33,4912.84) .. (348.13,4905.64) ;
%Curve Lines [id:da604396432550574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (388.06,4905.85) .. controls (397.35,4914.89) and (408.35,4912.89) .. (419.21,4906.39) ;
%Curve Lines [id:da21050535029459905] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (328.13,4937.64) .. controls (324.21,4958.47) and (336.01,4971.72) .. (352.17,4977.4) .. controls (380.42,4987.35) and (422.02,4974.15) .. (416.21,4937.89) ;
%Flowchart: Connector [id:dp3605317176165972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.54,4891.69) .. controls (305.09,4890.24) and (305.18,4887.8) .. (303.73,4886.24) .. controls (302.27,4884.69) and (299.84,4884.6) .. (298.28,4886.06) .. controls (296.73,4887.51) and (296.64,4889.95) .. (298.09,4891.5) .. controls (299.55,4893.06) and (301.98,4893.14) .. (303.54,4891.69) -- cycle ;
%Straight Lines [id:da1165098388166681] 
\draw    (406.21,4953.89) -- (388.06,4921.38) ;
\draw [shift={(395.96,4935.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da49517972692418355] 
\draw    (388.06,4921.38) -- (388.06,4890.32) ;
\draw [shift={(388.06,4903.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp628990499021819] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.69,4924.2) .. controls (392.24,4922.75) and (392.33,4920.31) .. (390.87,4918.75) .. controls (389.42,4917.2) and (386.99,4917.11) .. (385.43,4918.57) .. controls (383.88,4920.02) and (383.79,4922.45) .. (385.24,4924.01) .. controls (386.69,4925.57) and (389.13,4925.65) .. (390.69,4924.2) -- cycle ;
%Straight Lines [id:da6326588495255344] 
\draw    (426.21,4921.89) -- (443.21,4891.89) ;
\draw [shift={(435.89,4904.8)}, rotate = 119.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6182079021728359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.69,4893.13) .. controls (392.24,4891.68) and (392.33,4889.24) .. (390.87,4887.69) .. controls (389.42,4886.13) and (386.99,4886.05) .. (385.43,4887.5) .. controls (383.88,4888.95) and (383.79,4891.39) .. (385.24,4892.95) .. controls (386.69,4894.5) and (389.13,4894.59) .. (390.69,4893.13) -- cycle ;
%Flowchart: Connector [id:dp13065208983181742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.84,4956.71) .. controls (410.39,4955.25) and (410.48,4952.82) .. (409.02,4951.26) .. controls (407.57,4949.71) and (405.13,4949.62) .. (403.58,4951.07) .. controls (402.02,4952.53) and (401.94,4954.96) .. (403.39,4956.52) .. controls (404.84,4958.07) and (407.28,4958.16) .. (408.84,4956.71) -- cycle ;
%Straight Lines [id:da7632565866945049] 
\draw    (406.21,4953.89) -- (426.21,4921.89) ;
\draw [shift={(417.48,4935.85)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp15154596710491397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.84,4924.71) .. controls (430.39,4923.25) and (430.48,4920.82) .. (429.02,4919.26) .. controls (427.57,4917.71) and (425.13,4917.62) .. (423.58,4919.07) .. controls (422.02,4920.53) and (421.94,4922.96) .. (423.39,4924.52) .. controls (424.84,4926.07) and (427.28,4926.16) .. (428.84,4924.71) -- cycle ;
%Straight Lines [id:da9869790419368734] 
\draw    (426.21,4921.89) -- (412.21,4890.89) ;
\draw [shift={(418.22,4904.2)}, rotate = 65.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp18200413786845038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.84,4893.71) .. controls (416.39,4892.25) and (416.48,4889.82) .. (415.02,4888.26) .. controls (413.57,4886.71) and (411.13,4886.62) .. (409.58,4888.07) .. controls (408.02,4889.53) and (407.94,4891.96) .. (409.39,4893.52) .. controls (410.84,4895.07) and (413.28,4895.16) .. (414.84,4893.71) -- cycle ;
%Flowchart: Connector [id:dp4212407418361711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.84,4894.71) .. controls (447.39,4893.25) and (447.48,4890.82) .. (446.02,4889.26) .. controls (444.57,4887.71) and (442.13,4887.62) .. (440.58,4889.07) .. controls (439.02,4890.53) and (438.94,4892.96) .. (440.39,4894.52) .. controls (441.84,4896.07) and (444.28,4896.16) .. (445.84,4894.71) -- cycle ;
%Straight Lines [id:da7758197529463139] 
\draw    (337.21,4953.89) -- (319.06,4921.38) ;
\draw [shift={(326.96,4935.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp771611620009395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.69,4924.2) .. controls (323.24,4922.75) and (323.33,4920.31) .. (321.87,4918.75) .. controls (320.42,4917.2) and (317.99,4917.11) .. (316.43,4918.57) .. controls (314.88,4920.02) and (314.79,4922.45) .. (316.24,4924.01) .. controls (317.69,4925.57) and (320.13,4925.65) .. (321.69,4924.2) -- cycle ;
%Flowchart: Connector [id:dp476930081474072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.84,4956.71) .. controls (341.39,4955.25) and (341.48,4952.82) .. (340.02,4951.26) .. controls (338.57,4949.71) and (336.13,4949.62) .. (334.58,4951.07) .. controls (333.02,4952.53) and (332.94,4954.96) .. (334.39,4956.52) .. controls (335.84,4958.07) and (338.28,4958.16) .. (339.84,4956.71) -- cycle ;
%Straight Lines [id:da11259720773621751] 
\draw    (337.21,4953.89) -- (357.21,4921.89) ;
\draw [shift={(348.48,4935.85)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp13063080069910893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.84,4924.71) .. controls (361.39,4923.25) and (361.48,4920.82) .. (360.02,4919.26) .. controls (358.57,4917.71) and (356.13,4917.62) .. (354.58,4919.07) .. controls (353.02,4920.53) and (352.94,4922.96) .. (354.39,4924.52) .. controls (355.84,4926.07) and (358.28,4926.16) .. (359.84,4924.71) -- cycle ;
%Straight Lines [id:da3546362545257701] 
\draw    (319.06,4921.38) -- (339.06,4889.38) ;
\draw [shift={(330.33,4903.35)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da32672235440708963] 
\draw    (357.21,4921.89) -- (339.06,4889.38) ;
\draw [shift={(346.96,4903.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp48365346755716665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.69,4892.2) .. controls (343.24,4890.75) and (343.33,4888.31) .. (341.87,4886.75) .. controls (340.42,4885.2) and (337.99,4885.11) .. (336.43,4886.57) .. controls (334.88,4888.02) and (334.79,4890.45) .. (336.24,4892.01) .. controls (337.69,4893.57) and (340.13,4893.65) .. (341.69,4892.2) -- cycle ;
%Straight Lines [id:da40053752203388016] 
\draw    (319.06,4921.38) -- (300.91,4888.87) ;
\draw [shift={(308.81,4903.03)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5158295565004498] 
\draw    (450.71,4929.13) -- (498.24,4929.13) ;
\draw [shift={(500.24,4929.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da896848997000489] 
\draw    (530.21,4920.89) -- (550.12,4890.42) ;
\draw [shift={(541.48,4903.64)}, rotate = 123.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da934319071931404] 
\draw    (530.21,4920.89) -- (511.12,4890.42) ;
\draw [shift={(519.39,4903.62)}, rotate = 57.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9744107278884122] 
\draw    (530.21,4920.89) -- (530.21,4889.83) ;
\draw [shift={(530.21,4902.96)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp30120791117800705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.75,4893.23) .. controls (515.3,4891.78) and (515.39,4889.34) .. (513.94,4887.79) .. controls (512.48,4886.23) and (510.05,4886.15) .. (508.49,4887.6) .. controls (506.94,4889.05) and (506.85,4891.49) .. (508.3,4893.05) .. controls (509.76,4894.6) and (512.19,4894.68) .. (513.75,4893.23) -- cycle ;
%Flowchart: Connector [id:dp05521415413798603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.84,4892.64) .. controls (534.39,4891.19) and (534.48,4888.75) .. (533.02,4887.2) .. controls (531.57,4885.64) and (529.13,4885.56) .. (527.58,4887.01) .. controls (526.02,4888.46) and (525.94,4890.9) .. (527.39,4892.46) .. controls (528.84,4894.01) and (531.28,4894.09) .. (532.84,4892.64) -- cycle ;
%Flowchart: Connector [id:dp8931571903869597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.75,4893.23) .. controls (554.3,4891.78) and (554.39,4889.34) .. (552.94,4887.79) .. controls (551.48,4886.23) and (549.05,4886.15) .. (547.49,4887.6) .. controls (545.94,4889.05) and (545.85,4891.49) .. (547.3,4893.05) .. controls (548.76,4894.6) and (551.19,4894.68) .. (552.75,4893.23) -- cycle ;
%Flowchart: Connector [id:dp756871445821457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.84,4923.71) .. controls (534.39,4922.25) and (534.48,4919.82) .. (533.02,4918.26) .. controls (531.57,4916.71) and (529.13,4916.62) .. (527.58,4918.07) .. controls (526.02,4919.53) and (525.94,4921.96) .. (527.39,4923.52) .. controls (528.84,4925.07) and (531.28,4925.16) .. (532.84,4923.71) -- cycle ;
%Flowchart: Connector [id:dp7468514938490836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.75,4958.23) .. controls (534.3,4956.78) and (534.39,4954.34) .. (532.94,4952.79) .. controls (531.48,4951.23) and (529.05,4951.15) .. (527.49,4952.6) .. controls (525.94,4954.05) and (525.85,4956.49) .. (527.3,4958.05) .. controls (528.76,4959.6) and (531.19,4959.68) .. (532.75,4958.23) -- cycle ;
%Curve Lines [id:da5089187407856024] 
\draw    (530.21,4920.89) .. controls (519.66,4930.18) and (518.66,4945.18) .. (530.12,4955.42) ;
\draw [shift={(522.18,4934.84)}, rotate = 91.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da908443769775145] 
\draw    (530.21,4920.89) .. controls (540.66,4930.18) and (540.66,4945.18) .. (530.12,4955.42) ;
\draw [shift={(537.84,4934.84)}, rotate = 90.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da46303615645207186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.06,4855.38) -- (279.06,4987.15) ;
%Straight Lines [id:da20143247570956324] 
\draw    (530.12,4955.42) -- (530.21,4920.89) ;
\draw [shift={(530.17,4935.75)}, rotate = 90.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (143.87,4866.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{j}$};
% Text Node
\draw (189.56,4895.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (191.87,4867.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{i}$};
% Text Node
\draw (109.09,4895.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (130.06,4895.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (158.56,4895.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (218.39,4896.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (248.39,4897.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (130.56,4935.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (157.21,4935.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (199.56,4935.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (226.21,4935.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (102.87,4866.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{x}$};
% Text Node
\draw (215.87,4867.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{i}$};
% Text Node
\draw (247.87,4868.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{y}$};
% Text Node
\draw (332.87,4869.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{j}$};
% Text Node
\draw (378.56,4898.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (380.87,4870.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{i}$};
% Text Node
\draw (298.09,4898.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (319.06,4898.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (347.56,4898.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (407.39,4899.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (437.39,4900.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (317.56,4938.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (346.21,4938.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (388.56,4938.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (417.21,4938.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (291.87,4869.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{x}$};
% Text Node
\draw (404.87,4870.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{i}$};
% Text Node
\draw (436.87,4871.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{y}$};
% Text Node
\draw (503.87,4870.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{i}$};
% Text Node
\draw (523.87,4871.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{j}$};
% Text Node
\draw (543.87,4868.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$ \begin{array}{l}
\mathbf{x} \odot \mathbf{y}\\
\end{array}$};
% Text Node
\draw (512.56,4932.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (538.56,4933.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (460.76,4987.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};


\end{tikzpicture}

==> Figures/admissible_partition_2.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,149); %set diagram left start at 0, and has height of 149

% %Shape: Ellipse [id:dp14843995511889818] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.09,45.95) .. controls (215.09,44.74) and (216.05,43.76) .. (217.23,43.76) .. controls (218.42,43.76) and (219.38,44.74) .. (219.38,45.95) .. controls (219.38,47.17) and (218.42,48.15) .. (217.23,48.15) .. controls (216.05,48.15) and (215.09,47.17) .. (215.09,45.95) -- cycle ;
% %Shape: Ellipse [id:dp633784679182751] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.35,105.48) .. controls (235.35,104.27) and (236.31,103.28) .. (237.5,103.28) .. controls (238.69,103.28) and (239.65,104.27) .. (239.65,105.48) .. controls (239.65,106.69) and (238.69,107.67) .. (237.5,107.67) .. controls (236.31,107.67) and (235.35,106.69) .. (235.35,105.48) -- cycle ;
% %Straight Lines [id:da9241943292502558] 
% \draw    (237.63,75.95) -- (237.5,105.48) ;
% \draw [shift={(237.59,85.52)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp7374665715021677] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.49,75.95) .. controls (235.49,74.74) and (236.45,73.76) .. (237.63,73.76) .. controls (238.82,73.76) and (239.78,74.74) .. (239.78,75.95) .. controls (239.78,77.17) and (238.82,78.15) .. (237.63,78.15) .. controls (236.45,78.15) and (235.49,77.17) .. (235.49,75.95) -- cycle ;
% %Straight Lines [id:da37544491847791983] 
% \draw    (237.77,46.43) -- (237.63,75.95) ;
% \draw [shift={(237.72,55.99)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp9365281595236001] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.95,75.48) .. controls (214.95,74.27) and (215.91,73.28) .. (217.1,73.28) .. controls (218.29,73.28) and (219.25,74.27) .. (219.25,75.48) .. controls (219.25,76.69) and (218.29,77.67) .. (217.1,77.67) .. controls (215.91,77.67) and (214.95,76.69) .. (214.95,75.48) -- cycle ;
% %Straight Lines [id:da46841803155633754] 
% \draw    (260.3,45.88) -- (237.63,75.95) ;
% \draw [shift={(252.1,56.76)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Straight Lines [id:da7440383392540881] 
% \draw    (217.1,75.48) -- (237.5,105.48) ;
% \draw [shift={(224.38,86.18)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Straight Lines [id:da02649077266169797] 
% \draw    (217.23,45.95) -- (217.1,75.48) ;
% \draw [shift={(217.19,55.52)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp18645365822744508] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.62,46.43) .. controls (235.62,45.22) and (236.58,44.24) .. (237.77,44.24) .. controls (238.95,44.24) and (239.91,45.22) .. (239.91,46.43) .. controls (239.91,47.64) and (238.95,48.62) .. (237.77,48.62) .. controls (236.58,48.62) and (235.62,47.64) .. (235.62,46.43) -- cycle ;
% %Shape: Ellipse [id:dp4963926488109841] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.15,45.88) .. controls (258.15,44.67) and (259.11,43.68) .. (260.3,43.68) .. controls (261.49,43.68) and (262.45,44.67) .. (262.45,45.88) .. controls (262.45,47.09) and (261.49,48.07) .. (260.3,48.07) .. controls (259.11,48.07) and (258.15,47.09) .. (258.15,45.88) -- cycle ;
% %Shape: Ellipse [id:dp032450099841283775] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.05,105.58) .. controls (165.05,104.37) and (166.01,103.38) .. (167.2,103.38) .. controls (168.39,103.38) and (169.35,104.37) .. (169.35,105.58) .. controls (169.35,106.79) and (168.39,107.77) .. (167.2,107.77) .. controls (166.01,107.77) and (165.05,106.79) .. (165.05,105.58) -- cycle ;
% %Straight Lines [id:da5785318599694587] 
% \draw    (187,77.17) -- (167.2,105.58) ;
% \draw [shift={(180.07,87.11)}, rotate = 124.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp27787736581962996] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.85,77.17) .. controls (184.85,75.96) and (185.81,74.98) .. (187,74.98) .. controls (188.19,74.98) and (189.15,75.96) .. (189.15,77.17) .. controls (189.15,78.38) and (188.19,79.36) .. (187,79.36) .. controls (185.81,79.36) and (184.85,78.38) .. (184.85,77.17) -- cycle ;
% %Straight Lines [id:da7094245999995761] 
% \draw    (167.47,46.53) -- (187,77.17) ;
% \draw [shift={(174.44,57.47)}, rotate = 57.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp6876158626537875] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.65,75.58) .. controls (144.65,74.37) and (145.61,73.38) .. (146.8,73.38) .. controls (147.99,73.38) and (148.95,74.37) .. (148.95,75.58) .. controls (148.95,76.79) and (147.99,77.77) .. (146.8,77.77) .. controls (145.61,77.77) and (144.65,76.79) .. (144.65,75.58) -- cycle ;
% %Straight Lines [id:da19666367049654743] 
% \draw    (146.8,75.58) -- (167.2,105.58) ;
% \draw [shift={(154.08,86.28)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp1323519047566909] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.32,46.53) .. controls (165.32,45.32) and (166.28,44.34) .. (167.47,44.34) .. controls (168.65,44.34) and (169.61,45.32) .. (169.61,46.53) .. controls (169.61,47.74) and (168.65,48.72) .. (167.47,48.72) .. controls (166.28,48.72) and (165.32,47.74) .. (165.32,46.53) -- cycle ;
% %Straight Lines [id:da7352930401710326] 
% \draw    (167.47,46.53) -- (146.8,75.58) ;
% \draw [shift={(160.15,56.82)}, rotate = 125.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp6870303161302225] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.79,46.05) .. controls (144.79,44.84) and (145.75,43.86) .. (146.93,43.86) .. controls (148.12,43.86) and (149.08,44.84) .. (149.08,46.05) .. controls (149.08,47.27) and (148.12,48.25) .. (146.93,48.25) .. controls (145.75,48.25) and (144.79,47.27) .. (144.79,46.05) -- cycle ;
% %Straight Lines [id:da4051048722791094] 
% \draw    (146.93,43.86) -- (146.8,73.38) ;
% \draw [shift={(146.89,53.42)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Curve Lines [id:da906713742100536] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (183.6,88) .. controls (193.67,100.89) and (198.51,80.24) .. (209.94,66.82) ;
% \draw [shift={(211.8,64.77)}, rotate = 134.12] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
% %Curve Lines [id:da20181663601622746] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (149,90.37) .. controls (121.84,103.56) and (115,87.02) .. (139.44,67.4) ;
% \draw [shift={(141.8,65.57)}, rotate = 143.13] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
% %Curve Lines [id:da9762965847993827] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (223.4,99.17) .. controls (202.62,128.18) and (274.43,126.84) .. (245.31,100.42) ;
% \draw [shift={(243.4,98.77)}, rotate = 39.47] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
% %Curve Lines [id:da31274208938337855] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (160.2,49.57) .. controls (157.85,17.42) and (206.21,16.78) .. (180.66,54.04) ;
% \draw [shift={(179,56.37)}, rotate = 306.4] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
% %Curve Lines [id:da05918523170635104] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (241.4,56.77) .. controls (244.49,39.01) and (242.36,23.49) .. (253.35,46.15) ;
% \draw [shift={(254.6,48.77)}, rotate = 244.84] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
% %Shape: Ellipse [id:dp26794612289541786] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.39,45.69) .. controls (474.39,44.48) and (475.35,43.5) .. (476.53,43.5) .. controls (477.72,43.5) and (478.68,44.48) .. (478.68,45.69) .. controls (478.68,46.9) and (477.72,47.88) .. (476.53,47.88) .. controls (475.35,47.88) and (474.39,46.9) .. (474.39,45.69) -- cycle ;
% %Shape: Ellipse [id:dp4739657865553304] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.65,105.21) .. controls (494.65,104) and (495.61,103.02) .. (496.8,103.02) .. controls (497.99,103.02) and (498.95,104) .. (498.95,105.21) .. controls (498.95,106.42) and (497.99,107.41) .. (496.8,107.41) .. controls (495.61,107.41) and (494.65,106.42) .. (494.65,105.21) -- cycle ;
% %Straight Lines [id:da15485863299938063] 
% \draw    (496.93,75.69) -- (496.8,105.21) ;
% \draw [shift={(496.89,85.25)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp017860906811921873] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.79,75.69) .. controls (494.79,74.48) and (495.75,73.5) .. (496.93,73.5) .. controls (498.12,73.5) and (499.08,74.48) .. (499.08,75.69) .. controls (499.08,76.9) and (498.12,77.88) .. (496.93,77.88) .. controls (495.75,77.88) and (494.79,76.9) .. (494.79,75.69) -- cycle ;
% %Straight Lines [id:da41308541286453493] 
% \draw    (497.07,46.17) -- (496.93,75.69) ;
% \draw [shift={(497.02,55.73)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp6335875133700865] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.25,75.21) .. controls (474.25,74) and (475.21,73.02) .. (476.4,73.02) .. controls (477.59,73.02) and (478.55,74) .. (478.55,75.21) .. controls (478.55,76.42) and (477.59,77.41) .. (476.4,77.41) .. controls (475.21,77.41) and (474.25,76.42) .. (474.25,75.21) -- cycle ;
% %Straight Lines [id:da5005903247606676] 
% \draw    (519.6,45.61) -- (496.93,75.69) ;
% \draw [shift={(511.4,56.5)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Straight Lines [id:da3246795574234078] 
% \draw    (476.4,75.21) -- (496.8,105.21) ;
% \draw [shift={(483.68,85.91)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Straight Lines [id:da9080931152328937] 
% \draw    (476.53,45.69) -- (476.4,75.21) ;
% \draw [shift={(476.49,55.25)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp23977125748894568] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.92,46.17) .. controls (494.92,44.96) and (495.88,43.97) .. (497.07,43.97) .. controls (498.25,43.97) and (499.21,44.96) .. (499.21,46.17) .. controls (499.21,47.38) and (498.25,48.36) .. (497.07,48.36) .. controls (495.88,48.36) and (494.92,47.38) .. (494.92,46.17) -- cycle ;
% %Shape: Ellipse [id:dp6909247106686376] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.45,45.61) .. controls (517.45,44.4) and (518.41,43.42) .. (519.6,43.42) .. controls (520.79,43.42) and (521.75,44.4) .. (521.75,45.61) .. controls (521.75,46.82) and (520.79,47.81) .. (519.6,47.81) .. controls (518.41,47.81) and (517.45,46.82) .. (517.45,45.61) -- cycle ;
% %Shape: Ellipse [id:dp1023276508615818] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.35,105.31) .. controls (424.35,104.1) and (425.31,103.12) .. (426.5,103.12) .. controls (427.69,103.12) and (428.65,104.1) .. (428.65,105.31) .. controls (428.65,106.52) and (427.69,107.51) .. (426.5,107.51) .. controls (425.31,107.51) and (424.35,106.52) .. (424.35,105.31) -- cycle ;
% %Straight Lines [id:da9662696179416073] 
% \draw    (446.3,76.9) -- (426.5,105.31) ;
% \draw [shift={(439.37,86.84)}, rotate = 124.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp44298423542488385] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.15,76.9) .. controls (444.15,75.69) and (445.11,74.71) .. (446.3,74.71) .. controls (447.49,74.71) and (448.45,75.69) .. (448.45,76.9) .. controls (448.45,78.12) and (447.49,79.1) .. (446.3,79.1) .. controls (445.11,79.1) and (444.15,78.12) .. (444.15,76.9) -- cycle ;
% %Straight Lines [id:da6270183199353085] 
% \draw    (426.77,46.27) -- (446.3,76.9) ;
% \draw [shift={(433.74,57.2)}, rotate = 57.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp2855867432558994] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.95,75.31) .. controls (403.95,74.1) and (404.91,73.12) .. (406.1,73.12) .. controls (407.29,73.12) and (408.25,74.1) .. (408.25,75.31) .. controls (408.25,76.52) and (407.29,77.51) .. (406.1,77.51) .. controls (404.91,77.51) and (403.95,76.52) .. (403.95,75.31) -- cycle ;
% %Straight Lines [id:da5581182556140266] 
% \draw    (406.1,75.31) -- (426.5,105.31) ;
% \draw [shift={(413.38,86.01)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp0879484082334403] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.62,46.27) .. controls (424.62,45.06) and (425.58,44.07) .. (426.77,44.07) .. controls (427.95,44.07) and (428.91,45.06) .. (428.91,46.27) .. controls (428.91,47.48) and (427.95,48.46) .. (426.77,48.46) .. controls (425.58,48.46) and (424.62,47.48) .. (424.62,46.27) -- cycle ;
% %Straight Lines [id:da7533905423198705] 
% \draw    (426.77,46.27) -- (406.1,75.31) ;
% \draw [shift={(419.45,56.55)}, rotate = 125.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp06534527524300193] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.09,45.79) .. controls (404.09,44.58) and (405.05,43.6) .. (406.23,43.6) .. controls (407.42,43.6) and (408.38,44.58) .. (408.38,45.79) .. controls (408.38,47) and (407.42,47.98) .. (406.23,47.98) .. controls (405.05,47.98) and (404.09,47) .. (404.09,45.79) -- cycle ;
% %Straight Lines [id:da27255745183530045] 
% \draw    (406.23,43.6) -- (406.1,73.12) ;
% \draw [shift={(406.19,53.16)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Curve Lines [id:da29072772654730517] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (442.9,87.74) .. controls (452.92,100.56) and (463.02,98.05) .. (474.91,86.59) ;
% \draw [shift={(477,84.5)}, rotate = 134.12] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
% %Curve Lines [id:da41867457129301977] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (408.3,90.1) .. controls (382.46,140.79) and (549.6,144.43) .. (505.21,95.21) ;
% \draw [shift={(503.8,93.7)}, rotate = 45.92] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
% %Curve Lines [id:da8410726388890288] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (413.5,72.5) .. controls (418.37,82.43) and (425.16,90.91) .. (437.6,75.97) ;
% \draw [shift={(439.4,73.7)}, rotate = 127.07] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
% %Curve Lines [id:da026160012324498605] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (409.4,50.1) .. controls (446.77,-9.05) and (490.42,3.56) .. (512.48,44.75) ;
% \draw [shift={(513.8,47.3)}, rotate = 243.43] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
% %Curve Lines [id:da9427004436033141] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (478.7,66.9) .. controls (483.44,76.57) and (484.12,77.94) .. (492.24,69.72) ;
% \draw [shift={(494.2,67.7)}, rotate = 133.88] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
% %Curve Lines [id:da6029065800700675] 
% \draw    (626.8,104.67) .. controls (641,100.64) and (641,80.64) .. (625.8,75.04) ;
% \draw [shift={(636.65,86.17)}, rotate = 84.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% %Curve Lines [id:da26536088205631647] 
% \draw    (626.8,104.67) .. controls (610.6,100.64) and (611,80.64) .. (625.8,75.04) ;
% \draw [shift={(615.09,86.72)}, rotate = 92.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% %Shape: Ellipse [id:dp2367288016083814] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (623.65,75.04) .. controls (623.65,73.82) and (624.61,72.84) .. (625.8,72.84) .. controls (626.99,72.84) and (627.95,73.82) .. (627.95,75.04) .. controls (627.95,76.25) and (626.99,77.23) .. (625.8,77.23) .. controls (624.61,77.23) and (623.65,76.25) .. (623.65,75.04) -- cycle ;
% %Shape: Ellipse [id:dp43288865824444756] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (624.65,104.67) .. controls (624.65,103.46) and (625.61,102.47) .. (626.8,102.47) .. controls (627.99,102.47) and (628.95,103.46) .. (628.95,104.67) .. controls (628.95,105.88) and (627.99,106.86) .. (626.8,106.86) .. controls (625.61,106.86) and (624.65,105.88) .. (624.65,104.67) -- cycle ;
% %Straight Lines [id:da1731354075087289] 
% \draw    (625.93,45.51) -- (625.8,75.04) ;
% \draw [shift={(625.89,55.07)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp450229258030897] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (623.79,45.51) .. controls (623.79,44.3) and (624.75,43.32) .. (625.93,43.32) .. controls (627.12,43.32) and (628.08,44.3) .. (628.08,45.51) .. controls (628.08,46.72) and (627.12,47.71) .. (625.93,47.71) .. controls (624.75,47.71) and (623.79,46.72) .. (623.79,45.51) -- cycle ;
% %Straight Lines [id:da40022787995790043] 
% \draw    (648,44.81) -- (625.33,74.89) ;
% \draw [shift={(639.8,55.7)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp8182185038249805] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (645.85,44.81) .. controls (645.85,43.6) and (646.81,42.62) .. (648,42.62) .. controls (649.19,42.62) and (650.15,43.6) .. (650.15,44.81) .. controls (650.15,46.02) and (649.19,47.01) .. (648,47.01) .. controls (646.81,47.01) and (645.85,46.02) .. (645.85,44.81) -- cycle ;
% %Straight Lines [id:da6309320024843923] 
% \draw    (606.2,45.44) -- (625.33,74.89) ;
% \draw [shift={(612.93,55.8)}, rotate = 56.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Ellipse [id:dp6471969836666964] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (604.05,45.44) .. controls (604.05,44.22) and (605.01,43.24) .. (606.2,43.24) .. controls (607.39,43.24) and (608.35,44.22) .. (608.35,45.44) .. controls (608.35,46.65) and (607.39,47.63) .. (606.2,47.63) .. controls (605.01,47.63) and (604.05,46.65) .. (604.05,45.44) -- cycle ;

% % Text Node
% \draw (215.53,33.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% % Text Node
% \draw (236.2,33.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% % Text Node
% \draw (260.4,32.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% % Text Node
% \draw (246.5,87.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (213.3,93.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (206.7,54.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (257.5,59.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (228.7,54.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (173.9,36.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% % Text Node
% \draw (180.2,92.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (153.4,101.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (172,67.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (157.13,67.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (137.5,56.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (140,37.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% % Text Node
% \draw (474.83,33.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% % Text Node
% \draw (495.5,33.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% % Text Node
% \draw (519.7,32.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% % Text Node
% \draw (505.8,86.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (478.2,92.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (466,54.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (516.8,59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (488,53.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (433.2,36.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% % Text Node
% \draw (439.5,92.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (412.7,100.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (431.3,67.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (416.43,67.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (396.8,56.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (396.1,39.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% % Text Node
% \draw (550,70) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Longrightarrow$};
% % Text Node
% \draw (624.4,32.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% % Text Node
% \draw (648.1,33.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% % Text Node
% \draw (642,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (627.93,51.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (603.4,88.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (643.8,87.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (603.6,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% % Text Node
% \draw (606.33,61.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};


% \end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,5297); %set diagram left start at 0, and has height of 5297

%Curve Lines [id:da5209211268570031] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120.98,4902.13) .. controls (107.33,4918.84) and (122.33,4937.84) .. (139.13,4934.64) ;
%Curve Lines [id:da178413527918851] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140.06,4902.38) .. controls (147.33,4909.84) and (152.33,4909.84) .. (159.13,4902.64) ;
%Curve Lines [id:da18481505589514202] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158.21,4934.89) .. controls (185.33,4928.84) and (179.33,4907.84) .. (199.06,4902.85) ;
%Curve Lines [id:da54438963631607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230.21,4903.39) .. controls (236.33,4895.84) and (240.33,4895.84) .. (245.71,4903.89) ;
%Curve Lines [id:da18612994197548283] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (208.13,4934.64) .. controls (213.33,4926.84) and (221.83,4926.84) .. (227.21,4934.89) ;
%Flowchart: Connector [id:dp6716939138841236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.54,4888.69) .. controls (116.09,4887.24) and (116.18,4884.8) .. (114.73,4883.24) .. controls (113.27,4881.69) and (110.84,4881.6) .. (109.28,4883.06) .. controls (107.73,4884.51) and (107.64,4886.95) .. (109.09,4888.5) .. controls (110.55,4890.06) and (112.98,4890.14) .. (114.54,4888.69) -- cycle ;
%Straight Lines [id:da0553641270268348] 
\draw    (217.21,4950.89) -- (199.06,4918.38) ;
\draw [shift={(206.96,4932.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da024191100185044] 
\draw    (199.06,4918.38) -- (199.06,4887.32) ;
\draw [shift={(199.06,4900.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8624524666010122] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.69,4921.2) .. controls (203.24,4919.75) and (203.33,4917.31) .. (201.87,4915.75) .. controls (200.42,4914.2) and (197.99,4914.11) .. (196.43,4915.57) .. controls (194.88,4917.02) and (194.79,4919.45) .. (196.24,4921.01) .. controls (197.69,4922.57) and (200.13,4922.65) .. (201.69,4921.2) -- cycle ;
%Straight Lines [id:da7518779824041563] 
\draw    (237.21,4918.89) -- (254.21,4888.89) ;
\draw [shift={(246.89,4901.8)}, rotate = 119.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7382577633520576] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.69,4890.13) .. controls (203.24,4888.68) and (203.33,4886.24) .. (201.87,4884.69) .. controls (200.42,4883.13) and (197.99,4883.05) .. (196.43,4884.5) .. controls (194.88,4885.95) and (194.79,4888.39) .. (196.24,4889.95) .. controls (197.69,4891.5) and (200.13,4891.59) .. (201.69,4890.13) -- cycle ;
%Flowchart: Connector [id:dp2775108717160262] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.84,4953.71) .. controls (221.39,4952.25) and (221.48,4949.82) .. (220.02,4948.26) .. controls (218.57,4946.71) and (216.13,4946.62) .. (214.58,4948.07) .. controls (213.02,4949.53) and (212.94,4951.96) .. (214.39,4953.52) .. controls (215.84,4955.07) and (218.28,4955.16) .. (219.84,4953.71) -- cycle ;
%Straight Lines [id:da7113920863816463] 
\draw    (217.21,4950.89) -- (237.21,4918.89) ;
\draw [shift={(228.48,4932.85)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6495333826368075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.84,4921.71) .. controls (241.39,4920.25) and (241.48,4917.82) .. (240.02,4916.26) .. controls (238.57,4914.71) and (236.13,4914.62) .. (234.58,4916.07) .. controls (233.02,4917.53) and (232.94,4919.96) .. (234.39,4921.52) .. controls (235.84,4923.07) and (238.28,4923.16) .. (239.84,4921.71) -- cycle ;
%Straight Lines [id:da44831587848319077] 
\draw    (237.21,4918.89) -- (223.21,4887.89) ;
\draw [shift={(229.22,4901.2)}, rotate = 65.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6983059852095693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.84,4890.71) .. controls (227.39,4889.25) and (227.48,4886.82) .. (226.02,4885.26) .. controls (224.57,4883.71) and (222.13,4883.62) .. (220.58,4885.07) .. controls (219.02,4886.53) and (218.94,4888.96) .. (220.39,4890.52) .. controls (221.84,4892.07) and (224.28,4892.16) .. (225.84,4890.71) -- cycle ;
%Flowchart: Connector [id:dp49657879748630973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.84,4891.71) .. controls (258.39,4890.25) and (258.48,4887.82) .. (257.02,4886.26) .. controls (255.57,4884.71) and (253.13,4884.62) .. (251.58,4886.07) .. controls (250.02,4887.53) and (249.94,4889.96) .. (251.39,4891.52) .. controls (252.84,4893.07) and (255.28,4893.16) .. (256.84,4891.71) -- cycle ;
%Straight Lines [id:da8905678400854461] 
\draw    (148.21,4950.89) -- (130.06,4918.38) ;
\draw [shift={(137.96,4932.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7374971931359116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.69,4921.2) .. controls (134.24,4919.75) and (134.33,4917.31) .. (132.87,4915.75) .. controls (131.42,4914.2) and (128.99,4914.11) .. (127.43,4915.57) .. controls (125.88,4917.02) and (125.79,4919.45) .. (127.24,4921.01) .. controls (128.69,4922.57) and (131.13,4922.65) .. (132.69,4921.2) -- cycle ;
%Flowchart: Connector [id:dp499932203522805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.84,4953.71) .. controls (152.39,4952.25) and (152.48,4949.82) .. (151.02,4948.26) .. controls (149.57,4946.71) and (147.13,4946.62) .. (145.58,4948.07) .. controls (144.02,4949.53) and (143.94,4951.96) .. (145.39,4953.52) .. controls (146.84,4955.07) and (149.28,4955.16) .. (150.84,4953.71) -- cycle ;
%Straight Lines [id:da2639250398821258] 
\draw    (148.21,4950.89) -- (168.21,4918.89) ;
\draw [shift={(159.48,4932.85)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5488178919384525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.84,4921.71) .. controls (172.39,4920.25) and (172.48,4917.82) .. (171.02,4916.26) .. controls (169.57,4914.71) and (167.13,4914.62) .. (165.58,4916.07) .. controls (164.02,4917.53) and (163.94,4919.96) .. (165.39,4921.52) .. controls (166.84,4923.07) and (169.28,4923.16) .. (170.84,4921.71) -- cycle ;
%Straight Lines [id:da6600769630116643] 
\draw    (130.06,4918.38) -- (150.06,4886.38) ;
\draw [shift={(141.33,4900.35)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da317270044370188] 
\draw    (168.21,4918.89) -- (150.06,4886.38) ;
\draw [shift={(157.96,4900.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp15443813631057668] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.69,4889.2) .. controls (154.24,4887.75) and (154.33,4885.31) .. (152.87,4883.75) .. controls (151.42,4882.2) and (148.99,4882.11) .. (147.43,4883.57) .. controls (145.88,4885.02) and (145.79,4887.45) .. (147.24,4889.01) .. controls (148.69,4890.57) and (151.13,4890.65) .. (152.69,4889.2) -- cycle ;
%Straight Lines [id:da6283010998402746] 
\draw    (130.06,4918.38) -- (111.91,4885.87) ;
\draw [shift={(119.81,4900.03)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da8498568400780616] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (309.98,4905.13) .. controls (319.35,4827.89) and (436.35,4837.89) .. (434.71,4906.89) ;
%Curve Lines [id:da09904358520901269] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (329.06,4905.38) .. controls (336.33,4912.84) and (341.33,4912.84) .. (348.13,4905.64) ;
%Curve Lines [id:da016362373010883502] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (347.21,4937.89) .. controls (365.73,4938.65) and (378.73,4938.65) .. (397.13,4937.64) ;
%Curve Lines [id:da604396432550574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (388.06,4905.85) .. controls (397.35,4914.89) and (408.35,4912.89) .. (419.21,4906.39) ;
%Curve Lines [id:da21050535029459905] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (328.13,4937.64) .. controls (324.21,4958.47) and (336.01,4971.72) .. (352.17,4977.4) .. controls (380.42,4987.35) and (422.02,4974.15) .. (416.21,4937.89) ;
%Flowchart: Connector [id:dp3605317176165972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.54,4891.69) .. controls (305.09,4890.24) and (305.18,4887.8) .. (303.73,4886.24) .. controls (302.27,4884.69) and (299.84,4884.6) .. (298.28,4886.06) .. controls (296.73,4887.51) and (296.64,4889.95) .. (298.09,4891.5) .. controls (299.55,4893.06) and (301.98,4893.14) .. (303.54,4891.69) -- cycle ;
%Straight Lines [id:da1165098388166681] 
\draw    (406.21,4953.89) -- (388.06,4921.38) ;
\draw [shift={(395.96,4935.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da49517972692418355] 
\draw    (388.06,4921.38) -- (388.06,4890.32) ;
\draw [shift={(388.06,4903.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp628990499021819] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.69,4924.2) .. controls (392.24,4922.75) and (392.33,4920.31) .. (390.87,4918.75) .. controls (389.42,4917.2) and (386.99,4917.11) .. (385.43,4918.57) .. controls (383.88,4920.02) and (383.79,4922.45) .. (385.24,4924.01) .. controls (386.69,4925.57) and (389.13,4925.65) .. (390.69,4924.2) -- cycle ;
%Straight Lines [id:da6326588495255344] 
\draw    (426.21,4921.89) -- (443.21,4891.89) ;
\draw [shift={(435.89,4904.8)}, rotate = 119.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6182079021728359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.69,4893.13) .. controls (392.24,4891.68) and (392.33,4889.24) .. (390.87,4887.69) .. controls (389.42,4886.13) and (386.99,4886.05) .. (385.43,4887.5) .. controls (383.88,4888.95) and (383.79,4891.39) .. (385.24,4892.95) .. controls (386.69,4894.5) and (389.13,4894.59) .. (390.69,4893.13) -- cycle ;
%Flowchart: Connector [id:dp13065208983181742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.84,4956.71) .. controls (410.39,4955.25) and (410.48,4952.82) .. (409.02,4951.26) .. controls (407.57,4949.71) and (405.13,4949.62) .. (403.58,4951.07) .. controls (402.02,4952.53) and (401.94,4954.96) .. (403.39,4956.52) .. controls (404.84,4958.07) and (407.28,4958.16) .. (408.84,4956.71) -- cycle ;
%Straight Lines [id:da7632565866945049] 
\draw    (406.21,4953.89) -- (426.21,4921.89) ;
\draw [shift={(417.48,4935.85)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp15154596710491397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.84,4924.71) .. controls (430.39,4923.25) and (430.48,4920.82) .. (429.02,4919.26) .. controls (427.57,4917.71) and (425.13,4917.62) .. (423.58,4919.07) .. controls (422.02,4920.53) and (421.94,4922.96) .. (423.39,4924.52) .. controls (424.84,4926.07) and (427.28,4926.16) .. (428.84,4924.71) -- cycle ;
%Straight Lines [id:da9869790419368734] 
\draw    (426.21,4921.89) -- (412.21,4890.89) ;
\draw [shift={(418.22,4904.2)}, rotate = 65.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp18200413786845038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.84,4893.71) .. controls (416.39,4892.25) and (416.48,4889.82) .. (415.02,4888.26) .. controls (413.57,4886.71) and (411.13,4886.62) .. (409.58,4888.07) .. controls (408.02,4889.53) and (407.94,4891.96) .. (409.39,4893.52) .. controls (410.84,4895.07) and (413.28,4895.16) .. (414.84,4893.71) -- cycle ;
%Flowchart: Connector [id:dp4212407418361711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.84,4894.71) .. controls (447.39,4893.25) and (447.48,4890.82) .. (446.02,4889.26) .. controls (444.57,4887.71) and (442.13,4887.62) .. (440.58,4889.07) .. controls (439.02,4890.53) and (438.94,4892.96) .. (440.39,4894.52) .. controls (441.84,4896.07) and (444.28,4896.16) .. (445.84,4894.71) -- cycle ;
%Straight Lines [id:da7758197529463139] 
\draw    (337.21,4953.89) -- (319.06,4921.38) ;
\draw [shift={(326.96,4935.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp771611620009395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.69,4924.2) .. controls (323.24,4922.75) and (323.33,4920.31) .. (321.87,4918.75) .. controls (320.42,4917.2) and (317.99,4917.11) .. (316.43,4918.57) .. controls (314.88,4920.02) and (314.79,4922.45) .. (316.24,4924.01) .. controls (317.69,4925.57) and (320.13,4925.65) .. (321.69,4924.2) -- cycle ;
%Flowchart: Connector [id:dp476930081474072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.84,4956.71) .. controls (341.39,4955.25) and (341.48,4952.82) .. (340.02,4951.26) .. controls (338.57,4949.71) and (336.13,4949.62) .. (334.58,4951.07) .. controls (333.02,4952.53) and (332.94,4954.96) .. (334.39,4956.52) .. controls (335.84,4958.07) and (338.28,4958.16) .. (339.84,4956.71) -- cycle ;
%Straight Lines [id:da11259720773621751] 
\draw    (337.21,4953.89) -- (357.21,4921.89) ;
\draw [shift={(348.48,4935.85)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp13063080069910893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.84,4924.71) .. controls (361.39,4923.25) and (361.48,4920.82) .. (360.02,4919.26) .. controls (358.57,4917.71) and (356.13,4917.62) .. (354.58,4919.07) .. controls (353.02,4920.53) and (352.94,4922.96) .. (354.39,4924.52) .. controls (355.84,4926.07) and (358.28,4926.16) .. (359.84,4924.71) -- cycle ;
%Straight Lines [id:da3546362545257701] 
\draw    (319.06,4921.38) -- (339.06,4889.38) ;
\draw [shift={(330.33,4903.35)}, rotate = 122.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da32672235440708963] 
\draw    (357.21,4921.89) -- (339.06,4889.38) ;
\draw [shift={(346.96,4903.54)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp48365346755716665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.69,4892.2) .. controls (343.24,4890.75) and (343.33,4888.31) .. (341.87,4886.75) .. controls (340.42,4885.2) and (337.99,4885.11) .. (336.43,4886.57) .. controls (334.88,4888.02) and (334.79,4890.45) .. (336.24,4892.01) .. controls (337.69,4893.57) and (340.13,4893.65) .. (341.69,4892.2) -- cycle ;
%Straight Lines [id:da40053752203388016] 
\draw    (319.06,4921.38) -- (300.91,4888.87) ;
\draw [shift={(308.81,4903.03)}, rotate = 60.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5158295565004498] 
\draw    (450.71,4929.13) -- (498.24,4929.13) ;
\draw [shift={(500.24,4929.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da896848997000489] 
\draw    (530.21,4920.89) -- (550.12,4890.42) ;
\draw [shift={(541.48,4903.64)}, rotate = 123.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da934319071931404] 
\draw    (530.21,4920.89) -- (511.12,4890.42) ;
\draw [shift={(519.39,4903.62)}, rotate = 57.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9744107278884122] 
\draw    (530.21,4920.89) -- (530.21,4889.83) ;
\draw [shift={(530.21,4902.96)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp30120791117800705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.75,4893.23) .. controls (515.3,4891.78) and (515.39,4889.34) .. (513.94,4887.79) .. controls (512.48,4886.23) and (510.05,4886.15) .. (508.49,4887.6) .. controls (506.94,4889.05) and (506.85,4891.49) .. (508.3,4893.05) .. controls (509.76,4894.6) and (512.19,4894.68) .. (513.75,4893.23) -- cycle ;
%Flowchart: Connector [id:dp05521415413798603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.84,4892.64) .. controls (534.39,4891.19) and (534.48,4888.75) .. (533.02,4887.2) .. controls (531.57,4885.64) and (529.13,4885.56) .. (527.58,4887.01) .. controls (526.02,4888.46) and (525.94,4890.9) .. (527.39,4892.46) .. controls (528.84,4894.01) and (531.28,4894.09) .. (532.84,4892.64) -- cycle ;
%Flowchart: Connector [id:dp8931571903869597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.75,4893.23) .. controls (554.3,4891.78) and (554.39,4889.34) .. (552.94,4887.79) .. controls (551.48,4886.23) and (549.05,4886.15) .. (547.49,4887.6) .. controls (545.94,4889.05) and (545.85,4891.49) .. (547.3,4893.05) .. controls (548.76,4894.6) and (551.19,4894.68) .. (552.75,4893.23) -- cycle ;
%Flowchart: Connector [id:dp756871445821457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.84,4923.71) .. controls (534.39,4922.25) and (534.48,4919.82) .. (533.02,4918.26) .. controls (531.57,4916.71) and (529.13,4916.62) .. (527.58,4918.07) .. controls (526.02,4919.53) and (525.94,4921.96) .. (527.39,4923.52) .. controls (528.84,4925.07) and (531.28,4925.16) .. (532.84,4923.71) -- cycle ;
%Flowchart: Connector [id:dp7468514938490836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.75,4958.23) .. controls (534.3,4956.78) and (534.39,4954.34) .. (532.94,4952.79) .. controls (531.48,4951.23) and (529.05,4951.15) .. (527.49,4952.6) .. controls (525.94,4954.05) and (525.85,4956.49) .. (527.3,4958.05) .. controls (528.76,4959.6) and (531.19,4959.68) .. (532.75,4958.23) -- cycle ;
%Curve Lines [id:da5089187407856024] 
\draw    (530.21,4920.89) .. controls (519.66,4930.18) and (518.66,4945.18) .. (530.12,4955.42) ;
\draw [shift={(522.18,4934.84)}, rotate = 91.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da908443769775145] 
\draw    (530.21,4920.89) .. controls (540.66,4930.18) and (540.66,4945.18) .. (530.12,4955.42) ;
\draw [shift={(537.84,4934.84)}, rotate = 90.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da46303615645207186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (279.06,4855.38) -- (279.06,4975.71) ;

% Text Node
\draw (143.87,4866.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{j}$};
% Text Node
\draw (189.56,4895.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (191.87,4867.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{i}$};
% Text Node
\draw (109.09,4895.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (130.06,4895.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (158.56,4895.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (218.39,4896.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (248.39,4897.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (130.56,4935.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (157.21,4935.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (199.56,4935.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (226.21,4935.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (102.87,4866.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{k}$};
% Text Node
\draw (215.87,4867.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{i}$};
% Text Node
\draw (247.87,4868.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{k}$};

% Text Node
\draw (332.87,4869.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{j}$};
% Text Node
\draw (378.56,4898.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (380.87,4870.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{i}$};
% Text Node
\draw (298.09,4898.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (319.06,4898.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (347.56,4898.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (407.39,4899.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (437.39,4900.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (317.56,4938.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (346.21,4938.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (388.56,4938.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (417.21,4938.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (291.87,4869.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{k}$};
% Text Node
\draw (404.87,4870.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{i}$};
% Text Node
\draw (436.87,4871.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{k}$};

% Text Node
\draw (503.87,4870.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{i}$};
% Text Node
\draw (523.87,4871.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{j}$};
% Text Node
\draw (543.87,4871.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{e}_{k}$};
% Text Node
\draw (505.75,4898.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (520.39,4897.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (532.84,4897.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$0$};
% Text Node
\draw (512.56,4932.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (538.56,4933.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$1$};
% Text Node
\draw (518.57,4966.28) node [anchor=north west][inner sep=0.75pt]    {$G_{\phi }$};


\end{tikzpicture}

==> Figures/basic-tree-free.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7031); %set diagram left start at 0, and has height of 7031

%Straight Lines [id:da5206937468000061] 
\draw  (448.81,6367.37) -- (426.81,6345.37) ;
\draw [shift={(436.12,6354.68)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6065503757167129] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.78,6348.56) .. controls (431.54,6346.92) and (431.64,6344.16) .. (430,6342.4) .. controls (428.35,6340.64) and (425.6,6340.55) .. (423.84,6342.19) .. controls (422.08,6343.83) and (421.99,6346.59) .. (423.63,6348.35) .. controls (425.27,6350.1) and (428.03,6350.2) .. (429.78,6348.56) -- cycle ;
%Straight Lines [id:da31868373811418205] 
\draw    (448.81,6367.37) -- (470.81,6345.37) ;
\draw [shift={(461.51,6354.68)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp004184634194174586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.78,6404.54) .. controls (453.54,6402.9) and (453.64,6400.15) .. (452,6398.39) .. controls (450.35,6396.63) and (447.6,6396.53) .. (445.84,6398.18) .. controls (444.08,6399.82) and (443.99,6402.57) .. (445.63,6404.33) .. controls (447.27,6406.09) and (450.03,6406.18) .. (451.78,6404.54) -- cycle ;
%Flowchart: Connector [id:dp2821163129540917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.78,6370.56) .. controls (453.54,6368.92) and (453.64,6366.16) .. (452,6364.4) .. controls (450.35,6362.64) and (447.6,6362.55) .. (445.84,6364.19) .. controls (444.08,6365.83) and (443.99,6368.59) .. (445.63,6370.35) .. controls (447.27,6372.1) and (450.03,6372.2) .. (451.78,6370.56) -- cycle ;
%Flowchart: Connector [id:dp25347963549302077] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.78,6348.56) .. controls (475.54,6346.92) and (475.64,6344.16) .. (474,6342.4) .. controls (472.35,6340.64) and (469.6,6340.55) .. (467.84,6342.19) .. controls (466.08,6343.83) and (465.99,6346.59) .. (467.63,6348.35) .. controls (469.27,6350.1) and (472.03,6350.2) .. (473.78,6348.56) -- cycle ;
%Straight Lines [id:da15262549216705834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (448.81,6367.37) -- (448.81,6401.36) ;
\draw [shift={(448.81,6380.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5183986558356469] 
\draw    (515.81,6367.66) -- (493.81,6345.66) ;
\draw [shift={(503.12,6354.96)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp11183445609945963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.78,6348.84) .. controls (498.54,6347.2) and (498.64,6344.45) .. (497,6342.69) .. controls (495.35,6340.93) and (492.6,6340.84) .. (490.84,6342.48) .. controls (489.08,6344.12) and (488.99,6346.87) .. (490.63,6348.63) .. controls (492.27,6350.39) and (495.03,6350.48) .. (496.78,6348.84) -- cycle ;
%Straight Lines [id:da6935168690667989] 
\draw    (515.81,6367.66) -- (537.81,6345.66) ;
\draw [shift={(528.51,6354.96)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp44142899332609276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (540.78,6348.84) .. controls (542.54,6347.2) and (542.64,6344.45) .. (541,6342.69) .. controls (539.35,6340.93) and (536.6,6340.84) .. (534.84,6342.48) .. controls (533.08,6344.12) and (532.99,6346.87) .. (534.63,6348.63) .. controls (536.27,6350.39) and (539.03,6350.48) .. (540.78,6348.84) -- cycle ;
%Straight Lines [id:da5944266709991936] 
\draw [dotted] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (515.81,6367.66) -- (515.81,6401.64) ;
\draw [shift={(515.81,6381.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5427689091349179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.78,6370.84) .. controls (520.54,6369.2) and (520.64,6366.45) .. (519,6364.69) .. controls (517.35,6362.93) and (514.6,6362.84) .. (512.84,6364.48) .. controls (511.08,6366.12) and (510.99,6368.87) .. (512.63,6370.63) .. controls (514.27,6372.39) and (517.03,6372.48) .. (518.78,6370.84) -- cycle ;
%Flowchart: Connector [id:dp16164923375640317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (518.78,6404.83) .. controls (520.54,6403.19) and (520.64,6400.43) .. (519,6398.67) .. controls (517.35,6396.92) and (514.6,6396.82) .. (512.84,6398.46) .. controls (511.08,6400.1) and (510.99,6402.86) .. (512.63,6404.62) .. controls (514.27,6406.37) and (517.03,6406.47) .. (518.78,6404.83) -- cycle ;
%Straight Lines [id:da6197330735990269] 
\draw   (468,6379.94) -- (494.5,6379.94) ;
\draw [shift={(496.5,6379.94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (488.81,6356.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (521,6366.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}_{b}$};


\end{tikzpicture}

==> Figures/basic-tree.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4809); %set diagram left start at 0, and has height of 4809

%Flowchart: Connector [id:dp07767311719383374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.69,4778.21) .. controls (461.24,4776.76) and (461.33,4774.32) .. (459.87,4772.76) .. controls (458.42,4771.21) and (455.99,4771.13) .. (454.43,4772.58) .. controls (452.88,4774.03) and (452.79,4776.47) .. (454.24,4778.02) .. controls (455.69,4779.58) and (458.13,4779.66) .. (459.69,4778.21) -- cycle ;
%Straight Lines [id:da014360091540862707] 
\draw    (457.06,4775.39) -- (457.06,4737.11) ;
\draw [shift={(457.06,4753.85)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp547022129164065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.69,4739.92) .. controls (461.24,4738.47) and (461.33,4736.03) .. (459.87,4734.48) .. controls (458.42,4732.92) and (455.99,4732.84) .. (454.43,4734.29) .. controls (452.88,4735.74) and (452.79,4738.18) .. (454.24,4739.74) .. controls (455.69,4741.29) and (458.13,4741.38) .. (459.69,4739.92) -- cycle ;
%Flowchart: Connector [id:dp39719393658624924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.69,4714.92) .. controls (486.24,4713.47) and (486.33,4711.03) .. (484.87,4709.48) .. controls (483.42,4707.92) and (480.99,4707.84) .. (479.43,4709.29) .. controls (477.88,4710.74) and (477.79,4713.18) .. (479.24,4714.74) .. controls (480.69,4716.29) and (483.13,4716.38) .. (484.69,4714.92) -- cycle ;
%Flowchart: Connector [id:dp3536500922128665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.69,4714.92) .. controls (436.24,4713.47) and (436.33,4711.03) .. (434.87,4709.48) .. controls (433.42,4707.92) and (430.99,4707.84) .. (429.43,4709.29) .. controls (427.88,4710.74) and (427.79,4713.18) .. (429.24,4714.74) .. controls (430.69,4716.29) and (433.13,4716.38) .. (434.69,4714.92) -- cycle ;
%Straight Lines [id:da9343650926933857] 
\draw    (457.06,4737.11) -- (432.06,4712.11) ;
\draw [shift={(442.86,4722.91)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da833629402317041] 
\draw    (457.06,4737.11) -- (482.06,4712.11) ;
\draw [shift={(471.26,4722.91)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (469.56,4725.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_1$};
% Text Node
\draw (440.06,4756.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$W_2$};
% Text Node
\draw (430.56,4724.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_1$};
% % Text Node
% \draw (453.24,4782.02) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.12]  {$a$};
% % Text Node
% \draw (441.06,4734.11) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.12]  {$b$};
% % Text Node
% \draw (479.43,4717.29) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.12]  {$c$};
% % Text Node
% \draw (419.43,4715.29) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.12]  {$d$};
% Text Node
\draw (415.66,4693) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{x}_{c}$};
% Text Node
\draw (479.87,4693) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{x}_{d}$};
% Text Node
\draw (463.87,4769.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{x}_{a}$};
% Text Node
\draw (461.87,4737.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.2]  {$\mathbf{x}_{b}$};


\end{tikzpicture}

==> Figures/bias_tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Straight Lines [id:da729593693901402] 
\draw    (290.21,131.17) -- (319.8,100.91) ;
\draw [shift={(306.68,114.32)}, rotate = 134.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp47458690533510817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,104.09) .. controls (324.53,102.45) and (324.63,99.7) .. (322.98,97.94) .. controls (321.34,96.18) and (318.59,96.08) .. (316.83,97.73) .. controls (315.07,99.37) and (314.98,102.12) .. (316.62,103.88) .. controls (318.26,105.64) and (321.01,105.73) .. (322.77,104.09) -- cycle ;
%Flowchart: Connector [id:dp33956677715031747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.84,104.26) .. controls (264.6,102.62) and (264.69,99.87) .. (263.05,98.11) .. controls (261.41,96.35) and (258.65,96.26) .. (256.9,97.9) .. controls (255.14,99.54) and (255.04,102.3) .. (256.68,104.05) .. controls (258.32,105.81) and (261.08,105.91) .. (262.84,104.26) -- cycle ;
%Straight Lines [id:da8208466757501471] 
\draw    (290.21,131.17) -- (259.87,101.08) ;
\draw [shift={(273.33,114.43)}, rotate = 44.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da08761281642968033] 
\draw    (319.8,100.91) -- (349.53,71.75) ;
\draw [shift={(336.38,84.65)}, rotate = 135.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da26081794804917946] 
\draw    (319.8,100.91) -- (289.87,70.75) ;
\draw [shift={(303.14,84.13)}, rotate = 45.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7034319493633039] 
\draw    (319.8,100.91) -- (319.8,65.28) ;
\draw [shift={(319.8,80.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8917868224029182] 
\draw    (290.21,159.75) -- (290.21,131.17) ;
\draw [shift={(290.21,143.06)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7546743831667784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.18,134.35) .. controls (294.94,132.71) and (295.03,129.95) .. (293.39,128.2) .. controls (291.75,126.44) and (289,126.34) .. (287.24,127.98) .. controls (285.48,129.63) and (285.39,132.38) .. (287.03,134.14) .. controls (288.67,135.9) and (291.42,135.99) .. (293.18,134.35) -- cycle ;
%Flowchart: Connector [id:dp24570049140376482] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.84,73.93) .. controls (294.6,72.29) and (294.69,69.54) .. (293.05,67.78) .. controls (291.41,66.02) and (288.65,65.92) .. (286.9,67.57) .. controls (285.14,69.21) and (285.04,71.96) .. (286.68,73.72) .. controls (288.32,75.48) and (291.08,75.57) .. (292.84,73.93) -- cycle ;
%Flowchart: Connector [id:dp5937874800700216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.5,74.93) .. controls (354.26,73.29) and (354.36,70.54) .. (352.72,68.78) .. controls (351.08,67.02) and (348.32,66.92) .. (346.56,68.57) .. controls (344.8,70.21) and (344.71,72.96) .. (346.35,74.72) .. controls (347.99,76.48) and (350.75,76.57) .. (352.5,74.93) -- cycle ;
%Flowchart: Connector [id:dp4306224327762622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,68.46) .. controls (324.53,66.82) and (324.63,64.07) .. (322.98,62.31) .. controls (321.34,60.55) and (318.59,60.46) .. (316.83,62.1) .. controls (315.07,63.74) and (314.98,66.49) .. (316.62,68.25) .. controls (318.26,70.01) and (321.01,70.1) .. (322.77,68.46) -- cycle ;
%Flowchart: Connector [id:dp7727362159298552] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (293.18,162.93) .. controls (294.94,161.29) and (295.03,158.54) .. (293.39,156.78) .. controls (291.75,155.02) and (289,154.93) .. (287.24,156.57) .. controls (285.48,158.21) and (285.39,160.96) .. (287.03,162.72) .. controls (288.67,164.48) and (291.42,164.57) .. (293.18,162.93) -- cycle ;
%Straight Lines [id:da9377415070888873] 
\draw    (259.87,101.08) -- (259.87,65.45) ;
\draw [shift={(259.87,80.87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp15488550225417197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.84,68.64) .. controls (264.6,67) and (264.69,64.24) .. (263.05,62.48) .. controls (261.41,60.72) and (258.65,60.63) .. (256.9,62.27) .. controls (255.14,63.91) and (255.04,66.67) .. (256.68,68.42) .. controls (258.32,70.18) and (261.08,70.28) .. (262.84,68.64) -- cycle ;
%Straight Lines [id:da38396527519986856] 
\draw    (290.21,131.17) -- (290.21,95.54) ;
\draw [shift={(290.21,110.95)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp412833156705805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.18,98.72) .. controls (294.94,97.08) and (295.03,94.33) .. (293.39,92.57) .. controls (291.75,90.81) and (289,90.72) .. (287.24,92.36) .. controls (285.48,94) and (285.39,96.75) .. (287.03,98.51) .. controls (288.67,100.27) and (291.42,100.36) .. (293.18,98.72) -- cycle ;

% Text Node
\draw (302.65,75.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{0}$};
% Text Node
\draw (321.45,75.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{0}$};
% Text Node
\draw (339.6,88.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{0}$};
% Text Node
\draw (308.4,122.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (261.2,121.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (274,144.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (285.66,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}_{a_{1}}$};
% Text Node
\draw (350.8,57.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}_{a_{3}}$};
% Text Node
\draw (315.38,50.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}_{a_{2}}$};
% Text Node
\draw (264.41,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{b}_{0}$};
% Text Node
\draw (243,79.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathrm{Id}$};
% Text Node
\draw (274,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{b}_{1}$};
% Text Node
\draw (292.9,107.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathrm{Id}$};


\end{tikzpicture}

==> Figures/bold_operator_correspondance.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Straight Lines [id:da4929577270819896] 
\draw    (91.01,149.57) -- (120.6,119.31) ;
\draw [shift={(107.48,132.72)}, rotate = 134.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp4472516604228509] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.98,152.75) .. controls (95.74,151.11) and (95.83,148.35) .. (94.19,146.6) .. controls (92.55,144.84) and (89.8,144.74) .. (88.04,146.38) .. controls (86.28,148.03) and (86.19,150.78) .. (87.83,152.54) .. controls (89.47,154.3) and (92.22,154.39) .. (93.98,152.75) -- cycle ;
%Flowchart: Connector [id:dp5681787269300069] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.57,122.49) .. controls (125.33,120.85) and (125.43,118.1) .. (123.78,116.34) .. controls (122.14,114.58) and (119.39,114.48) .. (117.63,116.13) .. controls (115.87,117.77) and (115.78,120.52) .. (117.42,122.28) .. controls (119.06,124.04) and (121.81,124.13) .. (123.57,122.49) -- cycle ;
%Flowchart: Connector [id:dp20132479840191686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.64,122.66) .. controls (65.4,121.02) and (65.49,118.27) .. (63.85,116.51) .. controls (62.21,114.75) and (59.45,114.66) .. (57.7,116.3) .. controls (55.94,117.94) and (55.84,120.7) .. (57.48,122.45) .. controls (59.12,124.21) and (61.88,124.31) .. (63.64,122.66) -- cycle ;
%Straight Lines [id:da14962095241198536] 
\draw    (91.01,149.57) -- (60.67,119.48) ;
\draw [shift={(74.13,132.83)}, rotate = 44.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7045990981407257] 
\draw    (120.6,119.31) -- (150.33,90.15) ;
\draw [shift={(137.18,103.05)}, rotate = 135.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3648450147796247] 
\draw    (120.6,119.31) -- (90.67,89.15) ;
\draw [shift={(103.94,102.53)}, rotate = 45.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7277024180150484] 
\draw    (120.6,119.31) -- (120.6,83.68) ;
\draw [shift={(120.6,99.09)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da588057493816553] 
\draw    (290.21,131.17) -- (319.8,100.91) ;
\draw [shift={(306.68,114.32)}, rotate = 134.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp2746134979948016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,104.09) .. controls (324.53,102.45) and (324.63,99.7) .. (322.98,97.94) .. controls (321.34,96.18) and (318.59,96.08) .. (316.83,97.73) .. controls (315.07,99.37) and (314.98,102.12) .. (316.62,103.88) .. controls (318.26,105.64) and (321.01,105.73) .. (322.77,104.09) -- cycle ;
%Flowchart: Connector [id:dp31889739417061125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.84,104.26) .. controls (264.6,102.62) and (264.69,99.87) .. (263.05,98.11) .. controls (261.41,96.35) and (258.65,96.26) .. (256.9,97.9) .. controls (255.14,99.54) and (255.04,102.3) .. (256.68,104.05) .. controls (258.32,105.81) and (261.08,105.91) .. (262.84,104.26) -- cycle ;
%Straight Lines [id:da4337262478201651] 
\draw    (290.21,131.17) -- (259.87,101.08) ;
\draw [shift={(273.33,114.43)}, rotate = 44.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da237509013340228] 
\draw    (319.8,100.91) -- (349.53,71.75) ;
\draw [shift={(336.38,84.65)}, rotate = 135.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da18367248622379773] 
\draw    (319.8,100.91) -- (289.87,70.75) ;
\draw [shift={(303.14,84.13)}, rotate = 45.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da33807328588544006] 
\draw    (319.8,100.91) -- (319.8,65.28) ;
\draw [shift={(319.8,80.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9168175418602942] 
\draw    (290.21,159.75) -- (290.21,131.17) ;
\draw [shift={(290.21,143.06)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6081584451539814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.18,134.35) .. controls (294.94,132.71) and (295.03,129.95) .. (293.39,128.2) .. controls (291.75,126.44) and (289,126.34) .. (287.24,127.98) .. controls (285.48,129.63) and (285.39,132.38) .. (287.03,134.14) .. controls (288.67,135.9) and (291.42,135.99) .. (293.18,134.35) -- cycle ;
%Flowchart: Connector [id:dp5640388276385966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.84,73.93) .. controls (294.6,72.29) and (294.69,69.54) .. (293.05,67.78) .. controls (291.41,66.02) and (288.65,65.92) .. (286.9,67.57) .. controls (285.14,69.21) and (285.04,71.96) .. (286.68,73.72) .. controls (288.32,75.48) and (291.08,75.57) .. (292.84,73.93) -- cycle ;
%Flowchart: Connector [id:dp836499387476882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.5,74.93) .. controls (354.26,73.29) and (354.36,70.54) .. (352.72,68.78) .. controls (351.08,67.02) and (348.32,66.92) .. (346.56,68.57) .. controls (344.8,70.21) and (344.71,72.96) .. (346.35,74.72) .. controls (347.99,76.48) and (350.75,76.57) .. (352.5,74.93) -- cycle ;
%Flowchart: Connector [id:dp41405645013910775] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.77,68.46) .. controls (324.53,66.82) and (324.63,64.07) .. (322.98,62.31) .. controls (321.34,60.55) and (318.59,60.46) .. (316.83,62.1) .. controls (315.07,63.74) and (314.98,66.49) .. (316.62,68.25) .. controls (318.26,70.01) and (321.01,70.1) .. (322.77,68.46) -- cycle ;
%Flowchart: Connector [id:dp8390805361064422] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (293.18,162.93) .. controls (294.94,161.29) and (295.03,158.54) .. (293.39,156.78) .. controls (291.75,155.02) and (289,154.93) .. (287.24,156.57) .. controls (285.48,158.21) and (285.39,160.96) .. (287.03,162.72) .. controls (288.67,164.48) and (291.42,164.57) .. (293.18,162.93) -- cycle ;

% Text Node
\draw (82.5,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (113.17,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Text Node
\draw (147.5,79.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3}$};
% Text Node
\draw (290.4,86.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{0}$};
% Text Node
\draw (305.2,74.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{0}$};
% Text Node
\draw (339.6,88.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{0}$};
% Text Node
\draw (308.4,122.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (261.2,121.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (274,144.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (285.66,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}_{a_{1}}$};
% Text Node
\draw (350.8,57.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}_{a_{3}}$};
% Text Node
\draw (315.38,50.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}_{a_{2}}$};


\end{tikzpicture}

==> Figures/composition.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

% %Shape: Ellipse [id:dp9842760709687437] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (44.07,23.9) .. controls (44.9,23.84) and (45.62,24.54) .. (45.69,25.46) .. controls (45.75,26.38) and (45.14,27.18) .. (44.31,27.24) .. controls (43.49,27.3) and (42.77,26.6) .. (42.7,25.68) .. controls (42.63,24.76) and (43.25,23.96) .. (44.07,23.9) -- cycle ;
% %Curve Lines [id:da7841705676892772] 
% \draw    (50.27,19.07) .. controls (47.63,19.08) and (45.07,19.55) .. (44.08,24.04) ;
% %Curve Lines [id:da42559699700558373] 
% \draw    (51.06,31.42) .. controls (48.43,31.43) and (45.95,31.75) .. (44.31,27.24) ;
% %Curve Lines [id:da4746345122357365] 
% \draw    (50.27,27.68) .. controls (47.63,27.69) and (47.35,27.54) .. (45.47,26.41) ;
% %Curve Lines [id:da990100253383321] 
% \draw    (50.5,22.26) .. controls (47.87,22.28) and (47.72,22.45) .. (45.22,24.32) ;
% %Shape: Ellipse [id:dp8785927761885466] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (44.07,46.74) .. controls (44.9,46.68) and (45.62,47.38) .. (45.69,48.3) .. controls (45.75,49.23) and (45.14,50.02) .. (44.31,50.08) .. controls (43.49,50.14) and (42.77,49.44) .. (42.7,48.52) .. controls (42.63,47.6) and (43.25,46.8) .. (44.07,46.74) -- cycle ;
% %Curve Lines [id:da1622740272842229] 
% \draw    (50.27,41.91) .. controls (47.63,41.92) and (45.07,42.4) .. (44.08,46.89) ;
% %Curve Lines [id:da505369577670056] 
% \draw    (51.06,54.26) .. controls (48.43,54.27) and (45.95,54.6) .. (44.31,50.08) ;
% %Curve Lines [id:da28771315582509827] 
% \draw    (50.27,50.52) .. controls (47.63,50.53) and (47.35,50.38) .. (45.47,49.25) ;
% %Curve Lines [id:da15939305732519649] 
% \draw    (50.5,45.11) .. controls (47.87,45.12) and (47.72,45.29) .. (45.22,47.16) ;
% %Shape: Square [id:dp9678656564434616] 
% \draw   (50.67,10.36) -- (100.67,10.36) -- (100.67,60.36) -- (50.67,60.36) -- cycle ;
% %Shape: Ellipse [id:dp8158980681713308] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (125.88,34.81) .. controls (127.09,34.83) and (128.05,35.81) .. (128.03,37) .. controls (128.01,38.18) and (127.01,39.13) .. (125.8,39.1) .. controls (124.58,39.08) and (123.62,38.1) .. (123.65,36.91) .. controls (123.67,35.73) and (124.67,34.79) .. (125.88,34.81) -- cycle ;
% %Curve Lines [id:da5903660335520504] 
% \draw    (100.98,21.66) .. controls (111.12,21.36) and (121.1,22.36) .. (125.88,34.81) ;
% %Curve Lines [id:da8346134013311979] 
% \draw    (100.78,51.66) .. controls (110.92,51.36) and (120.51,51.95) .. (125.8,39.1) ;
% %Curve Lines [id:da09310740311381616] 
% \draw    (100.87,26.96) .. controls (110.86,27.09) and (115.35,27.35) .. (123.85,35.68) ;
% %Curve Lines [id:da8323192272927113] 
% \draw    (100.5,45.95) .. controls (110.48,46.09) and (114.66,46.12) .. (123.8,38.59) ;
% %Shape: Ellipse [id:dp6854787928887955] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (266.75,27.05) .. controls (265.93,27.05) and (265.25,26.3) .. (265.25,25.37) .. controls (265.25,24.45) and (265.93,23.7) .. (266.75,23.7) .. controls (267.58,23.7) and (268.25,24.45) .. (268.25,25.37) .. controls (268.25,26.3) and (267.58,27.05) .. (266.75,27.05) -- cycle ;
% %Curve Lines [id:da8832376859450002] 
% \draw    (260.22,31.42) .. controls (262.85,31.6) and (265.45,31.31) .. (266.75,26.9) ;
% %Curve Lines [id:da8919213606068825] 
% \draw    (260.32,19.04) .. controls (262.95,19.22) and (265.45,19.08) .. (266.75,23.7) ;
% %Curve Lines [id:da7232898172927544] 
% \draw    (260.48,22.65) .. controls (263.11,22.83) and (263.74,23.18) .. (265.53,24.44) ;
% %Curve Lines [id:da28958369389777205] 
% \draw    (260.22,28.21) .. controls (262.85,28.39) and (263.01,28.23) .. (265.64,26.55) ;
% %Shape: Ellipse [id:dp5935550206212101] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (267.38,50.31) .. controls (266.56,50.31) and (265.89,49.56) .. (265.89,48.64) .. controls (265.89,47.71) and (266.56,46.96) .. (267.38,46.96) .. controls (268.21,46.96) and (268.88,47.71) .. (268.88,48.64) .. controls (268.88,49.56) and (268.21,50.31) .. (267.38,50.31) -- cycle ;
% %Curve Lines [id:da2962995274196416] 
% \draw    (260.03,54.4) .. controls (262.66,54.58) and (266.08,54.57) .. (267.38,50.17) ;
% %Curve Lines [id:da2832139230625528] 
% \draw    (260.95,42.31) .. controls (263.58,42.48) and (266.08,42.34) .. (267.38,46.96) ;
% %Curve Lines [id:da16334297253733543] 
% \draw    (261.01,46.02) .. controls (263.64,46.2) and (264.38,46.44) .. (266.16,47.71) ;
% %Curve Lines [id:da35287847883298906] 
% \draw    (260.85,51.48) .. controls (263.48,51.66) and (263.64,51.5) .. (266.27,49.81) ;
% %Shape: Ellipse [id:dp3331966132531896] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (185.15,38.44) .. controls (183.93,38.43) and (182.96,37.46) .. (182.97,36.27) .. controls (182.99,35.09) and (183.98,34.13) .. (185.19,34.15) .. controls (186.4,34.16) and (187.37,35.13) .. (187.36,36.31) .. controls (187.35,37.5) and (186.36,38.45) .. (185.15,38.44) -- cycle ;
% %Curve Lines [id:da10567126358095491] 
% \draw    (210.18,51.34) .. controls (200.04,51.74) and (190.05,50.84) .. (185.15,38.44) ;
% %Curve Lines [id:da006048734052931826] 
% \draw    (210.08,21.34) .. controls (199.94,21.74) and (190.34,21.24) .. (185.19,34.15) ;
% %Curve Lines [id:da21105190678864094] 
% \draw    (210.23,46.04) .. controls (200.25,46.01) and (195.75,45.8) .. (187.16,37.55) ;
% %Curve Lines [id:da9132764054317417] 
% \draw    (210.42,27.04) .. controls (200.44,27.01) and (196.26,27.02) .. (187.19,34.64) ;
% %Straight Lines [id:da5743105371046378] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (131.4,33.48) -- (141.53,29.61) ;
% \draw [shift={(129.53,34.2)}, rotate = 339.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Rounded Rect [id:dp060289283029367535] 
% \draw   (210.5,21.43) .. controls (210.5,15.91) and (214.98,11.43) .. (220.5,11.43) -- (250.5,11.43) .. controls (256.02,11.43) and (260.5,15.91) .. (260.5,21.43) -- (260.5,51.43) .. controls (260.5,56.95) and (256.02,61.43) .. (250.5,61.43) -- (220.5,61.43) .. controls (214.98,61.43) and (210.5,56.95) .. (210.5,51.43) -- cycle ;
% %Straight Lines [id:da7655937823702226] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (168.43,42.29) -- (178.57,38.42) ;
% \draw [shift={(180.43,37.7)}, rotate = 159.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp5581759025167028] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (68.24,114.1) .. controls (69.06,114.04) and (69.79,114.74) .. (69.85,115.66) .. controls (69.92,116.58) and (69.3,117.38) .. (68.48,117.44) .. controls (67.66,117.5) and (66.93,116.8) .. (66.87,115.88) .. controls (66.8,114.96) and (67.41,114.16) .. (68.24,114.1) -- cycle ;
% %Curve Lines [id:da8538385848683305] 
% \draw    (74.44,109.27) .. controls (71.8,109.28) and (69.23,109.75) .. (68.25,114.24) ;
% %Curve Lines [id:da46290196615362134] 
% \draw    (75.23,121.62) .. controls (72.59,121.63) and (70.12,121.95) .. (68.48,117.44) ;
% %Curve Lines [id:da1962538501983544] 
% \draw    (74.43,117.88) .. controls (71.79,117.89) and (71.52,117.74) .. (69.64,116.61) ;
% %Curve Lines [id:da9459076778042306] 
% \draw    (74.67,112.46) .. controls (72.03,112.48) and (71.89,112.65) .. (69.38,114.52) ;
% %Shape: Ellipse [id:dp3012384832966821] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (68.24,136.94) .. controls (69.06,136.88) and (69.79,137.58) .. (69.85,138.5) .. controls (69.92,139.43) and (69.3,140.22) .. (68.48,140.28) .. controls (67.66,140.34) and (66.93,139.64) .. (66.87,138.72) .. controls (66.8,137.8) and (67.41,137) .. (68.24,136.94) -- cycle ;
% %Curve Lines [id:da5359860910335468] 
% \draw    (74.44,132.11) .. controls (71.8,132.12) and (69.23,132.6) .. (68.25,137.09) ;
% %Curve Lines [id:da0072483746060980625] 
% \draw    (75.23,144.46) .. controls (72.59,144.47) and (70.12,144.8) .. (68.48,140.28) ;
% %Curve Lines [id:da7057475132296525] 
% \draw    (74.43,140.72) .. controls (71.79,140.73) and (71.52,140.58) .. (69.64,139.45) ;
% %Curve Lines [id:da6913059975666827] 
% \draw    (74.67,135.31) .. controls (72.03,135.32) and (71.89,135.49) .. (69.38,137.36) ;
% %Shape: Square [id:dp2615366311049667] 
% \draw   (74.83,100.56) -- (124.83,100.56) -- (124.83,150.56) -- (74.83,150.56) -- cycle ;
% %Shape: Ellipse [id:dp9597767627545408] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.05,125.01) .. controls (151.26,125.03) and (152.22,126.01) .. (152.2,127.2) .. controls (152.17,128.38) and (151.17,129.33) .. (149.96,129.3) .. controls (148.75,129.28) and (147.79,128.3) .. (147.81,127.11) .. controls (147.84,125.93) and (148.84,124.99) .. (150.05,125.01) -- cycle ;
% %Curve Lines [id:da9785092236564985] 
% \draw    (125.15,111.86) .. controls (135.28,111.56) and (145.27,112.56) .. (150.05,125.01) ;
% %Curve Lines [id:da3508723183162621] 
% \draw    (124.95,141.86) .. controls (135.09,141.56) and (144.68,142.15) .. (149.96,129.3) ;
% %Curve Lines [id:da9636028208836744] 
% \draw    (125.04,117.16) .. controls (135.02,117.29) and (139.52,117.55) .. (148.02,125.88) ;
% %Curve Lines [id:da28229712286088415] 
% \draw    (124.66,136.15) .. controls (134.64,136.29) and (138.82,136.32) .. (147.96,128.79) ;
% %Shape: Ellipse [id:dp6333457365555988] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (231.33,115.83) .. controls (230.51,115.83) and (229.84,115.08) .. (229.84,114.16) .. controls (229.84,113.23) and (230.51,112.48) .. (231.33,112.48) .. controls (232.16,112.48) and (232.83,113.23) .. (232.83,114.16) .. controls (232.83,115.08) and (232.16,115.83) .. (231.33,115.83) -- cycle ;
% %Curve Lines [id:da045959696934198435] 
% \draw    (224.8,120.2) .. controls (227.43,120.38) and (230.03,120.09) .. (231.33,115.69) ;
% %Curve Lines [id:da9542257029943904] 
% \draw    (224.9,107.83) .. controls (227.54,108) and (230.03,107.86) .. (231.33,112.48) ;
% %Curve Lines [id:da7446312015753733] 
% \draw    (225.06,111.44) .. controls (227.7,111.62) and (228.33,111.96) .. (230.12,113.23) ;
% %Curve Lines [id:da1115762397974136] 
% \draw    (224.8,117) .. controls (227.43,117.18) and (227.59,117.02) .. (230.22,115.33) ;
% %Shape: Ellipse [id:dp771410632549532] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (231.97,139.09) .. controls (231.14,139.09) and (230.47,138.34) .. (230.47,137.42) .. controls (230.47,136.5) and (231.14,135.75) .. (231.97,135.75) .. controls (232.79,135.75) and (233.46,136.5) .. (233.46,137.42) .. controls (233.46,138.34) and (232.79,139.09) .. (231.97,139.09) -- cycle ;
% %Curve Lines [id:da9129326568780751] 
% \draw    (224.62,143.19) .. controls (227.25,143.36) and (230.66,143.36) .. (231.97,138.95) ;
% %Curve Lines [id:da9201148484179205] 
% \draw    (225.54,131.09) .. controls (228.17,131.27) and (230.66,131.13) .. (231.97,135.75) ;
% %Curve Lines [id:da9275844019420778] 
% \draw    (225.59,134.81) .. controls (228.22,134.98) and (228.96,135.23) .. (230.75,136.49) ;
% %Curve Lines [id:da7717759327089664] 
% \draw    (225.43,140.26) .. controls (228.06,140.44) and (228.22,140.28) .. (230.85,138.59) ;
% %Curve Lines [id:da8509477625706816] 
% \draw    (175.01,142.38) .. controls (164.87,142.77) and (154.88,141.87) .. (149.98,129.47) ;
% %Curve Lines [id:da26165982429484735] 
% \draw    (174.91,112.37) .. controls (164.77,112.77) and (155.18,112.28) .. (150.02,125.18) ;
% %Curve Lines [id:da9036336524865223] 
% \draw    (175.06,137.08) .. controls (165.08,137.04) and (160.58,136.83) .. (152,128.58) ;
% %Curve Lines [id:da1377242239707106] 
% \draw    (175.25,118.08) .. controls (165.27,118.04) and (161.09,118.05) .. (152.03,125.67) ;
% %Rounded Rect [id:dp48624108398051846] 
% \draw   (175.08,110.21) .. controls (175.08,104.69) and (179.56,100.21) .. (185.08,100.21) -- (215.08,100.21) .. controls (220.61,100.21) and (225.08,104.69) .. (225.08,110.21) -- (225.08,140.21) .. controls (225.08,145.74) and (220.61,150.21) .. (215.08,150.21) -- (185.08,150.21) .. controls (179.56,150.21) and (175.08,145.74) .. (175.08,140.21) -- cycle ;

% % Text Node
% \draw (39.1,41.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% % Text Node
% \draw (65.6,28.1) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% % Text Node
% \draw (114.31,29.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-91.14]  {$\cdots $};
% % Text Node
% \draw (127.88,38.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% % Text Node
% \draw (140.9,21.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {in};
% % Text Node
% \draw (263.74,42.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% % Text Node
% \draw (225.83,28.36) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% % Text Node
% \draw (196.77,43.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270.57]  {$\cdots $};
% % Text Node
% \draw (177.72,26.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% % Text Node
% \draw (156,44.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {out};
% % Text Node
% \draw (63.27,132.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% % Text Node
% \draw (89.77,118.3) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% % Text Node
% \draw (138.48,119.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-91.14]  {$\cdots $};
% % Text Node
% \draw (228.32,131.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% % Text Node
% \draw (190.42,117.15) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% % Text Node
% \draw (161.6,134.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270.57]  {$\cdots $};
% % Text Node
% \draw (155,70) node [anchor=north west][font=\large, inner sep=0.75pt]  [rotate=-90]  {$\Longrightarrow $};


% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Shape: Ellipse [id:dp41421354983837344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (45.27,52.7) .. controls (46.1,52.64) and (46.82,53.34) .. (46.89,54.26) .. controls (46.95,55.18) and (46.34,55.98) .. (45.51,56.04) .. controls (44.69,56.1) and (43.97,55.4) .. (43.9,54.48) .. controls (43.83,53.56) and (44.45,52.76) .. (45.27,52.7) -- cycle ;
%Curve Lines [id:da8183270705078545] 
\draw    (51.47,47.87) .. controls (48.83,47.88) and (46.27,48.35) .. (45.28,52.84) ;
%Curve Lines [id:da5945013925764326] 
\draw    (52.26,60.22) .. controls (49.63,60.23) and (47.15,60.55) .. (45.51,56.04) ;
%Curve Lines [id:da16667799833442132] 
\draw    (51.47,56.48) .. controls (48.83,56.49) and (48.55,56.34) .. (46.67,55.21) ;
%Curve Lines [id:da98975972085267] 
\draw    (51.7,51.06) .. controls (49.07,51.08) and (48.92,51.25) .. (46.42,53.12) ;
%Shape: Ellipse [id:dp6402607504929236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (45.27,75.54) .. controls (46.1,75.48) and (46.82,76.18) .. (46.89,77.1) .. controls (46.95,78.03) and (46.34,78.82) .. (45.51,78.88) .. controls (44.69,78.94) and (43.97,78.24) .. (43.9,77.32) .. controls (43.83,76.4) and (44.45,75.6) .. (45.27,75.54) -- cycle ;
%Curve Lines [id:da6398318993250234] 
\draw    (51.47,70.71) .. controls (48.83,70.72) and (46.27,71.2) .. (45.28,75.69) ;
%Curve Lines [id:da04618490299415057] 
\draw    (52.26,83.06) .. controls (49.63,83.07) and (47.15,83.4) .. (45.51,78.88) ;
%Curve Lines [id:da8022114510007239] 
\draw    (51.47,79.32) .. controls (48.83,79.33) and (48.55,79.18) .. (46.67,78.05) ;
%Curve Lines [id:da5091178737831337] 
\draw    (51.7,73.91) .. controls (49.07,73.92) and (48.92,74.09) .. (46.42,75.96) ;
%Shape: Square [id:dp5183739418793496] 
\draw   (51.87,39.16) -- (101.87,39.16) -- (101.87,89.16) -- (51.87,89.16) -- cycle ;
%Curve Lines [id:da0642856508088312] 
\draw    (102.18,50.46) .. controls (112.32,50.16) and (122.3,51.16) .. (127.08,63.61) ;
%Curve Lines [id:da1387590387779265] 
\draw    (101.98,80.46) .. controls (112.12,80.16) and (121.71,80.75) .. (127,67.9) ;
%Curve Lines [id:da9381893593190687] 
\draw    (102.07,55.76) .. controls (112.06,55.89) and (116.55,56.15) .. (125.05,64.48) ;
%Curve Lines [id:da16426396074122174] 
\draw    (101.7,74.75) .. controls (111.68,74.89) and (115.86,74.92) .. (125,67.39) ;
%Shape: Ellipse [id:dp4426314437009198] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (262.62,55.85) .. controls (261.79,55.85) and (261.12,55.1) .. (261.12,54.17) .. controls (261.12,53.25) and (261.79,52.5) .. (262.62,52.5) .. controls (263.44,52.5) and (264.12,53.25) .. (264.12,54.17) .. controls (264.12,55.1) and (263.44,55.85) .. (262.62,55.85) -- cycle ;
%Curve Lines [id:da4527797888517089] 
\draw    (256.08,60.22) .. controls (258.72,60.4) and (261.31,60.11) .. (262.62,55.7) ;
%Curve Lines [id:da40618293232308056] 
\draw    (256.19,47.84) .. controls (258.82,48.02) and (261.31,47.88) .. (262.62,52.5) ;
%Curve Lines [id:da46029500746058916] 
\draw    (256.35,51.45) .. controls (258.98,51.63) and (259.61,51.98) .. (261.4,53.24) ;
%Curve Lines [id:da8349866606001266] 
\draw    (256.08,57.01) .. controls (258.72,57.19) and (258.87,57.03) .. (261.51,55.35) ;
%Shape: Ellipse [id:dp9015120597858155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (263.25,79.11) .. controls (262.42,79.11) and (261.75,78.36) .. (261.75,77.44) .. controls (261.75,76.51) and (262.42,75.76) .. (263.25,75.76) .. controls (264.08,75.76) and (264.75,76.51) .. (264.75,77.44) .. controls (264.75,78.36) and (264.08,79.11) .. (263.25,79.11) -- cycle ;
%Curve Lines [id:da7944940293295792] 
\draw    (255.9,83.2) .. controls (258.53,83.38) and (261.94,83.37) .. (263.25,78.97) ;
%Curve Lines [id:da7205103141491285] 
\draw    (256.82,71.11) .. controls (259.45,71.28) and (261.94,71.14) .. (263.25,75.76) ;
%Curve Lines [id:da27378990735366715] 
\draw    (256.87,74.82) .. controls (259.51,75) and (260.24,75.24) .. (262.03,76.51) ;
%Curve Lines [id:da8686757236822737] 
\draw    (256.72,80.28) .. controls (259.35,80.46) and (259.51,80.3) .. (262.14,78.61) ;
%Curve Lines [id:da9668091992613475] 
\draw    (206.04,80.14) .. controls (195.91,80.54) and (185.92,79.64) .. (181.01,67.24) ;
%Curve Lines [id:da476926419098326] 
\draw    (205.94,50.14) .. controls (195.81,50.54) and (186.21,50.04) .. (181.06,62.95) ;
%Curve Lines [id:da9140935426500598] 
\draw    (206.1,74.84) .. controls (196.11,74.81) and (191.62,74.6) .. (183.03,66.35) ;
%Curve Lines [id:da04835958613843361] 
\draw    (206.29,55.84) .. controls (196.3,55.81) and (192.12,55.82) .. (183.06,63.44) ;
%Rounded Rect [id:dp2565266331659879] 
\draw   (206.37,50.23) .. controls (206.37,44.71) and (210.84,40.23) .. (216.37,40.23) -- (246.37,40.23) .. controls (251.89,40.23) and (256.37,44.71) .. (256.37,50.23) -- (256.37,80.23) .. controls (256.37,85.75) and (251.89,90.23) .. (246.37,90.23) -- (216.37,90.23) .. controls (210.84,90.23) and (206.37,85.75) .. (206.37,80.23) -- cycle ;
%Shape: Ellipse [id:dp010004070196510728] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (69.44,142.9) .. controls (70.26,142.84) and (70.99,143.54) .. (71.05,144.46) .. controls (71.12,145.38) and (70.5,146.18) .. (69.68,146.24) .. controls (68.86,146.3) and (68.13,145.6) .. (68.07,144.68) .. controls (68,143.76) and (68.61,142.96) .. (69.44,142.9) -- cycle ;
%Curve Lines [id:da6003887509898194] 
\draw    (75.64,138.07) .. controls (73,138.08) and (70.43,138.55) .. (69.45,143.04) ;
%Curve Lines [id:da869119080370016] 
\draw    (76.43,150.42) .. controls (73.79,150.43) and (71.32,150.75) .. (69.68,146.24) ;
%Curve Lines [id:da7774296406569732] 
\draw    (75.63,146.68) .. controls (72.99,146.69) and (72.72,146.54) .. (70.84,145.41) ;
%Curve Lines [id:da9318562708596894] 
\draw    (75.87,141.26) .. controls (73.23,141.28) and (73.09,141.45) .. (70.58,143.32) ;
%Shape: Ellipse [id:dp5206151813265285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (69.44,165.74) .. controls (70.26,165.68) and (70.99,166.38) .. (71.05,167.3) .. controls (71.12,168.23) and (70.5,169.02) .. (69.68,169.08) .. controls (68.86,169.14) and (68.13,168.44) .. (68.07,167.52) .. controls (68,166.6) and (68.61,165.8) .. (69.44,165.74) -- cycle ;
%Curve Lines [id:da8851990147185971] 
\draw    (75.64,160.91) .. controls (73,160.92) and (70.43,161.4) .. (69.45,165.89) ;
%Curve Lines [id:da5426303060713469] 
\draw    (76.43,173.26) .. controls (73.79,173.27) and (71.32,173.6) .. (69.68,169.08) ;
%Curve Lines [id:da10051696831755086] 
\draw    (75.63,169.52) .. controls (72.99,169.53) and (72.72,169.38) .. (70.84,168.25) ;
%Curve Lines [id:da5675675878865047] 
\draw    (75.87,164.11) .. controls (73.23,164.12) and (73.09,164.29) .. (70.58,166.16) ;
%Shape: Square [id:dp2820859852980335] 
\draw   (76.03,129.36) -- (126.03,129.36) -- (126.03,179.36) -- (76.03,179.36) -- cycle ;
%Curve Lines [id:da3508392933570559] 
\draw    (126.35,140.66) .. controls (136.48,140.36) and (146.47,141.36) .. (151.25,153.81) ;
%Curve Lines [id:da4619905296652129] 
\draw    (126.15,170.66) .. controls (136.29,170.36) and (145.88,170.95) .. (151.16,158.1) ;
%Curve Lines [id:da40643731113557013] 
\draw    (126.24,145.96) .. controls (136.22,146.09) and (140.72,146.35) .. (149.22,154.68) ;
%Curve Lines [id:da3611294339565476] 
\draw    (125.86,164.95) .. controls (135.84,165.09) and (140.02,165.12) .. (149.16,157.59) ;
%Shape: Ellipse [id:dp5922132301601506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (232.53,144.63) .. controls (231.71,144.63) and (231.04,143.88) .. (231.04,142.96) .. controls (231.04,142.03) and (231.71,141.28) .. (232.53,141.28) .. controls (233.36,141.28) and (234.03,142.03) .. (234.03,142.96) .. controls (234.03,143.88) and (233.36,144.63) .. (232.53,144.63) -- cycle ;
%Curve Lines [id:da3576186375670658] 
\draw    (226,149) .. controls (228.63,149.18) and (231.23,148.89) .. (232.53,144.49) ;
%Curve Lines [id:da783978702800812] 
\draw    (226.1,136.63) .. controls (228.74,136.8) and (231.23,136.66) .. (232.53,141.28) ;
%Curve Lines [id:da6383732782307368] 
\draw    (226.26,140.24) .. controls (228.9,140.42) and (229.53,140.76) .. (231.32,142.03) ;
%Curve Lines [id:da8712559588387787] 
\draw    (226,145.8) .. controls (228.63,145.98) and (228.79,145.82) .. (231.42,144.13) ;
%Shape: Ellipse [id:dp29339018067809786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (233.17,167.89) .. controls (232.34,167.89) and (231.67,167.14) .. (231.67,166.22) .. controls (231.67,165.3) and (232.34,164.55) .. (233.17,164.55) .. controls (233.99,164.55) and (234.66,165.3) .. (234.66,166.22) .. controls (234.66,167.14) and (233.99,167.89) .. (233.17,167.89) -- cycle ;
%Curve Lines [id:da5468712001724407] 
\draw    (225.82,171.99) .. controls (228.45,172.16) and (231.86,172.16) .. (233.17,167.75) ;
%Curve Lines [id:da8586022980332628] 
\draw    (226.74,159.89) .. controls (229.37,160.07) and (231.86,159.93) .. (233.17,164.55) ;
%Curve Lines [id:da8053360721536726] 
\draw    (226.79,163.61) .. controls (229.42,163.78) and (230.16,164.03) .. (231.95,165.29) ;
%Curve Lines [id:da20937933050701596] 
\draw    (226.63,169.06) .. controls (229.26,169.24) and (229.42,169.08) .. (232.05,167.39) ;
%Curve Lines [id:da7792859360567292] 
\draw    (176.21,171.18) .. controls (166.07,171.57) and (156.08,170.67) .. (151.18,158.27) ;
%Curve Lines [id:da12258957955933614] 
\draw    (176.11,141.17) .. controls (165.97,141.57) and (156.38,141.08) .. (151.22,153.98) ;
%Curve Lines [id:da2030150796743475] 
\draw    (176.26,165.88) .. controls (166.28,165.84) and (161.78,165.63) .. (153.2,157.38) ;
%Curve Lines [id:da44932822865296584] 
\draw    (176.45,146.88) .. controls (166.47,146.84) and (162.29,146.85) .. (153.23,154.47) ;
%Rounded Rect [id:dp20153420577203396] 
\draw   (176.28,139.01) .. controls (176.28,133.49) and (180.76,129.01) .. (186.28,129.01) -- (216.28,129.01) .. controls (221.81,129.01) and (226.28,133.49) .. (226.28,139.01) -- (226.28,169.01) .. controls (226.28,174.54) and (221.81,179.01) .. (216.28,179.01) -- (186.28,179.01) .. controls (180.76,179.01) and (176.28,174.54) .. (176.28,169.01) -- cycle ;
%Flowchart: Connector [id:dp06495971557930424] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.31,159.2) .. controls (156.07,157.56) and (156.16,154.8) .. (154.52,153.04) .. controls (152.88,151.29) and (150.12,151.19) .. (148.37,152.83) .. controls (146.61,154.47) and (146.51,157.23) .. (148.15,158.99) .. controls (149.8,160.75) and (152.55,160.84) .. (154.31,159.2) -- cycle ;
%Flowchart: Connector [id:dp8190405285480913] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (184.76,68.11) .. controls (186.52,66.47) and (186.61,63.72) .. (184.97,61.96) .. controls (183.33,60.2) and (180.58,60.1) .. (178.82,61.75) .. controls (177.06,63.39) and (176.97,66.14) .. (178.61,67.9) .. controls (180.25,69.66) and (183,69.75) .. (184.76,68.11) -- cycle ;
%Flowchart: Connector [id:dp2689597749544552] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (128.6,69.09) .. controls (130.35,67.45) and (130.45,64.7) .. (128.81,62.94) .. controls (127.17,61.18) and (124.41,61.09) .. (122.65,62.73) .. controls (120.9,64.37) and (120.8,67.13) .. (122.44,68.88) .. controls (124.08,70.64) and (126.84,70.74) .. (128.6,69.09) -- cycle ;

% Text Node
\draw (40.3,70.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% Text Node
\draw (65.47,17.56) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (115.51,58.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-91.14]  {$\cdots $};
% Text Node
\draw (259.6,71.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% Text Node
\draw (219.7,17.83) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (192.63,72.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270.57]  {$\cdots $};
% Text Node
\draw (64.47,160.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% Text Node
\draw (130.63,183.76) node [anchor=north west][inner sep=0.75pt]    {$G_{1} \circ G_{2}$};
% Text Node
\draw (139.68,148.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-91.14]  {$\cdots $};
% Text Node
\draw (229.52,160.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% Text Node
\draw (162.8,163.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270.57]  {$\cdots $};
% Text Node
\draw (158.8,88) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\Longrightarrow $};


\end{tikzpicture}

==> Figures/composition_edges.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Shape: Ellipse [id:dp41421354983837344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (88.27,130.7) .. controls (89.1,130.64) and (89.82,131.34) .. (89.89,132.26) .. controls (89.95,133.18) and (89.34,133.98) .. (88.51,134.04) .. controls (87.69,134.1) and (86.97,133.4) .. (86.9,132.48) .. controls (86.83,131.56) and (87.45,130.76) .. (88.27,130.7) -- cycle ;
%Curve Lines [id:da8183270705078545] 
\draw    (94.47,125.87) .. controls (91.83,125.88) and (89.27,126.35) .. (88.28,130.84) ;
%Curve Lines [id:da5945013925764326] 
\draw    (95.26,138.22) .. controls (92.63,138.23) and (90.15,138.55) .. (88.51,134.04) ;
%Curve Lines [id:da16667799833442132] 
\draw    (94.47,134.48) .. controls (91.83,134.49) and (91.55,134.34) .. (89.67,133.21) ;
%Curve Lines [id:da98975972085267] 
\draw    (94.7,129.06) .. controls (92.07,129.08) and (91.92,129.25) .. (89.42,131.12) ;
%Shape: Ellipse [id:dp6402607504929236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (88.27,153.54) .. controls (89.1,153.48) and (89.82,154.18) .. (89.89,155.1) .. controls (89.95,156.03) and (89.34,156.82) .. (88.51,156.88) .. controls (87.69,156.94) and (86.97,156.24) .. (86.9,155.32) .. controls (86.83,154.4) and (87.45,153.6) .. (88.27,153.54) -- cycle ;
%Curve Lines [id:da6398318993250234] 
\draw    (94.47,148.71) .. controls (91.83,148.72) and (89.27,149.2) .. (88.28,153.69) ;
%Curve Lines [id:da04618490299415057] 
\draw    (95.26,161.06) .. controls (92.63,161.07) and (90.15,161.4) .. (88.51,156.88) ;
%Curve Lines [id:da8022114510007239] 
\draw    (94.47,157.32) .. controls (91.83,157.33) and (91.55,157.18) .. (89.67,156.05) ;
%Curve Lines [id:da5091178737831337] 
\draw    (94.7,151.91) .. controls (92.07,151.92) and (91.92,152.09) .. (89.42,153.96) ;
%Shape: Square [id:dp5183739418793496] 
\draw   (94.87,117.16) -- (144.87,117.16) -- (144.87,167.16) -- (94.87,167.16) -- cycle ;
%Curve Lines [id:da0642856508088312] 
\draw    (145.18,128.46) .. controls (155.32,128.16) and (165.3,129.16) .. (170.08,141.61) ;
%Curve Lines [id:da1387590387779265] 
\draw    (144.98,158.46) .. controls (155.12,158.16) and (164.71,158.75) .. (170,145.9) ;
%Curve Lines [id:da9381893593190687] 
\draw    (145.07,133.76) .. controls (155.06,133.89) and (159.55,134.15) .. (168.05,142.48) ;
%Curve Lines [id:da16426396074122174] 
\draw    (144.7,152.75) .. controls (154.68,152.89) and (158.86,152.92) .. (168,145.39) ;
%Shape: Ellipse [id:dp4426314437009198] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (267.62,132.85) .. controls (266.79,132.85) and (266.12,132.1) .. (266.12,131.17) .. controls (266.12,130.25) and (266.79,129.5) .. (267.62,129.5) .. controls (268.44,129.5) and (269.12,130.25) .. (269.12,131.17) .. controls (269.12,132.1) and (268.44,132.85) .. (267.62,132.85) -- cycle ;
%Curve Lines [id:da4527797888517089] 
\draw    (261.08,137.22) .. controls (263.72,137.4) and (266.31,137.11) .. (267.62,132.7) ;
%Curve Lines [id:da40618293232308056] 
\draw    (261.19,124.84) .. controls (263.82,125.02) and (266.31,124.88) .. (267.62,129.5) ;
%Curve Lines [id:da46029500746058916] 
\draw    (261.35,128.45) .. controls (263.98,128.63) and (264.61,128.98) .. (266.4,130.24) ;
%Curve Lines [id:da8349866606001266] 
\draw    (261.08,134.01) .. controls (263.72,134.19) and (263.87,134.03) .. (266.51,132.35) ;
%Shape: Ellipse [id:dp9015120597858155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (268.25,156.11) .. controls (267.42,156.11) and (266.75,155.36) .. (266.75,154.44) .. controls (266.75,153.51) and (267.42,152.76) .. (268.25,152.76) .. controls (269.08,152.76) and (269.75,153.51) .. (269.75,154.44) .. controls (269.75,155.36) and (269.08,156.11) .. (268.25,156.11) -- cycle ;
%Curve Lines [id:da7944940293295792] 
\draw    (260.9,160.2) .. controls (263.53,160.38) and (266.94,160.37) .. (268.25,155.97) ;
%Curve Lines [id:da7205103141491285] 
\draw    (261.82,148.11) .. controls (264.45,148.28) and (266.94,148.14) .. (268.25,152.76) ;
%Curve Lines [id:da27378990735366715] 
\draw    (261.87,151.82) .. controls (264.51,152) and (265.24,152.24) .. (267.03,153.51) ;
%Curve Lines [id:da8686757236822737] 
\draw    (261.72,157.28) .. controls (264.35,157.46) and (264.51,157.3) .. (267.14,155.61) ;
%Curve Lines [id:da9668091992613475] 
\draw    (211.04,157.14) .. controls (200.91,157.54) and (190.92,156.64) .. (186.01,144.24) ;
%Curve Lines [id:da476926419098326] 
\draw    (210.94,127.14) .. controls (200.81,127.54) and (191.21,127.04) .. (186.06,139.95) ;
%Curve Lines [id:da9140935426500598] 
\draw    (211.1,151.84) .. controls (201.11,151.81) and (196.62,151.6) .. (188.03,143.35) ;
%Curve Lines [id:da04835958613843361] 
\draw    (211.29,132.84) .. controls (201.3,132.81) and (197.12,132.82) .. (188.06,140.44) ;
%Rounded Rect [id:dp2565266331659879] 
\draw   (211.37,127.23) .. controls (211.37,121.71) and (215.84,117.23) .. (221.37,117.23) -- (251.37,117.23) .. controls (256.89,117.23) and (261.37,121.71) .. (261.37,127.23) -- (261.37,157.23) .. controls (261.37,162.75) and (256.89,167.23) .. (251.37,167.23) -- (221.37,167.23) .. controls (215.84,167.23) and (211.37,162.75) .. (211.37,157.23) -- cycle ;
%Shape: Ellipse [id:dp010004070196510728] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.44,195.9) .. controls (95.26,195.84) and (95.99,196.54) .. (96.05,197.46) .. controls (96.12,198.38) and (95.5,199.18) .. (94.68,199.24) .. controls (93.86,199.3) and (93.13,198.6) .. (93.07,197.68) .. controls (93,196.76) and (93.61,195.96) .. (94.44,195.9) -- cycle ;
%Curve Lines [id:da6003887509898194] 
\draw    (100.64,191.07) .. controls (98,191.08) and (95.43,191.55) .. (94.45,196.04) ;
%Curve Lines [id:da869119080370016] 
\draw    (101.43,203.42) .. controls (98.79,203.43) and (96.32,203.75) .. (94.68,199.24) ;
%Curve Lines [id:da7774296406569732] 
\draw    (100.63,199.68) .. controls (97.99,199.69) and (97.72,199.54) .. (95.84,198.41) ;
%Curve Lines [id:da9318562708596894] 
\draw    (100.87,194.26) .. controls (98.23,194.28) and (98.09,194.45) .. (95.58,196.32) ;
%Shape: Ellipse [id:dp5206151813265285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.44,218.74) .. controls (95.26,218.68) and (95.99,219.38) .. (96.05,220.3) .. controls (96.12,221.23) and (95.5,222.02) .. (94.68,222.08) .. controls (93.86,222.14) and (93.13,221.44) .. (93.07,220.52) .. controls (93,219.6) and (93.61,218.8) .. (94.44,218.74) -- cycle ;
%Curve Lines [id:da8851990147185971] 
\draw    (100.64,213.91) .. controls (98,213.92) and (95.43,214.4) .. (94.45,218.89) ;
%Curve Lines [id:da5426303060713469] 
\draw    (101.43,226.26) .. controls (98.79,226.27) and (96.32,226.6) .. (94.68,222.08) ;
%Curve Lines [id:da10051696831755086] 
\draw    (100.63,222.52) .. controls (97.99,222.53) and (97.72,222.38) .. (95.84,221.25) ;
%Curve Lines [id:da5675675878865047] 
\draw    (100.87,217.11) .. controls (98.23,217.12) and (98.09,217.29) .. (95.58,219.16) ;
%Shape: Square [id:dp2820859852980335] 
\draw   (101.03,182.36) -- (151.03,182.36) -- (151.03,232.36) -- (101.03,232.36) -- cycle ;
%Curve Lines [id:da3508392933570559] 
\draw    (151.35,193.66) .. controls (161.48,193.36) and (171.47,194.36) .. (176.25,206.81) ;
%Curve Lines [id:da4619905296652129] 
\draw    (151.15,223.66) .. controls (161.29,223.36) and (170.88,223.95) .. (176.16,211.1) ;
%Curve Lines [id:da40643731113557013] 
\draw    (151.24,198.96) .. controls (161.22,199.09) and (165.72,199.35) .. (174.22,207.68) ;
%Curve Lines [id:da3611294339565476] 
\draw    (150.86,217.95) .. controls (160.84,218.09) and (165.02,218.12) .. (174.16,210.59) ;
%Shape: Ellipse [id:dp5922132301601506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (257.53,197.63) .. controls (256.71,197.63) and (256.04,196.88) .. (256.04,195.96) .. controls (256.04,195.03) and (256.71,194.28) .. (257.53,194.28) .. controls (258.36,194.28) and (259.03,195.03) .. (259.03,195.96) .. controls (259.03,196.88) and (258.36,197.63) .. (257.53,197.63) -- cycle ;
%Curve Lines [id:da3576186375670658] 
\draw    (251,202) .. controls (253.63,202.18) and (256.23,201.89) .. (257.53,197.49) ;
%Curve Lines [id:da783978702800812] 
\draw    (251.1,189.63) .. controls (253.74,189.8) and (256.23,189.66) .. (257.53,194.28) ;
%Curve Lines [id:da6383732782307368] 
\draw    (251.26,193.24) .. controls (253.9,193.42) and (254.53,193.76) .. (256.32,195.03) ;
%Curve Lines [id:da8712559588387787] 
\draw    (251,198.8) .. controls (253.63,198.98) and (253.79,198.82) .. (256.42,197.13) ;
%Shape: Ellipse [id:dp29339018067809786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (258.17,220.89) .. controls (257.34,220.89) and (256.67,220.14) .. (256.67,219.22) .. controls (256.67,218.3) and (257.34,217.55) .. (258.17,217.55) .. controls (258.99,217.55) and (259.66,218.3) .. (259.66,219.22) .. controls (259.66,220.14) and (258.99,220.89) .. (258.17,220.89) -- cycle ;
%Curve Lines [id:da5468712001724407] 
\draw    (250.82,224.99) .. controls (253.45,225.16) and (256.86,225.16) .. (258.17,220.75) ;
%Curve Lines [id:da8586022980332628] 
\draw    (251.74,212.89) .. controls (254.37,213.07) and (256.86,212.93) .. (258.17,217.55) ;
%Curve Lines [id:da8053360721536726] 
\draw    (251.79,216.61) .. controls (254.42,216.78) and (255.16,217.03) .. (256.95,218.29) ;
%Curve Lines [id:da20937933050701596] 
\draw    (251.63,222.06) .. controls (254.26,222.24) and (254.42,222.08) .. (257.05,220.39) ;
%Curve Lines [id:da7792859360567292] 
\draw    (201.21,224.18) .. controls (191.07,224.57) and (181.08,223.67) .. (176.18,211.27) ;
%Curve Lines [id:da12258957955933614] 
\draw    (201.11,194.17) .. controls (190.97,194.57) and (181.38,194.08) .. (176.22,206.98) ;
%Curve Lines [id:da2030150796743475] 
\draw    (201.26,218.88) .. controls (191.28,218.84) and (186.78,218.63) .. (178.2,210.38) ;
%Curve Lines [id:da44932822865296584] 
\draw    (201.45,199.88) .. controls (191.47,199.84) and (187.29,199.85) .. (178.23,207.47) ;
%Rounded Rect [id:dp20153420577203396] 
\draw   (201.28,192.01) .. controls (201.28,186.49) and (205.76,182.01) .. (211.28,182.01) -- (241.28,182.01) .. controls (246.81,182.01) and (251.28,186.49) .. (251.28,192.01) -- (251.28,222.01) .. controls (251.28,227.54) and (246.81,232.01) .. (241.28,232.01) -- (211.28,232.01) .. controls (205.76,232.01) and (201.28,227.54) .. (201.28,222.01) -- cycle ;
%Flowchart: Connector [id:dp06495971557930424] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.31,212.2) .. controls (181.07,210.56) and (181.16,207.8) .. (179.52,206.04) .. controls (177.88,204.29) and (175.12,204.19) .. (173.37,205.83) .. controls (171.61,207.47) and (171.51,210.23) .. (173.15,211.99) .. controls (174.8,213.75) and (177.55,213.84) .. (179.31,212.2) -- cycle ;
%Flowchart: Connector [id:dp8190405285480913] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (191,146.53) .. controls (192.76,144.89) and (192.85,142.13) .. (191.21,140.37) .. controls (189.57,138.62) and (186.82,138.52) .. (185.06,140.16) .. controls (183.3,141.8) and (183.21,144.56) .. (184.85,146.32) .. controls (186.49,148.07) and (189.24,148.17) .. (191,146.53) -- cycle ;
%Flowchart: Connector [id:dp2689597749544552] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (171.6,147.09) .. controls (173.35,145.45) and (173.45,142.7) .. (171.81,140.94) .. controls (170.17,139.18) and (167.41,139.09) .. (165.65,140.73) .. controls (163.9,142.37) and (163.8,145.13) .. (165.44,146.88) .. controls (167.08,148.64) and (169.84,148.74) .. (171.6,147.09) -- cycle ;
%Curve Lines [id:da47270977375813616] 
\draw    (372.38,104.05) .. controls (381.24,103.79) and (392.3,109.29) .. (393.76,120.94) ;
%Curve Lines [id:da824151402062179] 
\draw    (371.55,164.64) .. controls (380.41,164.38) and (389.07,160.35) .. (393.69,149.12) ;
%Curve Lines [id:da9760047356058855] 
\draw    (371.92,114.08) .. controls (380.64,114.2) and (384.57,114.42) .. (391.99,121.71) ;
%Curve Lines [id:da1674075976017524] 
\draw    (371.94,155.13) .. controls (380.66,155.25) and (384.31,155.28) .. (392.29,148.7) ;
%Shape: Rectangle [id:dp5917392020145504] 
\draw   (328.07,99.59) -- (371.74,99.59) -- (371.74,168.34) -- (328.07,168.34) -- cycle ;
%Curve Lines [id:da6473905485871058] 
\draw    (372.08,109) .. controls (380.8,109.12) and (386.85,112.19) .. (392.57,120.93) ;
%Curve Lines [id:da8202681864045421] 
\draw    (372.1,159.9) .. controls (380.82,160.01) and (385.73,157.27) .. (392.94,149.16) ;
%Curve Lines [id:da017309610479298576] 
\draw    (445.72,165.44) .. controls (436.86,165.66) and (425.18,160.87) .. (423.77,149.21) ;
%Curve Lines [id:da9614056356814972] 
\draw    (446.2,105.62) .. controls (437.34,105.84) and (428.66,109.83) .. (423.99,121.03) ;
%Curve Lines [id:da48148736978898465] 
\draw    (445.58,156.18) .. controls (436.86,156.02) and (432.94,155.78) .. (425.55,148.46) ;
%Curve Lines [id:da8322829577273856] 
\draw    (445.76,115.13) .. controls (437.05,114.97) and (433.4,114.92) .. (425.38,121.46) ;
%Straight Lines [id:da5325605679785039] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (423.87,147.83) -- (423.89,127.14) ;
\draw [shift={(423.89,133.28)}, rotate = 90.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (5.68,-1.71) .. controls (3.61,-0.72) and (1.72,-0.15) .. (0,0) .. controls (1.72,0.15) and (3.61,0.72) .. (5.68,1.71)   ;
%Curve Lines [id:da514073993399331] 
\draw    (445.4,161.26) .. controls (436.68,161.1) and (430.65,157.99) .. (424.97,149.23) ;
%Curve Lines [id:da94593364268921] 
\draw    (445.63,110.36) .. controls (436.91,110.21) and (431.98,112.93) .. (424.74,121) ;
%Rounded Rect [id:dp6516307638860735] 
\draw   (445.86,104.82) .. controls (445.86,100) and (449.77,96.09) .. (454.6,96.09) -- (480.8,96.09) .. controls (485.62,96.09) and (489.53,100) .. (489.53,104.82) -- (489.53,163.97) .. controls (489.53,168.79) and (485.62,172.7) .. (480.8,172.7) -- (454.6,172.7) .. controls (449.77,172.7) and (445.86,168.79) .. (445.86,163.97) -- cycle ;
%Flowchart: Connector [id:dp9933757703884422] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.04,125.81) .. controls (397.58,124.38) and (397.66,121.97) .. (396.23,120.44) .. controls (394.79,118.9) and (392.39,118.82) .. (390.85,120.25) .. controls (389.32,121.69) and (389.23,124.09) .. (390.67,125.63) .. controls (392.1,127.16) and (394.51,127.25) .. (396.04,125.81) -- cycle ;
%Straight Lines [id:da8739046822576849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (393.42,147.83) -- (393.45,127.14) ;
\draw [shift={(393.44,133.28)}, rotate = 90.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (5.68,-1.71) .. controls (3.61,-0.72) and (1.72,-0.15) .. (0,0) .. controls (1.72,0.15) and (3.61,0.72) .. (5.68,1.71)   ;
%Flowchart: Connector [id:dp4951558940875044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.74,126.06) .. controls (428.27,124.63) and (428.36,122.22) .. (426.92,120.69) .. controls (425.49,119.15) and (423.08,119.07) .. (421.55,120.5) .. controls (420.01,121.94) and (419.93,124.34) .. (421.36,125.88) .. controls (422.8,127.41) and (425.2,127.5) .. (426.74,126.06) -- cycle ;
%Flowchart: Connector [id:dp43429585469041176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.37,151.99) .. controls (427.9,150.56) and (427.99,148.15) .. (426.55,146.62) .. controls (425.12,145.08) and (422.71,145) .. (421.18,146.43) .. controls (419.64,147.86) and (419.56,150.27) .. (420.99,151.81) .. controls (422.43,153.34) and (424.83,153.43) .. (426.37,151.99) -- cycle ;
%Flowchart: Connector [id:dp5634731539760046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.28,151.9) .. controls (397.82,150.47) and (397.9,148.06) .. (396.47,146.53) .. controls (395.04,144.99) and (392.63,144.91) .. (391.09,146.34) .. controls (389.56,147.78) and (389.48,150.18) .. (390.91,151.72) .. controls (392.34,153.25) and (394.75,153.34) .. (396.28,151.9) -- cycle ;
%Curve Lines [id:da8326601194219018] 
\draw    (392.18,197.29) .. controls (398.8,197.09) and (407.07,201.2) .. (408.16,209.91) ;
%Curve Lines [id:da4083864572022181] 
\draw    (391.56,242.57) .. controls (398.18,242.38) and (404.66,239.36) .. (408.11,230.97) ;
%Curve Lines [id:da28378338275710735] 
\draw    (391.84,204.79) .. controls (398.36,204.87) and (401.29,205.04) .. (406.84,210.48) ;
%Curve Lines [id:da8271342731217479] 
\draw    (391.86,235.46) .. controls (398.37,235.55) and (401.1,235.57) .. (407.07,230.65) ;
%Shape: Rectangle [id:dp9716741904859361] 
\draw   (359.07,193.95) -- (391.71,193.95) -- (391.71,245.33) -- (359.07,245.33) -- cycle ;
%Straight Lines [id:da30534784180978436] 
\draw    (408.11,212.71) -- (408.16,228.17) ;
%Curve Lines [id:da5272605588214874] 
\draw    (391.96,200.99) .. controls (398.48,201.07) and (403,203.37) .. (407.27,209.9) ;
%Curve Lines [id:da5055994154127395] 
\draw    (391.97,239.02) .. controls (398.49,239.11) and (402.16,237.06) .. (407.55,231) ;
%Curve Lines [id:da11581008142837057] 
\draw    (424.51,243.17) .. controls (417.89,243.33) and (409.16,239.75) .. (408.11,231.04) ;
%Curve Lines [id:da6229823990463824] 
\draw    (424.87,198.46) .. controls (418.25,198.62) and (411.76,201.61) .. (408.27,209.98) ;
%Curve Lines [id:da3816689855425218] 
\draw    (424.41,236.24) .. controls (417.89,236.13) and (414.96,235.94) .. (409.43,230.47) ;
%Curve Lines [id:da9306188504613386] 
\draw    (424.54,205.57) .. controls (418.03,205.45) and (415.3,205.41) .. (409.31,210.3) ;
%Curve Lines [id:da04558796541563459] 
\draw    (424.27,240.04) .. controls (417.75,239.92) and (413.24,237.6) .. (409,231.05) ;
%Curve Lines [id:da6695175763443417] 
\draw    (424.44,202) .. controls (417.92,201.89) and (414.24,203.92) .. (408.83,209.95) ;
%Rounded Rect [id:dp33286019083419294] 
\draw   (424.61,197.86) .. controls (424.61,194.26) and (427.54,191.34) .. (431.14,191.34) -- (450.73,191.34) .. controls (454.33,191.34) and (457.25,194.26) .. (457.25,197.86) -- (457.25,242.07) .. controls (457.25,245.67) and (454.33,248.59) .. (450.73,248.59) -- (431.14,248.59) .. controls (427.54,248.59) and (424.61,245.67) .. (424.61,242.07) -- cycle ;
%Flowchart: Connector [id:dp15907865718072856] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.11,213.18) .. controls (411.26,212.1) and (411.32,210.31) .. (410.25,209.16) .. controls (409.18,208.01) and (407.38,207.95) .. (406.23,209.02) .. controls (405.09,210.09) and (405.02,211.89) .. (406.1,213.04) .. controls (407.17,214.18) and (408.97,214.25) .. (410.11,213.18) -- cycle ;
%Flowchart: Connector [id:dp6094959946097667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.05,233.05) .. controls (411.2,231.98) and (411.26,230.18) .. (410.19,229.03) .. controls (409.12,227.88) and (407.32,227.82) .. (406.17,228.89) .. controls (405.02,229.97) and (404.96,231.76) .. (406.03,232.91) .. controls (407.1,234.06) and (408.9,234.12) .. (410.05,233.05) -- cycle ;

% Text Node
\draw (79.9,150.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% Text Node
\draw (114.47,94.16) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (161.95,134.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-91.14]  {$\cdots $};
% Text Node
\draw (261.2,150.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% Text Node
\draw (228.7,96.43) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (194.21,151.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270.57]  {$\cdots $};
% Text Node
\draw (86.07,215.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% Text Node
\draw (158.63,240.36) node [anchor=north west][inner sep=0.75pt]    {$G_{1} \circ G_{2}$};
% Text Node
\draw (168.12,199.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-91.14]  {$\cdots $};
% Text Node
\draw (251.12,215.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% Text Node
\draw (184.38,218.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270.57]  {$\cdots $};
% Text Node
\draw (184.2,159) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\Longrightarrow $};
% Text Node
\draw (338.29,76.36) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (457.21,74.29) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (410.2,158) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\Longrightarrow $};
% Text Node
\draw (391.05,254.64) node [anchor=north west][inner sep=0.75pt]    {$G_{1} \circ G_{2}$};


\end{tikzpicture}

==> Figures/composition_example_specific.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1758); %set diagram left start at 0, and has height of 1758

\draw   (225,1548.73) .. controls (216.94,1552.39) and (212.11,1556.07) .. (210.5,1559.74) .. controls (208.89,1556.07) and (204.05,1552.39) .. (196,1548.73) ;
%Straight Lines [id:da9287888881283896] 
\draw    (144.67,1599.92) -- (177.94,1599.87) ;
\draw [shift={(163.71,1599.89)}, rotate = 179.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp984631213664257] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (141.49,1602.9) .. controls (143.14,1604.65) and (145.89,1604.74) .. (147.65,1603.1) .. controls (149.4,1601.46) and (149.49,1598.7) .. (147.85,1596.95) .. controls (146.2,1595.19) and (143.45,1595.1) .. (141.69,1596.74) .. controls (139.94,1598.39) and (139.85,1601.14) .. (141.49,1602.9) -- cycle ;
%Flowchart: Connector [id:dp5870610058179274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.76,1602.85) .. controls (176.41,1604.6) and (179.16,1604.69) .. (180.92,1603.05) .. controls (182.67,1601.4) and (182.76,1598.65) .. (181.12,1596.89) .. controls (179.48,1595.14) and (176.72,1595.05) .. (174.97,1596.69) .. controls (173.21,1598.34) and (173.12,1601.09) .. (174.76,1602.85) -- cycle ;
%Straight Lines [id:da758908208610896] 
\draw    (177.94,1599.87) -- (211.21,1599.82) ;
\draw [shift={(196.98,1599.84)}, rotate = 179.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2626679234555578] 
\draw    (210.67,1599.82) -- (243.94,1599.77) ;
\draw [shift={(229.71,1599.79)}, rotate = 179.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp03636132069394504] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.76,1602.74) .. controls (242.41,1604.5) and (245.16,1604.59) .. (246.92,1602.94) .. controls (248.67,1601.3) and (248.76,1598.55) .. (247.12,1596.79) .. controls (245.48,1595.03) and (242.72,1594.94) .. (240.97,1596.59) .. controls (239.21,1598.23) and (239.12,1600.99) .. (240.76,1602.74) -- cycle ;
%Straight Lines [id:da40361750236934746] 
\draw    (243.94,1599.77) -- (277.21,1599.71) ;
\draw [shift={(262.98,1599.74)}, rotate = 179.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp13402515321529984] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (274.03,1602.69) .. controls (275.68,1604.45) and (278.43,1604.54) .. (280.19,1602.89) .. controls (281.94,1601.25) and (282.04,1598.49) .. (280.39,1596.74) .. controls (278.75,1594.98) and (275.99,1594.89) .. (274.24,1596.54) .. controls (272.48,1598.18) and (272.39,1600.94) .. (274.03,1602.69) -- cycle ;
%Flowchart: Connector [id:dp71871200971015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.49,1602.8) .. controls (209.14,1604.55) and (211.89,1604.64) .. (213.65,1603) .. controls (215.4,1601.35) and (215.49,1598.6) .. (213.85,1596.84) .. controls (212.2,1595.09) and (209.45,1595) .. (207.69,1596.64) .. controls (205.94,1598.28) and (205.85,1601.04) .. (207.49,1602.8) -- cycle ;
%Straight Lines [id:da7352455904430507] 
\draw    (225.24,1541.18) -- (258.51,1541.24) ;
\draw [shift={(244.27,1541.21)}, rotate = 180.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp391978223220533] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.05,1544.14) .. controls (223.69,1545.9) and (226.44,1546) .. (228.2,1544.37) .. controls (229.96,1542.73) and (230.06,1539.97) .. (228.43,1538.21) .. controls (226.79,1536.45) and (224.03,1536.35) .. (222.27,1537.99) .. controls (220.51,1539.63) and (220.41,1542.38) .. (222.05,1544.14) -- cycle ;
%Flowchart: Connector [id:dp3852445062152384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.32,1544.21) .. controls (256.96,1545.97) and (259.71,1546.07) .. (261.47,1544.43) .. controls (263.23,1542.79) and (263.33,1540.04) .. (261.7,1538.28) .. controls (260.06,1536.52) and (257.3,1536.42) .. (255.54,1538.05) .. controls (253.78,1539.69) and (253.68,1542.45) .. (255.32,1544.21) -- cycle ;
%Straight Lines [id:da333971919964254] 
\draw    (258.51,1541.24) -- (291.78,1541.31) ;
\draw [shift={(277.54,1541.28)}, rotate = 180.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp32457488174008986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (288.59,1544.27) .. controls (290.23,1546.03) and (292.98,1546.13) .. (294.75,1544.49) .. controls (296.51,1542.86) and (296.61,1540.1) .. (294.97,1538.34) .. controls (293.33,1536.58) and (290.58,1536.48) .. (288.81,1538.12) .. controls (287.05,1539.75) and (286.95,1542.51) .. (288.59,1544.27) -- cycle ;
%Straight Lines [id:da8385010065967389] 
\draw    (130.24,1541.18) -- (163.51,1541.24) ;
\draw [shift={(149.27,1541.21)}, rotate = 180.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp2642525544814118] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (127.05,1544.14) .. controls (128.69,1545.9) and (131.44,1546) .. (133.2,1544.37) .. controls (134.96,1542.73) and (135.06,1539.97) .. (133.43,1538.21) .. controls (131.79,1536.45) and (129.03,1536.35) .. (127.27,1537.99) .. controls (125.51,1539.63) and (125.41,1542.38) .. (127.05,1544.14) -- cycle ;
%Flowchart: Connector [id:dp17731816861024863] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.32,1544.21) .. controls (161.96,1545.97) and (164.71,1546.07) .. (166.47,1544.43) .. controls (168.23,1542.79) and (168.33,1540.04) .. (166.7,1538.28) .. controls (165.06,1536.52) and (162.3,1536.42) .. (160.54,1538.05) .. controls (158.78,1539.69) and (158.68,1542.45) .. (160.32,1544.21) -- cycle ;
%Straight Lines [id:da12693362660935315] 
\draw    (163.51,1541.24) -- (196.78,1541.31) ;
\draw [shift={(182.54,1541.28)}, rotate = 180.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp3095437875263112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.59,1544.27) .. controls (195.23,1546.03) and (197.98,1546.13) .. (199.75,1544.49) .. controls (201.51,1542.86) and (201.61,1540.1) .. (199.97,1538.34) .. controls (198.33,1536.58) and (195.58,1536.48) .. (193.81,1538.12) .. controls (192.05,1539.75) and (191.95,1542.51) .. (193.59,1544.27) -- cycle ;
%Straight Lines [id:da2596149016508037] 
\draw    (210.58,1559.74) -- (210.58,1590.73) ;
\draw [shift={(210.58,1592.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;

% Text Node
\draw (265,1528.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (235,1528.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (171,1528.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{3}$};
% Text Node
\draw (139,1528.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{4}$};
% Text Node
\draw (300,1529.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$G_{1}$};
% Text Node
\draw (103,1529.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$G_{2}$};
% Text Node
\draw (185,1585.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{3}$};
% Text Node
\draw (153,1586.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{4}$};
% Text Node
\draw (250,1584.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (220,1585.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (186.5,1608.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$G_{2} \circ G_{1}$};


\end{tikzpicture}

==> Figures/crossingpartition.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3655); %set diagram left start at 0, and has height of 3655

%Curve Lines [id:da23088601048278845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (338.96,3501.87) .. controls (343.63,3515.03) and (375.96,3510.87) .. (377.96,3501.72) ;
%Curve Lines [id:da12008421435560412] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (338.96,3501.87) .. controls (342.63,3491.03) and (374.96,3490.87) .. (377.96,3501.72) ;
%Straight Lines [id:da16082160424172542] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (194.82,3520.03) -- (194.42,3490.42) ;
%Curve Lines [id:da05644338606698751] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (206.36,3479.57) .. controls (225.82,3491.16) and (231.82,3520.16) .. (232.06,3545.87) ;
%Curve Lines [id:da8671761394148807] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (206.56,3531.31) .. controls (218.82,3519.16) and (236.96,3489.88) .. (231.56,3463.44) ;
%Straight Lines [id:da8382014584014559] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (271.82,3547.16) -- (245.82,3549.16) ;
%Flowchart: Connector [id:dp8192522012226247] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.17,3468.72) .. controls (214.17,3466.44) and (216.02,3464.59) .. (218.3,3464.59) .. controls (220.58,3464.59) and (222.42,3466.44) .. (222.42,3468.72) .. controls (222.42,3471) and (220.58,3472.84) .. (218.3,3472.84) .. controls (216.02,3472.84) and (214.17,3471) .. (214.17,3468.72) -- cycle ;
%Straight Lines [id:da8304556383100845] 
\draw    (218.3,3468.72) -- (244.82,3458.16) ;
\draw [shift={(233.79,3462.55)}, rotate = 158.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Flowchart: Connector [id:dp5277147124047051] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.17,3542.58) .. controls (214.17,3540.3) and (216.02,3538.46) .. (218.3,3538.46) .. controls (220.58,3538.46) and (222.42,3540.3) .. (222.42,3542.58) .. controls (222.42,3544.86) and (220.58,3546.71) .. (218.3,3546.71) .. controls (216.02,3546.71) and (214.17,3544.86) .. (214.17,3542.58) -- cycle ;
%Straight Lines [id:da6776724334410603] 
\draw    (218.3,3542.58) -- (245.82,3549.16) ;
\draw [shift={(234.39,3546.43)}, rotate = 193.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da2234801656805483] 
\draw    (218.3,3468.72) -- (194.42,3490.42) ;
\draw [shift={(208.88,3477.28)}, rotate = 137.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da9979806113526992] 
\draw    (194.82,3520.03) -- (218.3,3542.58) ;
\draw [shift={(208.29,3532.97)}, rotate = 223.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Flowchart: Connector [id:dp06390813383722194] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.33,3490.95) .. controls (190.04,3488.69) and (191.63,3486.62) .. (193.89,3486.33) .. controls (196.15,3486.03) and (198.22,3487.63) .. (198.51,3489.89) .. controls (198.81,3492.15) and (197.21,3494.22) .. (194.96,3494.51) .. controls (192.7,3494.8) and (190.63,3493.21) .. (190.33,3490.95) -- cycle ;
%Flowchart: Connector [id:dp8947470703654608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.7,3520.03) .. controls (190.7,3517.75) and (192.54,3515.91) .. (194.82,3515.91) .. controls (197.1,3515.91) and (198.95,3517.75) .. (198.95,3520.03) .. controls (198.95,3522.31) and (197.1,3524.16) .. (194.82,3524.16) .. controls (192.54,3524.16) and (190.7,3522.31) .. (190.7,3520.03) -- cycle ;
%Flowchart: Connector [id:dp3755533625537292] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.7,3458.16) .. controls (240.7,3455.88) and (242.54,3454.03) .. (244.82,3454.03) .. controls (247.1,3454.03) and (248.95,3455.88) .. (248.95,3458.16) .. controls (248.95,3460.44) and (247.1,3462.28) .. (244.82,3462.28) .. controls (242.54,3462.28) and (240.7,3460.44) .. (240.7,3458.16) -- cycle ;
%Flowchart: Connector [id:dp2962556994147053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.7,3549.16) .. controls (241.7,3546.88) and (243.54,3545.03) .. (245.82,3545.03) .. controls (248.1,3545.03) and (249.95,3546.88) .. (249.95,3549.16) .. controls (249.95,3551.44) and (248.1,3553.28) .. (245.82,3553.28) .. controls (243.54,3553.28) and (241.7,3551.44) .. (241.7,3549.16) -- cycle ;
%Straight Lines [id:da8507452837692013] 
\draw    (245.82,3549.16) -- (258.82,3548.16) ;
%Straight Lines [id:da9296485716022549] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (273.82,3462.16) -- (244.82,3458.16) ;
%Straight Lines [id:da6737845491297895] 
\draw    (244.82,3458.16) -- (259.82,3460.16) ;
%Straight Lines [id:da1586975547295848] 
\draw    (194.62,3499.23) -- (194.42,3490.42) ;
%Straight Lines [id:da7323170171628085] 
\draw    (194.82,3520.03) -- (194.62,3512.23) ;
%Straight Lines [id:da8834049564957044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (264,3502.42) -- (299.29,3502.42) ;
\draw [shift={(301.29,3502.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp14054322349188064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.84,3501.72) .. controls (373.84,3499.44) and (375.68,3497.59) .. (377.96,3497.59) .. controls (380.24,3497.59) and (382.09,3499.44) .. (382.09,3501.72) .. controls (382.09,3504) and (380.24,3505.84) .. (377.96,3505.84) .. controls (375.68,3505.84) and (373.84,3504) .. (373.84,3501.72) -- cycle ;
%Flowchart: Connector [id:dp7788081324209999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.84,3501.87) .. controls (334.84,3499.59) and (336.68,3497.75) .. (338.96,3497.75) .. controls (341.24,3497.75) and (343.09,3499.59) .. (343.09,3501.87) .. controls (343.09,3504.15) and (341.24,3506) .. (338.96,3506) .. controls (336.68,3506) and (334.84,3504.15) .. (334.84,3501.87) -- cycle ;
%Straight Lines [id:da9706850232665525] 
\draw    (328.63,3494.03) -- (338.96,3501.87) ;
%Straight Lines [id:da49457127113599797] 
\draw    (338.96,3501.87) -- (327.96,3510.87) ;
%Straight Lines [id:da5126281403569956] 
\draw    (388.96,3509.87) -- (377.96,3501.72) ;
%Straight Lines [id:da6135048229241639] 
\draw    (377.96,3501.72) -- (387.96,3492.87) ;
%Curve Lines [id:da17604681517582466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (328.63,3494.03) .. controls (308.06,3479.39) and (301.06,3520.39) .. (327.96,3510.87) ;
%Curve Lines [id:da8970934669293613] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (387.96,3492.87) .. controls (407.91,3476.39) and (407.91,3524.39) .. (388.96,3509.87) ;




\end{tikzpicture}

==> Figures/decoratedcycle.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4412); %set diagram left start at 0, and has height of 4412

%Flowchart: Connector [id:dp6699428679857854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.84,752.55) .. controls (484.85,753.24) and (485.92,755.43) .. (485.23,757.44) .. controls (484.54,759.45) and (482.35,760.52) .. (480.33,759.83) .. controls (478.32,759.14) and (477.25,756.95) .. (477.94,754.94) .. controls (478.64,752.92) and (480.83,751.85) .. (482.84,752.55) -- cycle ;
%Straight Lines [id:da7585795612256544] 
\draw    (508,819.75) -- (495.09,787.68) ;
\draw [shift={(502.81,806.87)}, rotate = 248.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp10413210767516856] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.18,790.92) .. controls (495.39,792.07) and (493.01,791.56) .. (491.85,789.77) .. controls (490.7,787.99) and (491.21,785.6) .. (493,784.45) .. controls (494.78,783.29) and (497.17,783.8) .. (498.32,785.59) .. controls (499.48,787.38) and (498.97,789.76) .. (497.18,790.92) -- cycle ;
%Flowchart: Connector [id:dp970081578486684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.74,823.19) .. controls (507.84,824.15) and (505.52,823.39) .. (504.56,821.49) .. controls (503.6,819.59) and (504.36,817.28) .. (506.26,816.32) .. controls (508.16,815.35) and (510.47,816.11) .. (511.44,818.01) .. controls (512.4,819.91) and (511.64,822.23) .. (509.74,823.19) -- cycle ;
%Straight Lines [id:da750161445828683] 
\draw    (481.59,756.19) -- (466.42,788.83) ;
\draw [shift={(472.99,774.69)}, rotate = 294.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da41694318350228277] 
\draw    (466.42,788.83) -- (451.25,821.48) ;
\draw [shift={(457.82,807.33)}, rotate = 294.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp12335655024473213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.04,785.34) .. controls (469.97,786.24) and (470.81,788.53) .. (469.91,790.46) .. controls (469.02,792.39) and (466.73,793.22) .. (464.8,792.33) .. controls (462.87,791.43) and (462.03,789.14) .. (462.93,787.21) .. controls (463.82,785.28) and (466.11,784.44) .. (468.04,785.34) -- cycle ;
%Flowchart: Connector [id:dp23845915986667243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.88,817.98) .. controls (454.81,818.88) and (455.64,821.17) .. (454.75,823.1) .. controls (453.85,825.03) and (451.56,825.87) .. (449.63,824.97) .. controls (447.7,824.07) and (446.86,821.78) .. (447.76,819.85) .. controls (448.66,817.93) and (450.95,817.09) .. (452.88,817.98) -- cycle ;
%Straight Lines [id:da09440243244149871] 
\draw    (451.25,821.48) -- (436.09,854.12) ;
\draw [shift={(442.66,839.98)}, rotate = 294.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp2688563327889173] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.71,850.63) .. controls (439.64,851.53) and (440.48,853.82) .. (439.58,855.75) .. controls (438.68,857.67) and (436.39,858.51) .. (434.46,857.62) .. controls (432.53,856.72) and (431.7,854.43) .. (432.59,852.5) .. controls (433.49,850.57) and (435.78,849.73) .. (437.71,850.63) -- cycle ;
%Straight Lines [id:da16138405877817164] 
\draw    (481.59,756.19) -- (465.7,740.3) ;
%Straight Lines [id:da4976300499317009] 
\draw    (522.67,853.18) -- (508,819.75) ;
\draw [shift={(516.7,839.58)}, rotate = 246.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da26739341956816387] 
\draw    (436.09,854.12) -- (420.76,886.69) ;
\draw [shift={(429.87,867.33)}, rotate = 115.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8093370583595992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.4,883.21) .. controls (424.32,884.11) and (425.15,886.41) .. (424.25,888.33) .. controls (423.34,890.26) and (421.04,891.08) .. (419.12,890.18) .. controls (417.19,889.27) and (416.37,886.98) .. (417.27,885.05) .. controls (418.18,883.13) and (420.47,882.3) .. (422.4,883.21) -- cycle ;
%Straight Lines [id:da40078767657987147] 
\draw    (420.76,886.69) -- (405.43,919.26) ;
\draw [shift={(414.54,899.9)}, rotate = 115.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6420659678152718] 
\draw    (406.02,919.03) -- (442.02,919.33) ;
\draw [shift={(426.42,919.2)}, rotate = 180.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da24903512541229222] 
\draw    (442.02,919.33) -- (478.01,919.64) ;
\draw [shift={(462.42,919.51)}, rotate = 180.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp11174552510805391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.17,918.99) .. controls (402.19,916.87) and (403.93,915.16) .. (406.06,915.17) .. controls (408.19,915.19) and (409.9,916.93) .. (409.88,919.06) .. controls (409.86,921.19) and (408.12,922.9) .. (405.99,922.88) .. controls (403.86,922.86) and (402.15,921.12) .. (402.17,918.99) -- cycle ;
%Flowchart: Connector [id:dp7757708751482436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.17,919.3) .. controls (438.19,917.17) and (439.92,915.46) .. (442.05,915.48) .. controls (444.18,915.5) and (445.89,917.24) .. (445.87,919.37) .. controls (445.85,921.49) and (444.11,923.2) .. (441.99,923.19) .. controls (439.86,923.17) and (438.15,921.43) .. (438.17,919.3) -- cycle ;
%Straight Lines [id:da5274952012754976] 
\draw    (478.81,919.26) -- (514.8,919.35) ;
\draw [shift={(493.4,919.29)}, rotate = 0.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp33757584009474606] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.95,919.34) .. controls (510.95,917.21) and (512.68,915.49) .. (514.81,915.5) .. controls (516.94,915.5) and (518.66,917.23) .. (518.65,919.36) .. controls (518.65,921.49) and (516.92,923.21) .. (514.79,923.2) .. controls (512.66,923.2) and (510.94,921.47) .. (510.95,919.34) -- cycle ;
%Straight Lines [id:da4097929857091943] 
\draw    (514.8,919.35) -- (550.8,919.44) ;
\draw [shift={(529.4,919.39)}, rotate = 0.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7948741298373959] 
\draw    (550.8,919.44) -- (536.73,886.31) ;
\draw [shift={(542.83,900.67)}, rotate = 67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9892724857795091] 
\draw    (536.73,886.31) -- (522.67,853.18) ;
\draw [shift={(528.76,867.53)}, rotate = 67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5949567841352029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.24,889.86) .. controls (536.28,890.69) and (534.02,889.77) .. (533.19,887.82) .. controls (532.35,885.86) and (533.27,883.6) .. (535.23,882.76) .. controls (537.19,881.93) and (539.45,882.85) .. (540.28,884.81) .. controls (541.11,886.76) and (540.2,889.02) .. (538.24,889.86) -- cycle ;
%Flowchart: Connector [id:dp7968005951938634] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.16,919.63) .. controls (474.17,917.5) and (475.9,915.78) .. (478.02,915.79) .. controls (480.15,915.8) and (481.87,917.52) .. (481.87,919.65) .. controls (481.86,921.78) and (480.13,923.5) .. (478,923.49) .. controls (475.88,923.49) and (474.16,921.76) .. (474.16,919.63) -- cycle ;
%Flowchart: Connector [id:dp9988669394442877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.94,919.41) .. controls (546.96,917.28) and (548.7,915.57) .. (550.83,915.59) .. controls (552.96,915.61) and (554.67,917.35) .. (554.65,919.48) .. controls (554.63,921.6) and (552.89,923.31) .. (550.76,923.3) .. controls (548.64,923.28) and (546.93,921.54) .. (546.94,919.41) -- cycle ;
%Flowchart: Connector [id:dp09767748693270406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.83,852.9) .. controls (518.98,850.78) and (520.82,849.18) .. (522.94,849.33) .. controls (525.07,849.49) and (526.66,851.33) .. (526.51,853.45) .. controls (526.36,855.57) and (524.51,857.17) .. (522.39,857.02) .. controls (520.27,856.87) and (518.67,855.02) .. (518.83,852.9) -- cycle ;
%Straight Lines [id:da21364646537461252] 
\draw    (496.02,789.97) -- (481.59,756.19) ;
\draw [shift={(490.14,776.2)}, rotate = 246.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9743878757813562] 
\draw    (466.42,788.83) -- (449.55,771.97) ;
%Straight Lines [id:da20208553202138058] 
\draw    (451.25,821.48) -- (433.07,803.3) ;
%Straight Lines [id:da7474165620985238] 
\draw    (406.02,919.03) -- (380.66,919.03) ;
%Straight Lines [id:da9463965717436071] 
\draw    (406.02,943.3) -- (406.02,919.03) ;
%Straight Lines [id:da4501975532383955] 
\draw    (442.02,943.3) -- (442.02,919.33) ;
%Straight Lines [id:da1848000877805872] 
\draw    (420.76,886.69) -- (395.66,886.69) ;
%Straight Lines [id:da2128844608843844] 
\draw    (481.59,756.19) -- (497.48,740.3) ;
%Straight Lines [id:da25149010665831106] 
\draw    (495.09,787.68) -- (513.47,769.3) ;
%Straight Lines [id:da08565089302036766] 
\draw    (508,819.75) -- (527.45,800.3) ;
%Straight Lines [id:da7496107587651049] 
\draw    (536.73,886.31) -- (565.74,886.34) ;
%Straight Lines [id:da27460327885142866] 
\draw    (514.8,945.3) -- (514.8,919.35) ;
%Straight Lines [id:da631992822180543] 
\draw    (550.8,944.3) -- (550.8,919.44) ;
%Straight Lines [id:da9714577961974122] 
\draw    (577.74,919.34) -- (550.8,919.44) ;

% Text Node
\draw (473.78,776.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (455.02,724.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{2}^{( 2)}$};
% Text Node
\draw (400.03,941.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (430.88,906.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (496.72,724.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{2}^{( 2)}$};
% Text Node
\draw (457.98,906.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (494.59,906.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (432.98,868.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (423.97,894.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (523.09,906.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (531.09,894.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (448.52,837.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (461.04,806.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (493.77,807.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (506.82,837.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (518.34,868.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (483.27,776.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (438.02,756.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{1}^{( 2)}$};
% Text Node
\draw (422.02,787.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{0}^{( 2)}$};
% Text Node
\draw (509.61,751.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{1}^{( 2)}$};
% Text Node
\draw (525.61,786.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{0}^{( 2)}$};
% Text Node
\draw (382.02,875.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (369.02,907.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (436.02,942.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{0}^{( 1)}$};
% Text Node
\draw (509.03,943.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{0}^{( 3)}$};
% Text Node
\draw (545.02,943.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{1}^{( 3)}$};
% Text Node
\draw (577.02,912.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{1}^{( 3)}$};
% Text Node
\draw (566.02,878.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{0}^{( 3)}$};
% Text Node
\draw (476,738.41) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (554.65,922.48) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (390.66,922.03) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};


\end{tikzpicture}

==> Figures/decoratedcycle_base.tex <==



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,6537); %set diagram left start at 0, and has height of 6537

% %Straight Lines [id:da5196462071538461] 
% \draw    (185.68,6422.03) -- (203.18,6392.04) ;
% \draw [shift={(195.64,6404.96)}, rotate = 120.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp11694795920343126] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.15,6395.22) .. controls (207.91,6393.58) and (208.01,6390.83) .. (206.36,6389.07) .. controls (204.72,6387.31) and (201.97,6387.22) .. (200.21,6388.86) .. controls (198.45,6390.5) and (198.36,6393.25) .. (200,6395.01) .. controls (201.64,6396.77) and (204.39,6396.86) .. (206.15,6395.22) -- cycle ;
% %Flowchart: Connector [id:dp770958935880796] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.15,6395.22) .. controls (173.91,6393.58) and (174.01,6390.83) .. (172.36,6389.07) .. controls (170.72,6387.31) and (167.97,6387.22) .. (166.21,6388.86) .. controls (164.45,6390.5) and (164.36,6393.25) .. (166,6395.01) .. controls (167.64,6396.77) and (170.39,6396.86) .. (172.15,6395.22) -- cycle ;
% %Straight Lines [id:da4206520325360298] 
% \draw    (185.68,6423.03) -- (169.18,6392.04) ;
% \draw [shift={(176.3,6405.42)}, rotate = 61.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da3323946895512444] 
% \draw    (169.18,6392.04) -- (169.18,6362.25) ;
% \draw [shift={(169.18,6374.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da33846990146227807] 
% \draw    (203.18,6392.04) -- (214.79,6362.95) ;
% \draw [shift={(209.87,6375.26)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp12880609767023388] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.76,6366.13) .. controls (219.51,6364.49) and (219.61,6361.73) .. (217.97,6359.97) .. controls (216.33,6358.22) and (213.57,6358.12) .. (211.81,6359.76) .. controls (210.06,6361.4) and (209.96,6364.16) .. (211.6,6365.92) .. controls (213.24,6367.68) and (216,6367.77) .. (217.76,6366.13) -- cycle ;
% %Flowchart: Connector [id:dp8719579857271377] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (188.65,6425.21) .. controls (190.41,6423.57) and (190.5,6420.81) .. (188.86,6419.06) .. controls (187.22,6417.3) and (184.46,6417.2) .. (182.7,6418.84) .. controls (180.95,6420.49) and (180.85,6423.24) .. (182.49,6425) .. controls (184.13,6426.76) and (186.89,6426.85) .. (188.65,6425.21) -- cycle ;
% %Flowchart: Connector [id:dp51111784131564] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (172.15,6365.43) .. controls (173.91,6363.79) and (174.01,6361.04) .. (172.36,6359.28) .. controls (170.72,6357.52) and (167.97,6357.43) .. (166.21,6359.07) .. controls (164.45,6360.71) and (164.36,6363.46) .. (166,6365.22) .. controls (167.64,6366.98) and (170.39,6367.07) .. (172.15,6365.43) -- cycle ;
% %Straight Lines [id:da9722889346462545] 
% \draw    (203.18,6392.04) -- (189.43,6362.31) ;
% \draw [shift={(195.3,6375)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp09084026959471547] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.4,6365.49) .. controls (194.16,6363.85) and (194.25,6361.1) .. (192.61,6359.34) .. controls (190.97,6357.58) and (188.21,6357.49) .. (186.46,6359.13) .. controls (184.7,6360.77) and (184.6,6363.52) .. (186.25,6365.28) .. controls (187.89,6367.04) and (190.64,6367.14) .. (192.4,6365.49) -- cycle ;
% %Straight Lines [id:da9626091286616301] 
% \draw    (125.18,6423.04) -- (125.18,6391.04) ;
% \draw [shift={(125.18,6404.64)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp7694627102078738] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.15,6394.22) .. controls (129.91,6392.58) and (130.01,6389.83) .. (128.36,6388.07) .. controls (126.72,6386.31) and (123.97,6386.22) .. (122.21,6387.86) .. controls (120.45,6389.5) and (120.36,6392.25) .. (122,6394.01) .. controls (123.64,6395.77) and (126.39,6395.86) .. (128.15,6394.22) -- cycle ;
% %Straight Lines [id:da7018897895516161] 
% \draw    (125.18,6391.04) -- (136.79,6361.95) ;
% \draw [shift={(131.87,6374.26)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp19937799824131686] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (128.15,6426.22) .. controls (129.91,6424.58) and (130.01,6421.83) .. (128.36,6420.07) .. controls (126.72,6418.31) and (123.97,6418.22) .. (122.21,6419.86) .. controls (120.45,6421.5) and (120.36,6424.25) .. (122,6426.01) .. controls (123.64,6427.77) and (126.39,6427.86) .. (128.15,6426.22) -- cycle ;
% %Straight Lines [id:da8619206801643258] 
% \draw    (125.18,6391.04) -- (111.43,6361.31) ;
% \draw [shift={(117.3,6374)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp4539364128499118] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.4,6364.49) .. controls (116.16,6362.85) and (116.25,6360.1) .. (114.61,6358.34) .. controls (112.97,6356.58) and (110.21,6356.49) .. (108.46,6358.13) .. controls (106.7,6359.77) and (106.6,6362.52) .. (108.25,6364.28) .. controls (109.89,6366.04) and (112.64,6366.14) .. (114.4,6364.49) -- cycle ;
% %Flowchart: Connector [id:dp8893009129578721] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.76,6365.13) .. controls (141.51,6363.49) and (141.61,6360.73) .. (139.97,6358.97) .. controls (138.33,6357.22) and (135.57,6357.12) .. (133.81,6358.76) .. controls (132.06,6360.4) and (131.96,6363.16) .. (133.6,6364.92) .. controls (135.24,6366.68) and (138,6366.77) .. (139.76,6365.13) -- cycle ;
% %Straight Lines [id:da7913338258789213] 
% \draw    (231,6391.04) -- (257.33,6391.04) ;
% \draw [shift={(259.33,6391.04)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da159820654684116] 
% \draw    (314.64,6421.4) -- (340.33,6395.71) ;
% \draw [shift={(329.19,6406.86)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp3025518788820656] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.31,6398.89) .. controls (345.06,6397.25) and (345.16,6394.5) .. (343.52,6392.74) .. controls (341.88,6390.98) and (339.12,6390.89) .. (337.36,6392.53) .. controls (335.6,6394.17) and (335.51,6396.93) .. (337.15,6398.68) .. controls (338.79,6400.44) and (341.55,6400.54) .. (343.31,6398.89) -- cycle ;
% %Flowchart: Connector [id:dp3400278314682025] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.93,6387) .. controls (310.05,6388.5) and (309.74,6391.24) .. (311.24,6393.12) .. controls (312.74,6395) and (315.48,6395.31) .. (317.36,6393.81) .. controls (319.24,6392.31) and (319.55,6389.57) .. (318.05,6387.69) .. controls (316.55,6385.81) and (313.81,6385.5) .. (311.93,6387) -- cycle ;
% %Straight Lines [id:da9393100662769952] 
% \draw    (300.79,6360.95) -- (314.64,6390.4) ;
% \draw [shift={(306.27,6372.6)}, rotate = 64.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da28950915310457637] 
% \draw    (314.64,6390.4) -- (314.64,6421.4) ;
% \draw [shift={(314.64,6402.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da2918428056342215] 
% \draw    (340.18,6396.04) -- (351.79,6366.95) ;
% \draw [shift={(346.87,6379.26)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp21520487196172955] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.76,6370.13) .. controls (356.51,6368.49) and (356.61,6365.73) .. (354.97,6363.97) .. controls (353.33,6362.22) and (350.57,6362.12) .. (348.81,6363.76) .. controls (347.06,6365.4) and (346.96,6368.16) .. (348.6,6369.92) .. controls (350.24,6371.68) and (353,6371.77) .. (354.76,6370.13) -- cycle ;
% %Straight Lines [id:da8031324048961955] 
% \draw    (340.18,6396.04) -- (326.43,6366.31) ;
% \draw [shift={(332.3,6379)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp1437116126839506] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.4,6369.49) .. controls (331.16,6367.85) and (331.25,6365.1) .. (329.61,6363.34) .. controls (327.97,6361.58) and (325.21,6361.49) .. (323.46,6363.13) .. controls (321.7,6364.77) and (321.6,6367.52) .. (323.25,6369.28) .. controls (324.89,6371.04) and (327.64,6371.14) .. (329.4,6369.49) -- cycle ;
% %Straight Lines [id:da5835696822201585] 
% \draw    (289.18,6422.04) -- (289.18,6390.04) ;
% \draw [shift={(289.18,6403.64)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp2874002635608047] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.15,6393.22) .. controls (293.91,6391.58) and (294.01,6388.83) .. (292.36,6387.07) .. controls (290.72,6385.31) and (287.97,6385.22) .. (286.21,6386.86) .. controls (284.45,6388.5) and (284.36,6391.25) .. (286,6393.01) .. controls (287.64,6394.77) and (290.39,6394.86) .. (292.15,6393.22) -- cycle ;
% %Straight Lines [id:da25708491330033123] 
% \draw    (289.18,6390.04) -- (300.79,6360.95) ;
% \draw [shift={(295.87,6373.26)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp07886390789351017] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (292.15,6425.22) .. controls (293.91,6423.58) and (294.01,6420.83) .. (292.36,6419.07) .. controls (290.72,6417.31) and (287.97,6417.22) .. (286.21,6418.86) .. controls (284.45,6420.5) and (284.36,6423.25) .. (286,6425.01) .. controls (287.64,6426.77) and (290.39,6426.86) .. (292.15,6425.22) -- cycle ;
% %Straight Lines [id:da5842113490387427] 
% \draw    (289.18,6390.04) -- (275.43,6360.31) ;
% \draw [shift={(281.3,6373)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp9284111226412991] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.4,6363.49) .. controls (280.16,6361.85) and (280.25,6359.1) .. (278.61,6357.34) .. controls (276.97,6355.58) and (274.21,6355.49) .. (272.46,6357.13) .. controls (270.7,6358.77) and (270.6,6361.52) .. (272.25,6363.28) .. controls (273.89,6365.04) and (276.64,6365.14) .. (278.4,6363.49) -- cycle ;
% %Flowchart: Connector [id:dp3343473938512005] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (317.61,6424.59) .. controls (319.37,6422.94) and (319.47,6420.19) .. (317.83,6418.43) .. controls (316.19,6416.67) and (313.43,6416.58) .. (311.67,6418.22) .. controls (309.91,6419.86) and (309.82,6422.62) .. (311.46,6424.37) .. controls (313.1,6426.13) and (315.86,6426.23) .. (317.61,6424.59) -- cycle ;
% %Flowchart: Connector [id:dp6997919696859131] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.76,6364.13) .. controls (305.51,6362.49) and (305.61,6359.73) .. (303.97,6357.97) .. controls (302.33,6356.22) and (299.57,6356.12) .. (297.81,6357.76) .. controls (296.06,6359.4) and (295.96,6362.16) .. (297.6,6363.92) .. controls (299.24,6365.68) and (302,6365.77) .. (303.76,6364.13) -- cycle ;
% %Straight Lines [id:da6432120593377071] 
% \draw    (364,6391.04) -- (390.33,6391.04) ;
% \draw [shift={(392.33,6391.04)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Flowchart: Decision [id:dp9453043052184721] 
% \draw   (435.8,6345.78) -- (454.81,6376.44) -- (435.8,6407.1) -- (416.79,6376.44) -- cycle ;
% %Flowchart: Connector [id:dp6404844569413881] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.76,6379.62) .. controls (421.51,6377.98) and (421.61,6375.23) .. (419.97,6373.47) .. controls (418.33,6371.71) and (415.57,6371.62) .. (413.81,6373.26) .. controls (412.06,6374.9) and (411.96,6377.65) .. (413.6,6379.41) .. controls (415.24,6381.17) and (418,6381.26) .. (419.76,6379.62) -- cycle ;
% %Flowchart: Connector [id:dp8662542406493063] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.77,6410.29) .. controls (440.53,6408.65) and (440.62,6405.89) .. (438.98,6404.13) .. controls (437.34,6402.38) and (434.59,6402.28) .. (432.83,6403.92) .. controls (431.07,6405.56) and (430.98,6408.32) .. (432.62,6410.08) .. controls (434.26,6411.83) and (437.01,6411.93) .. (438.77,6410.29) -- cycle ;
% %Flowchart: Connector [id:dp9005350241313035] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.77,6348.96) .. controls (440.53,6347.32) and (440.62,6344.56) .. (438.98,6342.81) .. controls (437.34,6341.05) and (434.59,6340.95) .. (432.83,6342.59) .. controls (431.07,6344.24) and (430.98,6346.99) .. (432.62,6348.75) .. controls (434.26,6350.51) and (437.01,6350.6) .. (438.77,6348.96) -- cycle ;
% %Flowchart: Connector [id:dp8314512235965704] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.79,6379.62) .. controls (459.54,6377.98) and (459.64,6375.23) .. (458,6373.47) .. controls (456.36,6371.71) and (453.6,6371.62) .. (451.84,6373.26) .. controls (450.08,6374.9) and (449.99,6377.65) .. (451.63,6379.41) .. controls (453.27,6381.17) and (456.03,6381.26) .. (457.79,6379.62) -- cycle ;
% %Straight Lines [id:da3920045920672539] 
% \draw    (435.8,6407.1) -- (476.31,6407.1) ;
% \draw [shift={(458.45,6407.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp5512262915990888] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.16,6411.46) .. controls (478.57,6411.54) and (480.58,6409.66) .. (480.66,6407.25) .. controls (480.74,6404.85) and (478.86,6402.83) .. (476.46,6402.75) .. controls (474.05,6402.67) and (472.04,6404.55) .. (471.96,6406.96) .. controls (471.88,6409.36) and (473.76,6411.37) .. (476.16,6411.46) -- cycle ;
% %Straight Lines [id:da20175158557054518] 
% \draw    (476.31,6407.1) -- (496.27,6427.07) ;
% \draw [shift={(487.99,6418.78)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp3475006546537509] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.12,6391.5) .. controls (498.53,6391.58) and (500.54,6389.7) .. (500.62,6387.29) .. controls (500.7,6384.89) and (498.82,6382.87) .. (496.42,6382.79) .. controls (494.02,6382.71) and (492,6384.59) .. (491.92,6387) .. controls (491.84,6389.4) and (493.72,6391.41) .. (496.12,6391.5) -- cycle ;
% %Straight Lines [id:da29970376048599234] 
% \draw    (476.31,6407.1) -- (496.27,6387.14) ;
% \draw [shift={(487.99,6395.43)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp19891273082950467] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.12,6431.42) .. controls (498.53,6431.5) and (500.54,6429.62) .. (500.62,6427.21) .. controls (500.7,6424.81) and (498.82,6422.8) .. (496.42,6422.71) .. controls (494.02,6422.63) and (492,6424.51) .. (491.92,6426.92) .. controls (491.84,6429.32) and (493.72,6431.34) .. (496.12,6431.42) -- cycle ;
% %Straight Lines [id:da6812238444545337] 
% \draw    (416.79,6376.44) -- (403.03,6346.71) ;
% \draw [shift={(408.9,6359.4)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp9730189606005941] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406,6349.9) .. controls (407.76,6348.25) and (407.86,6345.5) .. (406.22,6343.74) .. controls (404.57,6341.98) and (401.82,6341.89) .. (400.06,6343.53) .. controls (398.3,6345.17) and (398.21,6347.93) .. (399.85,6349.68) .. controls (401.49,6351.44) and (404.25,6351.54) .. (406,6349.9) -- cycle ;
% %Straight Lines [id:da34759163745181376] 
% \draw    (416.79,6376.44) -- (435.8,6345.78) ;
% \draw [shift={(427.56,6359.07)}, rotate = 121.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da3783691957729082] 
% \draw    (454.81,6376.44) -- (435.8,6345.78) ;
% \draw [shift={(444.04,6359.07)}, rotate = 58.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da30874125769318117] 
% \draw    (435.8,6407.1) -- (416.79,6376.44) ;
% \draw [shift={(425.03,6389.73)}, rotate = 58.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da7099686848722516] 
% \draw    (435.8,6407.1) -- (454.81,6376.44) ;
% \draw [shift={(446.57,6389.73)}, rotate = 121.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% % Text Node
% \draw (184.82,6349.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (209.82,6349.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (106.82,6348.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (321.82,6353.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (346.82,6353.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (270.82,6347.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (398.82,6334.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (499.82,6377.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (501.82,6422.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (117,6430.43) node [anchor=north west][inner sep=0.75pt]    {$\tau $};
% % Text Node
% \draw (182.49,6430) node [anchor=north west][inner sep=0.75pt]    {$\eta $};
% % Text Node
% \draw (280,6427.43) node [anchor=north west][inner sep=0.75pt]    {$\tau \circ \eta ^{T}$};
% % Text Node
% \draw (398,6425.43) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Tr}\left( \tau \circ \eta ^{T}\right)$};


% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245

%Straight Lines [id:da9562677546086078] 
\draw    (205.68,157.44) -- (223.18,127.45) ;
\draw [shift={(215.64,140.38)}, rotate = 120.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6309868776668093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.15,130.64) .. controls (227.91,129) and (228.01,126.24) .. (226.36,124.48) .. controls (224.72,122.72) and (221.97,122.63) .. (220.21,124.27) .. controls (218.45,125.91) and (218.36,128.67) .. (220,130.43) .. controls (221.64,132.18) and (224.39,132.28) .. (226.15,130.64) -- cycle ;
%Flowchart: Connector [id:dp13375693162450308] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.15,130.64) .. controls (193.91,129) and (194.01,126.24) .. (192.36,124.48) .. controls (190.72,122.72) and (187.97,122.63) .. (186.21,124.27) .. controls (184.45,125.91) and (184.36,128.67) .. (186,130.43) .. controls (187.64,132.18) and (190.39,132.28) .. (192.15,130.64) -- cycle ;
%Straight Lines [id:da4484708241562172] 
\draw    (205.68,158.44) -- (189.18,127.45) ;
\draw [shift={(196.3,140.83)}, rotate = 61.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4555905034406118] 
\draw    (189.18,127.45) -- (189.18,97.66) ;
\draw [shift={(189.18,110.16)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da45783000595693846] 
\draw    (223.18,127.45) -- (234.79,98.36) ;
\draw [shift={(229.87,110.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp1556748330176716] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.76,101.54) .. controls (239.51,99.9) and (239.61,97.15) .. (237.97,95.39) .. controls (236.33,93.63) and (233.57,93.54) .. (231.81,95.18) .. controls (230.06,96.82) and (229.96,99.57) .. (231.6,101.33) .. controls (233.24,103.09) and (236,103.18) .. (237.76,101.54) -- cycle ;
%Flowchart: Connector [id:dp9293740685194127] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (208.65,160.62) .. controls (210.41,158.98) and (210.5,156.23) .. (208.86,154.47) .. controls (207.22,152.71) and (204.46,152.62) .. (202.7,154.26) .. controls (200.95,155.9) and (200.85,158.65) .. (202.49,160.41) .. controls (204.13,162.17) and (206.89,162.27) .. (208.65,160.62) -- cycle ;
%Flowchart: Connector [id:dp7321676206533507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (192.15,100.85) .. controls (193.91,99.21) and (194.01,96.45) .. (192.36,94.69) .. controls (190.72,92.94) and (187.97,92.84) .. (186.21,94.48) .. controls (184.45,96.12) and (184.36,98.88) .. (186,100.64) .. controls (187.64,102.39) and (190.39,102.49) .. (192.15,100.85) -- cycle ;
%Straight Lines [id:da5581252865787749] 
\draw    (223.18,127.45) -- (209.43,97.73) ;
\draw [shift={(215.3,110.41)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp048247602695402625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.4,100.91) .. controls (214.16,99.27) and (214.25,96.51) .. (212.61,94.75) .. controls (210.97,93) and (208.21,92.9) .. (206.46,94.54) .. controls (204.7,96.18) and (204.6,98.94) .. (206.25,100.7) .. controls (207.89,102.45) and (210.64,102.55) .. (212.4,100.91) -- cycle ;
%Straight Lines [id:da05495745533204599] 
\draw    (145.18,158.45) -- (145.18,126.45) ;
\draw [shift={(145.18,140.05)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9048479674026559] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.15,129.64) .. controls (149.91,128) and (150.01,125.24) .. (148.36,123.48) .. controls (146.72,121.72) and (143.97,121.63) .. (142.21,123.27) .. controls (140.45,124.91) and (140.36,127.67) .. (142,129.43) .. controls (143.64,131.18) and (146.39,131.28) .. (148.15,129.64) -- cycle ;
%Straight Lines [id:da9837154235594743] 
\draw    (145.18,126.45) -- (156.79,97.36) ;
\draw [shift={(151.87,109.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp45191102463403743] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (148.15,161.64) .. controls (149.91,160) and (150.01,157.24) .. (148.36,155.48) .. controls (146.72,153.72) and (143.97,153.63) .. (142.21,155.27) .. controls (140.45,156.91) and (140.36,159.67) .. (142,161.43) .. controls (143.64,163.18) and (146.39,163.28) .. (148.15,161.64) -- cycle ;
%Straight Lines [id:da765921747529321] 
\draw    (145.18,126.45) -- (131.43,96.73) ;
\draw [shift={(137.3,109.41)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp033580511451666295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.4,99.91) .. controls (136.16,98.27) and (136.25,95.51) .. (134.61,93.75) .. controls (132.97,92) and (130.21,91.9) .. (128.46,93.54) .. controls (126.7,95.18) and (126.6,97.94) .. (128.25,99.7) .. controls (129.89,101.45) and (132.64,101.55) .. (134.4,99.91) -- cycle ;
%Flowchart: Connector [id:dp7997351885730781] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (159.76,100.54) .. controls (161.51,98.9) and (161.61,96.15) .. (159.97,94.39) .. controls (158.33,92.63) and (155.57,92.54) .. (153.81,94.18) .. controls (152.06,95.82) and (151.96,98.57) .. (153.6,100.33) .. controls (155.24,102.09) and (158,102.18) .. (159.76,100.54) -- cycle ;
%Straight Lines [id:da42062648364940003] 
\draw    (251,126.45) -- (277.33,126.45) ;
\draw [shift={(279.33,126.45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15226942390687115] 
\draw    (334.64,156.82) -- (360.33,131.13) ;
\draw [shift={(349.19,142.27)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp22113197566284315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.31,134.31) .. controls (365.06,132.67) and (365.16,129.91) .. (363.52,128.15) .. controls (361.88,126.4) and (359.12,126.3) .. (357.36,127.94) .. controls (355.6,129.58) and (355.51,132.34) .. (357.15,134.1) .. controls (358.79,135.86) and (361.55,135.95) .. (363.31,134.31) -- cycle ;
%Flowchart: Connector [id:dp5316104397364538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.93,122.41) .. controls (330.05,123.91) and (329.74,126.65) .. (331.24,128.53) .. controls (332.74,130.41) and (335.48,130.72) .. (337.36,129.22) .. controls (339.24,127.72) and (339.55,124.98) .. (338.05,123.1) .. controls (336.55,121.22) and (333.81,120.91) .. (331.93,122.41) -- cycle ;
%Straight Lines [id:da46776756979716194] 
\draw    (320.79,96.36) -- (334.64,125.82) ;
\draw [shift={(326.27,108.01)}, rotate = 64.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da07036589722522057] 
\draw    (334.64,125.82) -- (334.64,156.82) ;
\draw [shift={(334.64,137.92)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4154986217086969] 
\draw    (360.18,131.45) -- (371.79,102.36) ;
\draw [shift={(366.87,114.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp39316071429393973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.76,105.54) .. controls (376.51,103.9) and (376.61,101.15) .. (374.97,99.39) .. controls (373.33,97.63) and (370.57,97.54) .. (368.81,99.18) .. controls (367.06,100.82) and (366.96,103.57) .. (368.6,105.33) .. controls (370.24,107.09) and (373,107.18) .. (374.76,105.54) -- cycle ;
%Straight Lines [id:da5016192861697302] 
\draw    (360.18,131.45) -- (346.43,101.73) ;
\draw [shift={(352.3,114.41)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp19882605511884877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.4,104.91) .. controls (351.16,103.27) and (351.25,100.51) .. (349.61,98.75) .. controls (347.97,97) and (345.21,96.9) .. (343.46,98.54) .. controls (341.7,100.18) and (341.6,102.94) .. (343.25,104.7) .. controls (344.89,106.45) and (347.64,106.55) .. (349.4,104.91) -- cycle ;
%Straight Lines [id:da26768660081710083] 
\draw    (309.18,157.45) -- (309.18,125.45) ;
\draw [shift={(309.18,139.05)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp18237344586195414] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.15,128.64) .. controls (313.91,127) and (314.01,124.24) .. (312.36,122.48) .. controls (310.72,120.72) and (307.97,120.63) .. (306.21,122.27) .. controls (304.45,123.91) and (304.36,126.67) .. (306,128.43) .. controls (307.64,130.18) and (310.39,130.28) .. (312.15,128.64) -- cycle ;
%Straight Lines [id:da45958711186659995] 
\draw    (309.18,125.45) -- (320.79,96.36) ;
\draw [shift={(315.87,108.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp00943092698750303] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (312.15,160.64) .. controls (313.91,159) and (314.01,156.24) .. (312.36,154.48) .. controls (310.72,152.72) and (307.97,152.63) .. (306.21,154.27) .. controls (304.45,155.91) and (304.36,158.67) .. (306,160.43) .. controls (307.64,162.18) and (310.39,162.28) .. (312.15,160.64) -- cycle ;
%Straight Lines [id:da3427562864731837] 
\draw    (309.18,125.45) -- (295.43,95.73) ;
\draw [shift={(301.3,108.41)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp641196601998103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.4,98.91) .. controls (300.16,97.27) and (300.25,94.51) .. (298.61,92.75) .. controls (296.97,91) and (294.21,90.9) .. (292.46,92.54) .. controls (290.7,94.18) and (290.6,96.94) .. (292.25,98.7) .. controls (293.89,100.45) and (296.64,100.55) .. (298.4,98.91) -- cycle ;
%Flowchart: Connector [id:dp07632015648843193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (337.61,160) .. controls (339.37,158.36) and (339.47,155.6) .. (337.83,153.85) .. controls (336.19,152.09) and (333.43,151.99) .. (331.67,153.63) .. controls (329.91,155.27) and (329.82,158.03) .. (331.46,159.79) .. controls (333.1,161.55) and (335.86,161.64) .. (337.61,160) -- cycle ;
%Flowchart: Connector [id:dp16755528621523852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.76,99.54) .. controls (325.51,97.9) and (325.61,95.15) .. (323.97,93.39) .. controls (322.33,91.63) and (319.57,91.54) .. (317.81,93.18) .. controls (316.06,94.82) and (315.96,97.57) .. (317.6,99.33) .. controls (319.24,101.09) and (322,101.18) .. (323.76,99.54) -- cycle ;
%Straight Lines [id:da10510470137052152] 
\draw    (384,126.45) -- (410.33,126.45) ;
\draw [shift={(412.33,126.45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Decision [id:dp02450313711788299] 
\draw   (455.8,81.19) -- (474.81,111.86) -- (455.8,142.52) -- (436.79,111.86) -- cycle ;
%Flowchart: Connector [id:dp32348994095401107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.76,115.04) .. controls (441.51,113.4) and (441.61,110.64) .. (439.97,108.88) .. controls (438.33,107.13) and (435.57,107.03) .. (433.81,108.67) .. controls (432.06,110.31) and (431.96,113.07) .. (433.6,114.83) .. controls (435.24,116.58) and (438,116.68) .. (439.76,115.04) -- cycle ;
%Flowchart: Connector [id:dp9573536671248484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.77,145.7) .. controls (460.53,144.06) and (460.62,141.31) .. (458.98,139.55) .. controls (457.34,137.79) and (454.59,137.69) .. (452.83,139.34) .. controls (451.07,140.98) and (450.98,143.73) .. (452.62,145.49) .. controls (454.26,147.25) and (457.01,147.34) .. (458.77,145.7) -- cycle ;
%Flowchart: Connector [id:dp21240300761795883] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.77,84.37) .. controls (460.53,82.73) and (460.62,79.98) .. (458.98,78.22) .. controls (457.34,76.46) and (454.59,76.37) .. (452.83,78.01) .. controls (451.07,79.65) and (450.98,82.4) .. (452.62,84.16) .. controls (454.26,85.92) and (457.01,86.02) .. (458.77,84.37) -- cycle ;
%Flowchart: Connector [id:dp07461331059414844] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.79,115.04) .. controls (479.54,113.4) and (479.64,110.64) .. (478,108.88) .. controls (476.36,107.13) and (473.6,107.03) .. (471.84,108.67) .. controls (470.08,110.31) and (469.99,113.07) .. (471.63,114.83) .. controls (473.27,116.58) and (476.03,116.68) .. (477.79,115.04) -- cycle ;
%Straight Lines [id:da3682958461311101] 
\draw    (455.8,142.52) -- (496.31,142.52) ;
\draw [shift={(478.45,142.52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9806977167579483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.16,146.87) .. controls (498.57,146.95) and (500.58,145.07) .. (500.66,142.67) .. controls (500.74,140.26) and (498.86,138.25) .. (496.46,138.17) .. controls (494.05,138.09) and (492.04,139.97) .. (491.96,142.37) .. controls (491.88,144.77) and (493.76,146.79) .. (496.16,146.87) -- cycle ;
%Straight Lines [id:da9089230661791106] 
\draw    (496.31,142.52) -- (516.27,162.48) ;
\draw [shift={(507.99,154.2)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp82238802367672] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.12,126.91) .. controls (518.53,126.99) and (520.54,125.11) .. (520.62,122.71) .. controls (520.7,120.3) and (518.82,118.29) .. (516.42,118.21) .. controls (514.02,118.12) and (512,120.01) .. (511.92,122.41) .. controls (511.84,124.81) and (513.72,126.83) .. (516.12,126.91) -- cycle ;
%Straight Lines [id:da6712954724156581] 
\draw    (496.31,142.52) -- (516.27,122.56) ;
\draw [shift={(507.99,130.84)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp20009449609523733] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.12,166.83) .. controls (518.53,166.91) and (520.54,165.03) .. (520.62,162.63) .. controls (520.7,160.22) and (518.82,158.21) .. (516.42,158.13) .. controls (514.02,158.05) and (512,159.93) .. (511.92,162.33) .. controls (511.84,164.74) and (513.72,166.75) .. (516.12,166.83) -- cycle ;
%Straight Lines [id:da6872916478049946] 
\draw    (436.79,111.86) -- (423.03,82.13) ;
\draw [shift={(428.9,94.81)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp3716159779165422] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426,85.31) .. controls (427.76,83.67) and (427.86,80.91) .. (426.22,79.16) .. controls (424.57,77.4) and (421.82,77.3) .. (420.06,78.94) .. controls (418.3,80.58) and (418.21,83.34) .. (419.85,85.1) .. controls (421.49,86.86) and (424.25,86.95) .. (426,85.31) -- cycle ;
%Straight Lines [id:da18229328025128777] 
\draw    (436.79,111.86) -- (455.8,81.19) ;
\draw [shift={(447.56,94.48)}, rotate = 121.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da25435962555174685] 
\draw    (474.81,111.86) -- (455.8,81.19) ;
\draw [shift={(464.04,94.48)}, rotate = 58.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6034828376916577] 
\draw    (455.8,142.52) -- (436.79,111.86) ;
\draw [shift={(445.03,125.15)}, rotate = 58.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4835253509960704] 
\draw    (455.8,142.52) -- (474.81,111.86) ;
\draw [shift={(466.57,125.15)}, rotate = 121.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (207.17,83.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (232.17,84.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (128.1,82.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (342.1,87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (368.77,87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (292.77,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (419.44,70.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (521.77,116.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (523.77,161.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (139,169.24) node [anchor=north west][inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (204.49,168.81) node [anchor=north west][inner sep=0.75pt]    {$\eta $};
% Text Node
\draw (302,166.24) node [anchor=north west][inner sep=0.75pt]    {$\tau \circ \eta ^{\top}$};
% Text Node
\draw (420,164.24) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Tr}\left( \tau \circ \eta ^{\top}\right)$};
% Text Node
\draw (136.56,139.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (187.31,143.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (217.81,143.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (300.56,138.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (326.81,137.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (351.06,148.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (456.5,121.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (472.25,131.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (437,130.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (153.56,111.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (422.56,98.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (448.29,99.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (470.56,92.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (499.56,155.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (498.31,125.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (369.81,117.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (343.81,116.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (330.06,105.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (306.81,104.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (291.56,109.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (234.81,110.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (207.56,113.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (179.81,111.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (129.31,111.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};


\end{tikzpicture}

==> Figures/decoratedcycle_concrete.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,970); %set diagram left start at 0, and has height of 970

%Straight Lines [id:da49444629143686525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.43 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]    (313,536.31) -- (338.38,510.92) ;
%Straight Lines [id:da7457535686797305] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.43 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]    (338.38,510.92) -- (363.76,485.54) ;
%Straight Lines [id:da3556640382668391] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.43 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]    (389.78,561.69) -- (415.17,536.31) ;
%Straight Lines [id:da26729902650031967] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.43 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]    (364.08,587.39) -- (389.46,562.01) ;
%Straight Lines [id:da6441132900158942] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.43 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]    (313,536.31) -- (338.38,562.3) ;
%Straight Lines [id:da4345842259135051] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.43 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]    (338.38,562.3) -- (364.08,587.39) ;
%Straight Lines [id:da8893950683699474] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.43 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]    (365.08,485.22) -- (390.46,511.21) ;
%Straight Lines [id:da34123502965154173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.43 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]    (390.46,511.21) -- (416.17,536.31) ;
%Straight Lines [id:da719206391060339] 
\draw    (180.68,502.45) -- (198.18,472.46) ;
\draw [shift={(190.64,485.38)}, rotate = 120.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp1682866130031977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.15,475.64) .. controls (202.91,474) and (203.01,471.25) .. (201.36,469.49) .. controls (199.72,467.73) and (196.97,467.64) .. (195.21,469.28) .. controls (193.45,470.92) and (193.36,473.67) .. (195,475.43) .. controls (196.64,477.19) and (199.39,477.29) .. (201.15,475.64) -- cycle ;
%Flowchart: Connector [id:dp673943040583989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.15,475.64) .. controls (168.91,474) and (169.01,471.25) .. (167.36,469.49) .. controls (165.72,467.73) and (162.97,467.64) .. (161.21,469.28) .. controls (159.45,470.92) and (159.36,473.67) .. (161,475.43) .. controls (162.64,477.19) and (165.39,477.29) .. (167.15,475.64) -- cycle ;
%Straight Lines [id:da2124916659141891] 
\draw    (180.68,503.45) -- (164.18,472.46) ;
\draw [shift={(171.3,485.84)}, rotate = 61.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da624641004668206] 
\draw    (164.18,472.46) -- (164.18,442.67) ;
\draw [shift={(164.18,455.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da36770188890005273] 
\draw    (198.18,472.46) -- (209.79,443.37) ;
\draw [shift={(204.87,455.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp21141134097296954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.76,446.55) .. controls (214.51,444.91) and (214.61,442.15) .. (212.97,440.4) .. controls (211.33,438.64) and (208.57,438.54) .. (206.81,440.18) .. controls (205.06,441.83) and (204.96,444.58) .. (206.6,446.34) .. controls (208.24,448.1) and (211,448.19) .. (212.76,446.55) -- cycle ;
%Flowchart: Connector [id:dp8211384123388813] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (183.65,505.63) .. controls (185.41,503.99) and (185.5,501.24) .. (183.86,499.48) .. controls (182.22,497.72) and (179.46,497.62) .. (177.7,499.27) .. controls (175.95,500.91) and (175.85,503.66) .. (177.49,505.42) .. controls (179.13,507.18) and (181.89,507.27) .. (183.65,505.63) -- cycle ;
%Flowchart: Connector [id:dp9108327176709988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (167.15,445.85) .. controls (168.91,444.21) and (169.01,441.46) .. (167.36,439.7) .. controls (165.72,437.94) and (162.97,437.85) .. (161.21,439.49) .. controls (159.45,441.13) and (159.36,443.88) .. (161,445.64) .. controls (162.64,447.4) and (165.39,447.5) .. (167.15,445.85) -- cycle ;
%Straight Lines [id:da7787519717808132] 
\draw    (198.18,472.46) -- (184.43,442.73) ;
\draw [shift={(190.3,455.42)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6322923568223702] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.4,445.92) .. controls (189.16,444.27) and (189.25,441.52) .. (187.61,439.76) .. controls (185.97,438) and (183.21,437.91) .. (181.46,439.55) .. controls (179.7,441.19) and (179.6,443.95) .. (181.25,445.7) .. controls (182.89,447.46) and (185.64,447.56) .. (187.4,445.92) -- cycle ;
%Straight Lines [id:da2581064938099944] 
\draw    (120.18,503.46) -- (120.18,471.46) ;
\draw [shift={(120.18,485.06)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp4781119192883998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.15,474.64) .. controls (124.91,473) and (125.01,470.25) .. (123.36,468.49) .. controls (121.72,466.73) and (118.97,466.64) .. (117.21,468.28) .. controls (115.45,469.92) and (115.36,472.67) .. (117,474.43) .. controls (118.64,476.19) and (121.39,476.29) .. (123.15,474.64) -- cycle ;
%Straight Lines [id:da5909625843997429] 
\draw    (120.18,471.46) -- (131.79,442.37) ;
\draw [shift={(126.87,454.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5858418009335136] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (123.15,506.64) .. controls (124.91,505) and (125.01,502.25) .. (123.36,500.49) .. controls (121.72,498.73) and (118.97,498.64) .. (117.21,500.28) .. controls (115.45,501.92) and (115.36,504.67) .. (117,506.43) .. controls (118.64,508.19) and (121.39,508.29) .. (123.15,506.64) -- cycle ;
%Straight Lines [id:da04310220963812328] 
\draw    (120.18,471.46) -- (106.43,441.73) ;
\draw [shift={(112.3,454.42)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7747277439787337] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.4,444.92) .. controls (111.16,443.27) and (111.25,440.52) .. (109.61,438.76) .. controls (107.97,437) and (105.21,436.91) .. (103.46,438.55) .. controls (101.7,440.19) and (101.6,442.95) .. (103.25,444.7) .. controls (104.89,446.46) and (107.64,446.56) .. (109.4,444.92) -- cycle ;
%Flowchart: Connector [id:dp8852666341838072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (134.76,445.55) .. controls (136.51,443.91) and (136.61,441.15) .. (134.97,439.4) .. controls (133.33,437.64) and (130.57,437.54) .. (128.81,439.18) .. controls (127.06,440.83) and (126.96,443.58) .. (128.6,445.34) .. controls (130.24,447.1) and (133,447.19) .. (134.76,445.55) -- cycle ;
%Straight Lines [id:da47108965906781675] 
\draw    (219,535.46) -- (284.44,535.46) ;
\draw [shift={(286.44,535.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp1965616288212212] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.65,586.15) .. controls (195.41,584.51) and (195.5,581.75) .. (193.86,579.99) .. controls (192.22,578.23) and (189.46,578.14) .. (187.7,579.78) .. controls (185.95,581.42) and (185.85,584.18) .. (187.49,585.94) .. controls (189.13,587.69) and (191.89,587.79) .. (193.65,586.15) -- cycle ;
%Straight Lines [id:da0029370966688602174] 
\draw    (190.68,615.45) -- (190.68,582.96) ;
\draw [shift={(190.68,596.81)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da38784385139095356] 
\draw    (190.68,582.96) -- (190.68,553.17) ;
\draw [shift={(190.68,565.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp21337248562001987] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.65,617.63) .. controls (195.41,615.99) and (195.5,613.24) .. (193.86,611.48) .. controls (192.22,609.72) and (189.46,609.62) .. (187.7,611.27) .. controls (185.95,612.91) and (185.85,615.66) .. (187.49,617.42) .. controls (189.13,619.18) and (191.89,619.27) .. (193.65,617.63) -- cycle ;
%Flowchart: Connector [id:dp6412053586703161] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.65,556.36) .. controls (195.41,554.72) and (195.5,551.96) .. (193.86,550.2) .. controls (192.22,548.45) and (189.46,548.35) .. (187.7,549.99) .. controls (185.95,551.63) and (185.85,554.39) .. (187.49,556.15) .. controls (189.13,557.9) and (191.89,558) .. (193.65,556.36) -- cycle ;
%Flowchart: Connector [id:dp571351417340782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.4,587.92) .. controls (112.16,586.27) and (112.25,583.52) .. (110.61,581.76) .. controls (108.97,580) and (106.21,579.91) .. (104.46,581.55) .. controls (102.7,583.19) and (102.6,585.95) .. (104.25,587.7) .. controls (105.89,589.46) and (108.64,589.56) .. (110.4,587.92) -- cycle ;
%Straight Lines [id:da12246711078599226] 
\draw    (121.18,614.46) -- (132.79,585.37) ;
\draw [shift={(127.87,597.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8449464425436083] 
\draw    (107.43,584.73) -- (107.43,554.11) ;
\draw [shift={(107.43,567.02)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp022650099908334775] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.4,557.29) .. controls (112.16,555.65) and (112.25,552.89) .. (110.61,551.13) .. controls (108.97,549.38) and (106.21,549.28) .. (104.46,550.92) .. controls (102.7,552.56) and (102.6,555.32) .. (104.25,557.08) .. controls (105.89,558.83) and (108.64,558.93) .. (110.4,557.29) -- cycle ;
%Straight Lines [id:da5216739153950474] 
\draw    (121.18,614.46) -- (107.43,584.73) ;
\draw [shift={(113.3,597.42)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5080496288909885] 
\draw    (132.79,585.37) -- (132.79,554.74) ;
\draw [shift={(132.79,567.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3529236390804906] 
\draw    (313,536.31) -- (338.38,510.92) ;
\draw [shift={(327.39,521.92)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5403423605218572] 
\draw    (338.38,510.92) -- (363.76,485.54) ;
\draw [shift={(352.77,496.54)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp004709635305589321] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.97,539.49) .. controls (317.73,537.85) and (317.82,535.09) .. (316.18,533.34) .. controls (314.54,531.58) and (311.79,531.48) .. (310.03,533.12) .. controls (308.27,534.76) and (308.18,537.52) .. (309.82,539.28) .. controls (311.46,541.04) and (314.21,541.13) .. (315.97,539.49) -- cycle ;
%Flowchart: Connector [id:dp17346967064651042] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.35,514.11) .. controls (343.11,512.47) and (343.21,509.71) .. (341.57,507.95) .. controls (339.92,506.19) and (337.17,506.1) .. (335.41,507.74) .. controls (333.65,509.38) and (333.56,512.14) .. (335.2,513.9) .. controls (336.84,515.65) and (339.6,515.75) .. (341.35,514.11) -- cycle ;
%Flowchart: Connector [id:dp5397330790389178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.05,488.41) .. controls (368.81,486.77) and (368.91,484.01) .. (367.27,482.25) .. controls (365.62,480.49) and (362.87,480.4) .. (361.11,482.04) .. controls (359.35,483.68) and (359.26,486.44) .. (360.9,488.19) .. controls (362.54,489.95) and (365.3,490.05) .. (367.05,488.41) -- cycle ;
%Straight Lines [id:da07032200047712789] 
\draw    (389.78,561.69) -- (415.17,536.31) ;
\draw [shift={(400.07,551.4)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da04073941042584339] 
\draw    (364.08,587.39) -- (389.46,562.01) ;
\draw [shift={(374.37,577.1)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3729583904193172] 
\draw    (313,536.31) -- (338.38,562.3) ;
\draw [shift={(327.37,551.02)}, rotate = 225.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9699652108963646] 
\draw    (338.38,562.3) -- (364.08,587.39) ;
\draw [shift={(352.95,576.52)}, rotate = 224.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5341752530984141] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.44,514.4) .. controls (394.19,512.76) and (394.29,510) .. (392.65,508.24) .. controls (391.01,506.49) and (388.25,506.39) .. (386.49,508.03) .. controls (384.74,509.67) and (384.64,512.43) .. (386.28,514.19) .. controls (387.92,515.94) and (390.68,516.04) .. (392.44,514.4) -- cycle ;
%Straight Lines [id:da3958072974127318] 
\draw    (365.08,485.22) -- (390.46,511.21) ;
\draw [shift={(375.4,495.79)}, rotate = 45.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5263503909137354] 
\draw    (390.78,510.32) -- (416.17,536.31) ;
\draw [shift={(401.1,520.88)}, rotate = 45.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp06657673745010195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.35,565.48) .. controls (343.11,563.84) and (343.21,561.08) .. (341.57,559.33) .. controls (339.92,557.57) and (337.17,557.47) .. (335.41,559.11) .. controls (333.65,560.76) and (333.56,563.51) .. (335.2,565.27) .. controls (336.84,567.03) and (339.6,567.12) .. (341.35,565.48) -- cycle ;
%Flowchart: Connector [id:dp09451225022609722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.14,539.49) .. controls (419.89,537.85) and (419.99,535.09) .. (418.35,533.34) .. controls (416.71,531.58) and (413.95,531.48) .. (412.19,533.12) .. controls (410.44,534.76) and (410.34,537.52) .. (411.98,539.28) .. controls (413.62,541.04) and (416.38,541.13) .. (418.14,539.49) -- cycle ;
%Flowchart: Connector [id:dp7648346945325197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.75,564.87) .. controls (394.51,563.23) and (394.61,560.48) .. (392.97,558.72) .. controls (391.33,556.96) and (388.57,556.86) .. (386.81,558.51) .. controls (385.05,560.15) and (384.96,562.9) .. (386.6,564.66) .. controls (388.24,566.42) and (391,566.51) .. (392.75,564.87) -- cycle ;
%Flowchart: Connector [id:dp05052296486996788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.05,590.57) .. controls (368.81,588.93) and (368.91,586.18) .. (367.27,584.42) .. controls (365.62,582.66) and (362.87,582.56) .. (361.11,584.21) .. controls (359.35,585.85) and (359.26,588.6) .. (360.9,590.36) .. controls (362.54,592.12) and (365.3,592.21) .. (367.05,590.57) -- cycle ;
%Straight Lines [id:da46010746129200575] 
\draw    (338.18,510.46) -- (324.43,480.73) ;
\draw [shift={(330.3,493.42)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp41911957291862467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.4,483.92) .. controls (329.16,482.27) and (329.25,479.52) .. (327.61,477.76) .. controls (325.97,476) and (323.21,475.91) .. (321.46,477.55) .. controls (319.7,479.19) and (319.6,481.95) .. (321.25,483.7) .. controls (322.89,485.46) and (325.64,485.56) .. (327.4,483.92) -- cycle ;
%Straight Lines [id:da921801434890495] 
\draw    (414.68,537.45) -- (432.18,507.46) ;
\draw [shift={(424.64,520.38)}, rotate = 120.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp14622274283137981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.15,510.64) .. controls (436.91,509) and (437.01,506.25) .. (435.36,504.49) .. controls (433.72,502.73) and (430.97,502.64) .. (429.21,504.28) .. controls (427.45,505.92) and (427.36,508.67) .. (429,510.43) .. controls (430.64,512.19) and (433.39,512.29) .. (435.15,510.64) -- cycle ;
%Straight Lines [id:da08619508997925507] 
\draw    (432.18,507.46) -- (443.79,478.37) ;
\draw [shift={(438.87,490.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6755046197511813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.76,481.55) .. controls (448.51,479.91) and (448.61,477.15) .. (446.97,475.4) .. controls (445.33,473.64) and (442.57,473.54) .. (440.81,475.18) .. controls (439.06,476.83) and (438.96,479.58) .. (440.6,481.34) .. controls (442.24,483.1) and (445,483.19) .. (446.76,481.55) -- cycle ;
%Straight Lines [id:da8974278457782926] 
\draw    (432.18,507.46) -- (418.43,477.73) ;
\draw [shift={(424.3,490.42)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7840196702967518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.4,480.92) .. controls (423.16,479.27) and (423.25,476.52) .. (421.61,474.76) .. controls (419.97,473) and (417.21,472.91) .. (415.46,474.55) .. controls (413.7,476.19) and (413.6,478.95) .. (415.25,480.7) .. controls (416.89,482.46) and (419.64,482.56) .. (421.4,480.92) -- cycle ;
%Flowchart: Connector [id:dp11762497527994509] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (124.15,617.64) .. controls (125.91,616) and (126.01,613.25) .. (124.36,611.49) .. controls (122.72,609.73) and (119.97,609.64) .. (118.21,611.28) .. controls (116.45,612.92) and (116.36,615.67) .. (118,617.43) .. controls (119.64,619.19) and (122.39,619.29) .. (124.15,617.64) -- cycle ;
%Flowchart: Connector [id:dp07287275917879865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (135.76,557.92) .. controls (137.51,556.28) and (137.61,553.53) .. (135.97,551.77) .. controls (134.33,550.01) and (131.57,549.92) .. (129.81,551.56) .. controls (128.06,553.2) and (127.96,555.95) .. (129.6,557.71) .. controls (131.24,559.47) and (134,559.56) .. (135.76,557.92) -- cycle ;
%Flowchart: Connector [id:dp5984869259191653] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.76,588.55) .. controls (137.51,586.91) and (137.61,584.15) .. (135.97,582.4) .. controls (134.33,580.64) and (131.57,580.54) .. (129.81,582.18) .. controls (128.06,583.83) and (127.96,586.58) .. (129.6,588.34) .. controls (131.24,590.1) and (134,590.19) .. (135.76,588.55) -- cycle ;
%Flowchart: Connector [id:dp6901759849396214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.58,559.06) .. controls (432.32,561.1) and (432.96,563.79) .. (435,565.05) .. controls (437.05,566.31) and (439.73,565.67) .. (441,563.63) .. controls (442.26,561.58) and (441.62,558.9) .. (439.57,557.63) .. controls (437.53,556.37) and (434.84,557.01) .. (433.58,559.06) -- cycle ;
%Straight Lines [id:da7679536029343413] 
\draw    (437.29,561.34) -- (445.39,590.88) ;
\draw [shift={(441.97,578.42)}, rotate = 254.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp48330206881343796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.68,588.59) .. controls (440.42,590.64) and (441.05,593.32) .. (443.1,594.59) .. controls (445.15,595.85) and (447.83,595.21) .. (449.09,593.16) .. controls (450.35,591.12) and (449.72,588.43) .. (447.67,587.17) .. controls (445.62,585.91) and (442.94,586.55) .. (441.68,588.59) -- cycle ;
%Straight Lines [id:da4573221313061985] 
\draw    (416.17,536.31) -- (437.29,561.34) ;
\draw [shift={(428.27,550.66)}, rotate = 229.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (179.82,429.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (204.82,429.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (101.82,428.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (112,510.85) node [anchor=north west][inner sep=0.75pt]    {$\eta _{1}^{( 1)}$};
% Text Node
\draw (173.49,510.42) node [anchor=north west][inner sep=0.75pt]    {$\eta _{2}^{( 1)}$};
% Text Node
\draw (103.82,540.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (319.82,467.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (413.82,464.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (438.82,464.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (108,623.85) node [anchor=north west][inner sep=0.75pt]    {$\eta _{1}^{( 2)}$};
% Text Node
\draw (177.49,623.42) node [anchor=north west][inner sep=0.75pt]    {$\eta _{2}^{( 2)}$};
% Text Node
\draw (97.98,450.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (130.98,450.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (148.98,450.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (177.98,450.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (206.98,450.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (94.98,560.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (133.76,560.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (191.98,560.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (107.98,480.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (160.98,480.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (190.98,480.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (102.98,593.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (127.98,593.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (192.98,591.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (342.98,487.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (375.98,487.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (342.98,575.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (374.77,575.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (316.98,550.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (316.98,511.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (400.98,511.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (425.43,519.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (321.98,492.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (414.98,487.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (438.98,487.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (402.47,552) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (427.43,540.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (442.98,569.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (449.09,593.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (284.49,615.42) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Tr}\left( \eta _{1}^{( 1)} \circ \eta _{2}^{( 1)\top} \circ \eta _{1}^{( 2)} \circ \eta _{2}^{( 2)\top}\right)$};


\end{tikzpicture}

==> Figures/decoratedpath.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3655); %set diagram left start at 0, and has height of 3655

%Straight Lines [id:da959453379137163] 
\draw    (120.12,1059.63) -- (146.66,1059.63) ;
\draw [shift={(129.99,1059.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7658954040910041] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.82,1059.63) .. controls (143.82,1058.06) and (145.1,1056.78) .. (146.66,1056.78) .. controls (148.23,1056.78) and (149.5,1058.06) .. (149.5,1059.63) .. controls (149.5,1061.19) and (148.23,1062.47) .. (146.66,1062.47) .. controls (145.1,1062.47) and (143.82,1061.19) .. (143.82,1059.63) -- cycle ;
%Straight Lines [id:da1727059221950238] 
\draw    (146.66,1059.63) -- (156.92,1059.63) ;
%Flowchart: Connector [id:dp46610230807111197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.28,1059.63) .. controls (117.28,1058.06) and (118.55,1056.78) .. (120.12,1056.78) .. controls (121.69,1056.78) and (122.96,1058.06) .. (122.96,1059.63) .. controls (122.96,1061.19) and (121.69,1062.47) .. (120.12,1062.47) .. controls (118.55,1062.47) and (117.28,1061.19) .. (117.28,1059.63) -- cycle ;
%Straight Lines [id:da3268772639991385] 
\draw    (189.31,1059.63) -- (215.86,1059.63) ;
\draw [shift={(199.18,1059.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9888183653765482] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.01,1059.63) .. controls (213.01,1058.06) and (214.29,1056.78) .. (215.86,1056.78) .. controls (217.42,1056.78) and (218.7,1058.06) .. (218.7,1059.63) .. controls (218.7,1061.19) and (217.42,1062.47) .. (215.86,1062.47) .. controls (214.29,1062.47) and (213.01,1061.19) .. (213.01,1059.63) -- cycle ;
%Flowchart: Connector [id:dp08352567633606423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.47,1059.63) .. controls (186.47,1058.06) and (187.74,1056.78) .. (189.31,1056.78) .. controls (190.88,1056.78) and (192.15,1058.06) .. (192.15,1059.63) .. controls (192.15,1061.19) and (190.88,1062.47) .. (189.31,1062.47) .. controls (187.74,1062.47) and (186.47,1061.19) .. (186.47,1059.63) -- cycle ;
%Straight Lines [id:da3099751165192467] 
\draw    (179.05,1059.63) -- (189.31,1059.63) ;
%Straight Lines [id:da09872143302331327] 
\draw    (215.86,1059.63) -- (242.4,1059.63) ;
\draw [shift={(225.73,1059.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4629660476300933] 
\draw    (242.4,1059.63) -- (268.95,1059.63) ;
\draw [shift={(258.07,1059.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da04468656890349032] 
\draw    (268.95,1059.63) -- (295.49,1059.63) ;
\draw [shift={(284.62,1059.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp3947057921640179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.56,1059.63) .. controls (239.56,1058.06) and (240.83,1056.78) .. (242.4,1056.78) .. controls (243.97,1056.78) and (245.24,1058.06) .. (245.24,1059.63) .. controls (245.24,1061.19) and (243.97,1062.47) .. (242.4,1062.47) .. controls (240.83,1062.47) and (239.56,1061.19) .. (239.56,1059.63) -- cycle ;
%Flowchart: Connector [id:dp2571873892475621] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.11,1059.63) .. controls (266.11,1058.06) and (267.38,1056.78) .. (268.95,1056.78) .. controls (270.52,1056.78) and (271.79,1058.06) .. (271.79,1059.63) .. controls (271.79,1061.19) and (270.52,1062.47) .. (268.95,1062.47) .. controls (267.38,1062.47) and (266.11,1061.19) .. (266.11,1059.63) -- cycle ;
%Flowchart: Connector [id:dp1482760067741925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.65,1059.63) .. controls (292.65,1058.06) and (293.92,1056.78) .. (295.49,1056.78) .. controls (297.06,1056.78) and (298.33,1058.06) .. (298.33,1059.63) .. controls (298.33,1061.19) and (297.06,1062.47) .. (295.49,1062.47) .. controls (293.92,1062.47) and (292.65,1061.19) .. (292.65,1059.63) -- cycle ;
%Straight Lines [id:da8474108422193746] 
\draw    (295.49,1059.63) -- (305.75,1059.63) ;
%Straight Lines [id:da47201794935762176] 
\draw    (339.44,1059.63) -- (365.99,1059.63) ;
\draw [shift={(355.12,1059.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp20313695963193645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.15,1059.63) .. controls (363.15,1058.06) and (364.42,1056.78) .. (365.99,1056.78) .. controls (367.56,1056.78) and (368.83,1058.06) .. (368.83,1059.63) .. controls (368.83,1061.19) and (367.56,1062.47) .. (365.99,1062.47) .. controls (364.42,1062.47) and (363.15,1061.19) .. (363.15,1059.63) -- cycle ;
%Straight Lines [id:da28101787579222404] 
\draw    (328.96,1059.63) -- (339.21,1059.63) ;
%Flowchart: Connector [id:dp09663188966342018] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.6,1059.63) .. controls (336.6,1058.06) and (337.87,1056.78) .. (339.44,1056.78) .. controls (341.01,1056.78) and (342.28,1058.06) .. (342.28,1059.63) .. controls (342.28,1061.19) and (341.01,1062.47) .. (339.44,1062.47) .. controls (337.87,1062.47) and (336.6,1061.19) .. (336.6,1059.63) -- cycle ;
%Straight Lines [id:da00624829044686348] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150.99,1059.63) -- (179.05,1059.63) ;
%Straight Lines [id:da3087182587456374] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.75,1059.63) -- (333.82,1059.63) ;
%Straight Lines [id:da26289125882219955] 
\draw    (242.4,1059.63) -- (229.84,1085.96) ;
%Straight Lines [id:da3843672115400546] 
\draw    (242.4,1059.63) -- (255.95,1085.96) ;
%Straight Lines [id:da2566012386768399] 
\draw    (215.86,1059.63) -- (203.29,1085.96) ;
%Straight Lines [id:da05892884361826234] 
\draw    (189.31,1059.63) -- (176.75,1085.96) ;
%Straight Lines [id:da31981418745250456] 
\draw    (146.66,1059.63) -- (134.1,1085.96) ;
%Straight Lines [id:da1821744692938677] 
\draw    (268.95,1059.63) -- (282.49,1085.96) ;
%Straight Lines [id:da9885932406377693] 
\draw    (295.49,1059.63) -- (309.04,1085.96) ;
%Straight Lines [id:da21117306300433647] 
\draw    (339.21,1059.63) -- (352.76,1085.96) ;

% Text Node
\draw (130.2,1046.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (190.33,1046.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ell _{i} -1$};
% Text Node
\draw (225.51,1046.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ell _{i}$};
% Text Node
\draw (251.62,1046.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ell _{i}$};
% Text Node
\draw (271.27,1046.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\ell _{i} -1$};
% Text Node
\draw (348.22,1046.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (126.44,1087.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{0}^{( i)}$};
% Text Node
\draw (162.45,1087.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{\ell _{i} -2}^{( i)}$};
% Text Node
\draw (192.48,1087.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{\ell _{i} -1}^{( i)}$};
% Text Node
\draw (223.05,1087.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{\ell _{i}}^{( i)}$};
% Text Node
\draw (250.46,1087.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{\ell _{i}}^{( i)}$};
% Text Node
\draw (276.03,1087.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{\ell _{i} -1}^{( i)}$};
% Text Node
\draw (302.14,1087.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{\ell _{i} -2}^{( i)}$};
% Text Node
\draw (347.07,1087.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{0}^{( i)}$};
% Text Node
\draw (104.28,1060.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{l}$};
% Text Node
\draw (370.83,1061.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{r}$};
% Text Node
\draw (238.28,1044.08) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v$};


\end{tikzpicture}

==> Figures/derivative.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7031); %set diagram left start at 0, and has height of 7031

%Flowchart: Connector [id:dp22087521999459991] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.7,6770.45) .. controls (460.32,6772.23) and (463.07,6772.36) .. (464.85,6770.75) .. controls (466.64,6769.13) and (466.77,6766.38) .. (465.15,6764.6) .. controls (463.54,6762.81) and (460.79,6762.68) .. (459,6764.3) .. controls (457.22,6765.91) and (457.09,6768.67) .. (458.7,6770.45) -- cycle ;
%Straight Lines [id:da8187030247821705] 
\draw    (396.39,6767.01) -- (426.3,6767.01) ;
\draw [shift={(413.75,6767.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9472113130240115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.08,6769.94) .. controls (424.7,6771.72) and (427.45,6771.85) .. (429.23,6770.24) .. controls (431.01,6768.62) and (431.15,6765.87) .. (429.53,6764.09) .. controls (427.91,6762.3) and (425.16,6762.17) .. (423.38,6763.79) .. controls (421.6,6765.4) and (421.46,6768.16) .. (423.08,6769.94) -- cycle ;
%Curve Lines [id:da717518823454465] 
\draw    (426.3,6767.01) .. controls (440.55,6782.92) and (446.13,6783.8) .. (461.93,6767.52) ;
\draw [shift={(440.6,6778.8)}, rotate = 7.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6633341087734952] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (426.3,6767.01) .. controls (441.79,6751.73) and (446.99,6751.8) .. (461.93,6767.52) ;
\draw [shift={(446.78,6755.97)}, rotate = 183.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da8618955801261716] 
\draw    (426.3,6767.01) -- (403.34,6744.04) ;
\draw [shift={(413.12,6753.83)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp4432978063941424] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (406.31,6747.23) .. controls (408.07,6745.58) and (408.16,6742.83) .. (406.52,6741.07) .. controls (404.88,6739.31) and (402.12,6739.22) .. (400.37,6740.86) .. controls (398.61,6742.5) and (398.51,6745.26) .. (400.15,6747.01) .. controls (401.79,6748.77) and (404.55,6748.87) .. (406.31,6747.23) -- cycle ;
%Straight Lines [id:da9370974376288745] 
\draw    (426.3,6767.01) -- (402.98,6790.34) ;
\draw [shift={(412.94,6780.37)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp766827084621516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (405.95,6793.52) .. controls (407.71,6791.88) and (407.8,6789.13) .. (406.16,6787.37) .. controls (404.52,6785.61) and (401.76,6785.52) .. (400.01,6787.16) .. controls (398.25,6788.8) and (398.15,6791.55) .. (399.79,6793.31) .. controls (401.43,6795.07) and (404.19,6795.16) .. (405.95,6793.52) -- cycle ;
%Flowchart: Connector [id:dp6272486238243793] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (399.36,6770.19) .. controls (401.12,6768.55) and (401.21,6765.8) .. (399.57,6764.04) .. controls (397.93,6762.28) and (395.18,6762.19) .. (393.42,6763.83) .. controls (391.66,6765.47) and (391.56,6768.22) .. (393.21,6769.98) .. controls (394.85,6771.74) and (397.6,6771.84) .. (399.36,6770.19) -- cycle ;
%Straight Lines [id:da37317688533522864] 
\draw    (430.5,6794.44) -- (430.5,6819.34) ;
\draw [shift={(430.5,6821.34)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Flowchart: Connector [id:dp4200933085216162] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.7,6864.45) .. controls (355.32,6866.23) and (358.07,6866.36) .. (359.85,6864.75) .. controls (361.64,6863.13) and (361.77,6860.38) .. (360.15,6858.6) .. controls (358.54,6856.81) and (355.79,6856.68) .. (354,6858.3) .. controls (352.22,6859.91) and (352.09,6862.67) .. (353.7,6864.45) -- cycle ;
%Straight Lines [id:da6254719224428688] 
\draw    (291.39,6861.01) -- (321.3,6861.01) ;
\draw [shift={(308.75,6861.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5307274219317152] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.08,6863.94) .. controls (319.7,6865.72) and (322.45,6865.85) .. (324.23,6864.24) .. controls (326.01,6862.62) and (326.15,6859.87) .. (324.53,6858.09) .. controls (322.91,6856.3) and (320.16,6856.17) .. (318.38,6857.79) .. controls (316.6,6859.4) and (316.46,6862.16) .. (318.08,6863.94) -- cycle ;
%Curve Lines [id:da4153077912720724] 
\draw    (321.3,6861.01) .. controls (335.55,6876.92) and (341.13,6877.8) .. (356.93,6861.52) ;
\draw [shift={(335.6,6872.8)}, rotate = 7.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9127091790252472] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (321.3,6861.01) .. controls (336.79,6845.73) and (341.99,6845.8) .. (356.93,6861.52) ;
\draw [shift={(341.78,6849.97)}, rotate = 183.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da7912862278765364] 
\draw    (321.3,6861.01) -- (298.34,6838.04) ;
\draw [shift={(308.12,6847.83)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp40373486421177784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (301.31,6841.23) .. controls (303.07,6839.58) and (303.16,6836.83) .. (301.52,6835.07) .. controls (299.88,6833.31) and (297.12,6833.22) .. (295.37,6834.86) .. controls (293.61,6836.5) and (293.51,6839.26) .. (295.15,6841.01) .. controls (296.79,6842.77) and (299.55,6842.87) .. (301.31,6841.23) -- cycle ;
%Straight Lines [id:da07494307368792008] 
\draw    (321.3,6861.01) -- (297.98,6884.34) ;
\draw [shift={(307.94,6874.37)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp15259794530635562] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (300.95,6887.52) .. controls (302.71,6885.88) and (302.8,6883.13) .. (301.16,6881.37) .. controls (299.52,6879.61) and (296.76,6879.52) .. (295.01,6881.16) .. controls (293.25,6882.8) and (293.15,6885.55) .. (294.79,6887.31) .. controls (296.43,6889.07) and (299.19,6889.16) .. (300.95,6887.52) -- cycle ;
%Flowchart: Connector [id:dp14961749726454276] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (294.36,6864.19) .. controls (296.12,6862.55) and (296.21,6859.8) .. (294.57,6858.04) .. controls (292.93,6856.28) and (290.18,6856.19) .. (288.42,6857.83) .. controls (286.66,6859.47) and (286.56,6862.22) .. (288.21,6863.98) .. controls (289.85,6865.74) and (292.6,6865.84) .. (294.36,6864.19) -- cycle ;
%Flowchart: Connector [id:dp959331778209738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.7,6864.45) .. controls (459.32,6866.23) and (462.07,6866.36) .. (463.85,6864.75) .. controls (465.64,6863.13) and (465.77,6860.38) .. (464.15,6858.6) .. controls (462.54,6856.81) and (459.79,6856.68) .. (458,6858.3) .. controls (456.22,6859.91) and (456.09,6862.67) .. (457.7,6864.45) -- cycle ;
%Straight Lines [id:da18034718339552414] 
\draw    (395.39,6861.01) -- (425.3,6861.01) ;
\draw [shift={(412.75,6861.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp3075774463570534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.08,6863.94) .. controls (423.7,6865.72) and (426.45,6865.85) .. (428.23,6864.24) .. controls (430.01,6862.62) and (430.15,6859.87) .. (428.53,6858.09) .. controls (426.91,6856.3) and (424.16,6856.17) .. (422.38,6857.79) .. controls (420.6,6859.4) and (420.46,6862.16) .. (422.08,6863.94) -- cycle ;
%Curve Lines [id:da029738128283341658] 
\draw    (425.3,6861.01) .. controls (439.55,6876.92) and (445.13,6877.8) .. (460.93,6861.52) ;
\draw [shift={(439.6,6872.8)}, rotate = 7.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6258063804250908] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (425.3,6861.01) .. controls (440.79,6845.73) and (445.99,6845.8) .. (460.93,6861.52) ;
\draw [shift={(445.78,6849.97)}, rotate = 183.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da44866472864864104] 
\draw    (425.3,6861.01) -- (402.34,6838.04) ;
\draw [shift={(412.12,6847.83)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5455406705355718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (405.31,6841.23) .. controls (407.07,6839.58) and (407.16,6836.83) .. (405.52,6835.07) .. controls (403.88,6833.31) and (401.12,6833.22) .. (399.37,6834.86) .. controls (397.61,6836.5) and (397.51,6839.26) .. (399.15,6841.01) .. controls (400.79,6842.77) and (403.55,6842.87) .. (405.31,6841.23) -- cycle ;
%Straight Lines [id:da2451706924028968] 
\draw    (425.3,6861.01) -- (401.98,6884.34) ;
\draw [shift={(411.94,6874.37)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8817052581246587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (404.95,6887.52) .. controls (406.71,6885.88) and (406.8,6883.13) .. (405.16,6881.37) .. controls (403.52,6879.61) and (400.76,6879.52) .. (399.01,6881.16) .. controls (397.25,6882.8) and (397.15,6885.55) .. (398.79,6887.31) .. controls (400.43,6889.07) and (403.19,6889.16) .. (404.95,6887.52) -- cycle ;
%Flowchart: Connector [id:dp5701067576802176] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (398.36,6864.19) .. controls (400.12,6862.55) and (400.21,6859.8) .. (398.57,6858.04) .. controls (396.93,6856.28) and (394.18,6856.19) .. (392.42,6857.83) .. controls (390.66,6859.47) and (390.56,6862.22) .. (392.21,6863.98) .. controls (393.85,6865.74) and (396.6,6865.84) .. (398.36,6864.19) -- cycle ;
%Flowchart: Connector [id:dp8527473440168171] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (559.7,6864.45) .. controls (561.32,6866.23) and (564.07,6866.36) .. (565.85,6864.75) .. controls (567.64,6863.13) and (567.77,6860.38) .. (566.15,6858.6) .. controls (564.54,6856.81) and (561.79,6856.68) .. (560,6858.3) .. controls (558.22,6859.91) and (558.09,6862.67) .. (559.7,6864.45) -- cycle ;
%Straight Lines [id:da5880046015917227] 
\draw    (497.39,6861.01) -- (527.3,6861.01) ;
\draw [shift={(514.75,6861.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5018752895200087] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.08,6863.94) .. controls (525.7,6865.72) and (528.45,6865.85) .. (530.23,6864.24) .. controls (532.01,6862.62) and (532.15,6859.87) .. (530.53,6858.09) .. controls (528.91,6856.3) and (526.16,6856.17) .. (524.38,6857.79) .. controls (522.6,6859.4) and (522.46,6862.16) .. (524.08,6863.94) -- cycle ;
%Curve Lines [id:da8149306284642446] 
\draw    (527.3,6861.01) .. controls (541.55,6876.92) and (547.13,6877.8) .. (562.93,6861.52) ;
\draw [shift={(541.6,6872.8)}, rotate = 7.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da37228512245174394] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (527.3,6861.01) .. controls (542.79,6845.73) and (547.99,6845.8) .. (562.93,6861.52) ;
\draw [shift={(547.78,6849.97)}, rotate = 183.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da22453346200200608] 
\draw    (527.3,6861.01) -- (504.34,6838.04) ;
\draw [shift={(514.12,6847.83)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8339245763608685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (507.31,6841.23) .. controls (509.07,6839.58) and (509.16,6836.83) .. (507.52,6835.07) .. controls (505.88,6833.31) and (503.12,6833.22) .. (501.37,6834.86) .. controls (499.61,6836.5) and (499.51,6839.26) .. (501.15,6841.01) .. controls (502.79,6842.77) and (505.55,6842.87) .. (507.31,6841.23) -- cycle ;
%Straight Lines [id:da048844700578848044] 
\draw    (527.3,6861.01) -- (503.98,6884.34) ;
\draw [shift={(513.94,6874.37)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8387847383809662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (506.95,6887.52) .. controls (508.71,6885.88) and (508.8,6883.13) .. (507.16,6881.37) .. controls (505.52,6879.61) and (502.76,6879.52) .. (501.01,6881.16) .. controls (499.25,6882.8) and (499.15,6885.55) .. (500.79,6887.31) .. controls (502.43,6889.07) and (505.19,6889.16) .. (506.95,6887.52) -- cycle ;
%Flowchart: Connector [id:dp7646156878471991] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (500.36,6864.19) .. controls (502.12,6862.55) and (502.21,6859.8) .. (500.57,6858.04) .. controls (498.93,6856.28) and (496.18,6856.19) .. (494.42,6857.83) .. controls (492.66,6859.47) and (492.56,6862.22) .. (494.21,6863.98) .. controls (495.85,6865.74) and (498.6,6865.84) .. (500.36,6864.19) -- cycle ;

% Text Node
\draw (391,6732.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (390,6786.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (278,6824.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{h}_{a}$};
% Text Node
\draw (277,6878.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{x}_{b}$};
% Text Node
\draw (369,6854.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (471,6854.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$+$};
% Text Node
\draw (332,6837.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W$};
% Text Node
\draw (384,6824.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{x}_{a}$};
% Text Node
\draw (382,6878.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{h}_{b}$};
% Text Node
\draw (483,6879.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{x}_{b}$};
% Text Node
\draw (485,6824.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{x}_{a}$};
% Text Node
\draw (435,6837.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W$};
% Text Node
\draw (540,6836.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$H$};


\end{tikzpicture}

==> Figures/derivative_2.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

% %Shape: Ellipse [id:dp6655324027197658] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (173.7,78.5) .. controls (174.53,78.44) and (175.25,79.14) .. (175.32,80.06) .. controls (175.38,80.98) and (174.77,81.78) .. (173.95,81.84) .. controls (173.12,81.9) and (172.4,81.2) .. (172.33,80.28) .. controls (172.27,79.36) and (172.88,78.56) .. (173.7,78.5) -- cycle ;
% %Curve Lines [id:da3200763784945362] 
% \draw    (179.9,73.67) .. controls (177.27,73.68) and (174.7,74.15) .. (173.71,78.64) ;
% %Curve Lines [id:da602314875289959] 
% \draw    (180.7,86.02) .. controls (178.06,86.03) and (175.58,86.35) .. (173.95,81.84) ;
% %Curve Lines [id:da9277925669493765] 
% \draw    (179.9,82.28) .. controls (177.26,82.29) and (176.98,82.14) .. (175.11,81.01) ;
% %Curve Lines [id:da12640146534520902] 
% \draw    (180.14,76.86) .. controls (177.5,76.88) and (177.35,77.05) .. (174.85,78.92) ;
% %Shape: Ellipse [id:dp6691983223590425] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.7,101.34) .. controls (174.53,101.28) and (175.25,101.98) .. (175.32,102.9) .. controls (175.38,103.83) and (174.77,104.62) .. (173.95,104.68) .. controls (173.12,104.74) and (172.4,104.04) .. (172.33,103.12) .. controls (172.27,102.2) and (172.88,101.4) .. (173.7,101.34) -- cycle ;
% %Curve Lines [id:da09098334436139721] 
% \draw    (179.9,96.51) .. controls (177.27,96.52) and (174.7,97) .. (173.71,101.49) ;
% %Curve Lines [id:da003140656669916808] 
% \draw    (180.7,108.86) .. controls (178.06,108.87) and (175.58,109.2) .. (173.95,104.68) ;
% %Curve Lines [id:da5516966109799646] 
% \draw    (179.9,105.12) .. controls (177.26,105.13) and (176.98,104.98) .. (175.11,103.85) ;
% %Curve Lines [id:da5973824360851745] 
% \draw    (180.14,99.71) .. controls (177.5,99.72) and (177.35,99.89) .. (174.85,101.76) ;
% %Shape: Ellipse [id:dp4210072150796773] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.51,73.94) .. controls (256.72,73.97) and (257.69,74.95) .. (257.66,76.13) .. controls (257.64,77.32) and (256.64,78.26) .. (255.43,78.23) .. controls (254.22,78.21) and (253.25,77.23) .. (253.28,76.05) .. controls (253.3,74.86) and (254.3,73.92) .. (255.51,73.94) -- cycle ;
% %Curve Lines [id:da5691582423697639] 
% \draw    (231.03,54.6) .. controls (241.17,54.3) and (253.83,60.6) .. (255.51,73.94) ;
% %Curve Lines [id:da012002107399146755] 
% \draw    (230.08,126.27) .. controls (240.22,125.97) and (250.14,121.35) .. (255.43,108.5) ;
% %Curve Lines [id:da5840350422764715] 
% \draw    (230.51,66.09) .. controls (240.49,66.22) and (244.98,66.48) .. (253.49,74.82) ;
% %Curve Lines [id:da5210495087995404] 
% \draw    (229.89,115.34) .. controls (239.87,115.48) and (244.05,115.51) .. (253.19,107.98) ;
% %Shape: Rectangle [id:dp32766226073993443] 
% \draw   (180.3,50.16) -- (230.3,50.16) -- (230.3,128.87) -- (180.3,128.87) -- cycle ;
% %Shape: Ellipse [id:dp27919299247780893] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.51,104.21) .. controls (256.72,104.23) and (257.69,105.21) .. (257.66,106.4) .. controls (257.64,107.58) and (256.64,108.52) .. (255.43,108.5) .. controls (254.22,108.48) and (253.25,107.5) .. (253.28,106.31) .. controls (253.3,105.13) and (254.3,104.18) .. (255.51,104.21) -- cycle ;
% %Straight Lines [id:da8829431489868402] 
% \draw [line width=0.75]    (255.43,78.23) -- (255.51,104.03) ;
% \draw [shift={(255.46,87.73)}, rotate = 89.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp788765004191053] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.1,78.9) .. controls (294.93,78.84) and (295.65,79.54) .. (295.72,80.46) .. controls (295.78,81.38) and (295.17,82.18) .. (294.35,82.24) .. controls (293.52,82.3) and (292.8,81.6) .. (292.73,80.68) .. controls (292.67,79.76) and (293.28,78.96) .. (294.1,78.9) -- cycle ;
% %Curve Lines [id:da5653574147133433] 
% \draw    (300.3,74.07) .. controls (297.67,74.08) and (295.1,74.55) .. (294.11,79.04) ;
% %Curve Lines [id:da49638332718511013] 
% \draw    (301.1,86.42) .. controls (298.46,86.43) and (295.98,86.75) .. (294.35,82.24) ;
% %Curve Lines [id:da39849287721597104] 
% \draw    (300.3,82.68) .. controls (297.66,82.69) and (297.38,82.54) .. (295.51,81.41) ;
% %Curve Lines [id:da46356075244464323] 
% \draw    (300.54,77.26) .. controls (297.9,77.28) and (297.75,77.45) .. (295.25,79.32) ;
% %Shape: Ellipse [id:dp700077848305332] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (294.1,101.74) .. controls (294.93,101.68) and (295.65,102.38) .. (295.72,103.3) .. controls (295.78,104.23) and (295.17,105.02) .. (294.35,105.08) .. controls (293.52,105.14) and (292.8,104.44) .. (292.73,103.52) .. controls (292.67,102.6) and (293.28,101.8) .. (294.1,101.74) -- cycle ;
% %Curve Lines [id:da9135952202825957] 
% \draw    (300.3,96.91) .. controls (297.67,96.92) and (295.1,97.4) .. (294.11,101.89) ;
% %Curve Lines [id:da6871274659617201] 
% \draw    (301.1,109.26) .. controls (298.46,109.27) and (295.98,109.6) .. (294.35,105.08) ;
% %Curve Lines [id:da3420897804133227] 
% \draw    (300.3,105.52) .. controls (297.66,105.53) and (297.38,105.38) .. (295.51,104.25) ;
% %Curve Lines [id:da4995530283020948] 
% \draw    (300.54,100.11) .. controls (297.9,100.12) and (297.75,100.29) .. (295.25,102.16) ;
% %Shape: Ellipse [id:dp7020080814970571] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.91,74.34) .. controls (377.12,74.37) and (378.09,75.35) .. (378.06,76.53) .. controls (378.04,77.72) and (377.04,78.66) .. (375.83,78.63) .. controls (374.62,78.61) and (373.65,77.63) .. (373.68,76.45) .. controls (373.7,75.26) and (374.7,74.32) .. (375.91,74.34) -- cycle ;
% %Curve Lines [id:da635512880466016] 
% \draw    (351.43,55) .. controls (361.57,54.7) and (374.23,61) .. (375.91,74.34) ;
% %Curve Lines [id:da4258620124373331] 
% \draw    (350.48,126.67) .. controls (360.62,126.37) and (370.54,121.75) .. (375.83,108.9) ;
% %Curve Lines [id:da7018216234269026] 
% \draw    (350.91,66.49) .. controls (360.89,66.62) and (365.38,66.88) .. (373.89,75.22) ;
% %Curve Lines [id:da12187644914407492] 
% \draw    (350.29,115.74) .. controls (360.27,115.88) and (364.45,115.91) .. (373.59,108.38) ;
% %Shape: Rectangle [id:dp498029211491247] 
% \draw   (300.7,50.56) -- (350.7,50.56) -- (350.7,129.27) -- (300.7,129.27) -- cycle ;
% %Shape: Ellipse [id:dp6129354222884578] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.91,104.61) .. controls (377.12,104.63) and (378.09,105.61) .. (378.06,106.8) .. controls (378.04,107.98) and (377.04,108.92) .. (375.83,108.9) .. controls (374.62,108.88) and (373.65,107.9) .. (373.68,106.71) .. controls (373.7,105.53) and (374.7,104.58) .. (375.91,104.61) -- cycle ;
% %Straight Lines [id:da4867618316243165] 
% \draw [line width=0.75]    (375.83,78.63) -- (375.91,104.43) ;
% \draw [shift={(375.86,88.13)}, rotate = 89.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp9156794343658896] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.1,79.3) .. controls (414.93,79.24) and (415.65,79.94) .. (415.72,80.86) .. controls (415.78,81.78) and (415.17,82.58) .. (414.35,82.64) .. controls (413.52,82.7) and (412.8,82) .. (412.73,81.08) .. controls (412.67,80.16) and (413.28,79.36) .. (414.1,79.3) -- cycle ;
% %Curve Lines [id:da21213741634610828] 
% \draw    (420.3,74.47) .. controls (417.67,74.48) and (415.1,74.95) .. (414.11,79.44) ;
% %Curve Lines [id:da7626716043328712] 
% \draw    (421.1,86.82) .. controls (418.46,86.83) and (415.98,87.15) .. (414.35,82.64) ;
% %Curve Lines [id:da34173031246434027] 
% \draw    (420.3,83.08) .. controls (417.66,83.09) and (417.38,82.94) .. (415.51,81.81) ;
% %Curve Lines [id:da6141965433460495] 
% \draw    (420.54,77.66) .. controls (417.9,77.68) and (417.75,77.85) .. (415.25,79.72) ;
% %Shape: Ellipse [id:dp8850707005836114] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.1,102.14) .. controls (414.93,102.08) and (415.65,102.78) .. (415.72,103.7) .. controls (415.78,104.63) and (415.17,105.42) .. (414.35,105.48) .. controls (413.52,105.54) and (412.8,104.84) .. (412.73,103.92) .. controls (412.67,103) and (413.28,102.2) .. (414.1,102.14) -- cycle ;
% %Curve Lines [id:da11922900433631445] 
% \draw    (420.3,97.31) .. controls (417.67,97.32) and (415.1,97.8) .. (414.11,102.29) ;
% %Curve Lines [id:da2747597369615129] 
% \draw    (421.1,109.66) .. controls (418.46,109.67) and (415.98,110) .. (414.35,105.48) ;
% %Curve Lines [id:da33645988206533994] 
% \draw    (420.3,105.92) .. controls (417.66,105.93) and (417.38,105.78) .. (415.51,104.65) ;
% %Curve Lines [id:da729493459083685] 
% \draw    (420.54,100.51) .. controls (417.9,100.52) and (417.75,100.69) .. (415.25,102.56) ;
% %Shape: Ellipse [id:dp19071410419016854] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.91,74.74) .. controls (497.12,74.77) and (498.09,75.75) .. (498.06,76.93) .. controls (498.04,78.12) and (497.04,79.06) .. (495.83,79.03) .. controls (494.62,79.01) and (493.65,78.03) .. (493.68,76.85) .. controls (493.7,75.66) and (494.7,74.72) .. (495.91,74.74) -- cycle ;
% %Curve Lines [id:da07562870965663282] 
% \draw    (471.43,55.4) .. controls (481.57,55.1) and (494.23,61.4) .. (495.91,74.74) ;
% %Curve Lines [id:da9022924627396858] 
% \draw    (470.48,127.07) .. controls (480.62,126.77) and (490.54,122.15) .. (495.83,109.3) ;
% %Curve Lines [id:da8526017888882651] 
% \draw    (470.91,66.89) .. controls (480.89,67.02) and (485.38,67.28) .. (493.89,75.62) ;
% %Curve Lines [id:da7413116104402826] 
% \draw    (470.29,116.14) .. controls (480.27,116.28) and (484.45,116.31) .. (493.59,108.78) ;
% %Shape: Rectangle [id:dp580010646941711] 
% \draw   (420.7,50.96) -- (470.7,50.96) -- (470.7,129.67) -- (420.7,129.67) -- cycle ;
% %Shape: Ellipse [id:dp2481874330918017] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.91,105.01) .. controls (497.12,105.03) and (498.09,106.01) .. (498.06,107.2) .. controls (498.04,108.38) and (497.04,109.32) .. (495.83,109.3) .. controls (494.62,109.28) and (493.65,108.3) .. (493.68,107.11) .. controls (493.7,105.93) and (494.7,104.98) .. (495.91,105.01) -- cycle ;
% %Straight Lines [id:da7683156054747888] 
% \draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (495.83,79.03) -- (495.91,104.83) ;
% \draw [shift={(495.86,88.53)}, rotate = 89.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% % Text Node
% \draw (198.53,81.9) node [anchor=north west][inner sep=0.75pt]    {$G$};
% % Text Node
% \draw (157.43,98.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}_{b}$};
% % Text Node
% \draw (239.6,87.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% % Text Node
% \draw (318.93,82.3) node [anchor=north west][inner sep=0.75pt]    {$G$};
% % Text Node
% \draw (278.2,77.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}_{a}$};
% % Text Node
% \draw (359.2,89.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% % Text Node
% \draw (438.93,82.7) node [anchor=north west][inner sep=0.75pt]    {$G$};
% % Text Node
% \draw (399,76.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}_{a}$};
% % Text Node
% \draw (398.63,99.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}_{b}$};
% % Text Node
% \draw (291.4,143.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( \mathrm{d}\bW_{G})_{(\mathbf{x}_{a} ,\mathbf{x}_{b} ,W)}$};
% % Text Node
% \draw (266,83.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% % Text Node
% \draw (385.2,83.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};


% \end{tikzpicture}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Curve Lines [id:da06536927971260376] 
\draw    (179.9,73.67) .. controls (177.27,73.68) and (174.7,74.15) .. (173.71,78.64) ;
%Curve Lines [id:da6265429237887548] 
\draw    (180.7,86.02) .. controls (178.06,86.03) and (175.58,86.35) .. (173.95,81.84) ;
%Curve Lines [id:da6949317461080908] 
\draw    (179.9,82.28) .. controls (177.26,82.29) and (176.98,82.14) .. (175.11,81.01) ;
%Curve Lines [id:da27414683609894785] 
\draw    (180.14,76.86) .. controls (177.5,76.88) and (177.35,77.05) .. (174.85,78.92) ;
%Curve Lines [id:da9730746053849881] 
\draw    (179.9,96.51) .. controls (177.27,96.52) and (174.7,97) .. (173.71,101.49) ;
%Curve Lines [id:da09258582944446214] 
\draw    (180.7,108.86) .. controls (178.06,108.87) and (175.58,109.2) .. (173.95,104.68) ;
%Curve Lines [id:da6455490942646334] 
\draw    (179.9,105.12) .. controls (177.26,105.13) and (176.98,104.98) .. (175.11,103.85) ;
%Curve Lines [id:da82825105216963] 
\draw    (180.14,99.71) .. controls (177.5,99.72) and (177.35,99.89) .. (174.85,101.76) ;
%Curve Lines [id:da16388636857494543] 
\draw    (231.03,54.6) .. controls (241.17,54.3) and (253.83,60.6) .. (255.51,73.94) ;
%Curve Lines [id:da8053264145363701] 
\draw    (230.08,126.27) .. controls (240.22,125.97) and (250.14,121.35) .. (255.43,108.5) ;
%Curve Lines [id:da3019635279499846] 
\draw    (230.51,66.09) .. controls (240.49,66.22) and (244.98,66.48) .. (253.49,74.82) ;
%Curve Lines [id:da5696436253798529] 
\draw    (229.89,115.34) .. controls (239.87,115.48) and (244.05,115.51) .. (253.19,107.98) ;
%Shape: Rectangle [id:dp29650599858529025] 
\draw   (180.3,50.16) -- (230.3,50.16) -- (230.3,128.87) -- (180.3,128.87) -- cycle ;
%Straight Lines [id:da47809720307343984] 
\draw [line width=0.75]    (255.43,78.23) -- (255.51,104.03) ;
\draw [shift={(255.46,87.73)}, rotate = 89.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da5478658340932105] 
\draw    (300.3,74.07) .. controls (297.67,74.08) and (295.1,74.55) .. (294.11,79.04) ;
%Curve Lines [id:da8342076651335495] 
\draw    (301.1,86.42) .. controls (298.46,86.43) and (295.98,86.75) .. (294.35,82.24) ;
%Curve Lines [id:da5563180258699996] 
\draw    (300.3,82.68) .. controls (297.66,82.69) and (297.38,82.54) .. (295.51,81.41) ;
%Curve Lines [id:da8518711933583014] 
\draw    (300.54,77.26) .. controls (297.9,77.28) and (297.75,77.45) .. (295.25,79.32) ;
%Curve Lines [id:da2158548646871854] 
\draw    (300.3,96.91) .. controls (297.67,96.92) and (295.1,97.4) .. (294.11,101.89) ;
%Curve Lines [id:da07089606194599951] 
\draw    (301.1,109.26) .. controls (298.46,109.27) and (295.98,109.6) .. (294.35,105.08) ;
%Curve Lines [id:da6682444282168842] 
\draw    (300.3,105.52) .. controls (297.66,105.53) and (297.38,105.38) .. (295.51,104.25) ;
%Curve Lines [id:da25613534108270253] 
\draw    (300.54,100.11) .. controls (297.9,100.12) and (297.75,100.29) .. (295.25,102.16) ;
%Curve Lines [id:da7894789560973572] 
\draw    (351.43,55) .. controls (361.57,54.7) and (374.23,61) .. (375.91,74.34) ;
%Curve Lines [id:da9656729446956545] 
\draw    (350.48,126.67) .. controls (360.62,126.37) and (370.54,121.75) .. (375.83,108.9) ;
%Curve Lines [id:da6901091996259996] 
\draw    (350.91,66.49) .. controls (360.89,66.62) and (365.38,66.88) .. (373.89,75.22) ;
%Curve Lines [id:da241580304814758] 
\draw    (350.29,115.74) .. controls (360.27,115.88) and (364.45,115.91) .. (373.59,108.38) ;
%Shape: Rectangle [id:dp9779071170679834] 
\draw   (300.7,50.56) -- (350.7,50.56) -- (350.7,129.27) -- (300.7,129.27) -- cycle ;
%Straight Lines [id:da800282772181681] 
\draw [line width=0.75]    (375.83,78.63) -- (375.91,104.43) ;
\draw [shift={(375.86,88.13)}, rotate = 89.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da4442232839081255] 
\draw    (420.3,74.47) .. controls (417.67,74.48) and (415.1,74.95) .. (414.11,79.44) ;
%Curve Lines [id:da7854995706759151] 
\draw    (421.1,86.82) .. controls (418.46,86.83) and (415.98,87.15) .. (414.35,82.64) ;
%Curve Lines [id:da44783208241939554] 
\draw    (420.3,83.08) .. controls (417.66,83.09) and (417.38,82.94) .. (415.51,81.81) ;
%Curve Lines [id:da783833199694465] 
\draw    (420.54,77.66) .. controls (417.9,77.68) and (417.75,77.85) .. (415.25,79.72) ;
%Curve Lines [id:da6349886365819724] 
\draw    (420.3,97.31) .. controls (417.67,97.32) and (415.1,97.8) .. (414.11,102.29) ;
%Curve Lines [id:da05097592068430168] 
\draw    (421.1,109.66) .. controls (418.46,109.67) and (415.98,110) .. (414.35,105.48) ;
%Curve Lines [id:da4603118721078656] 
\draw    (420.3,105.92) .. controls (417.66,105.93) and (417.38,105.78) .. (415.51,104.65) ;
%Curve Lines [id:da5153870560068741] 
\draw    (420.54,100.51) .. controls (417.9,100.52) and (417.75,100.69) .. (415.25,102.56) ;
%Curve Lines [id:da3281400406586261] 
\draw    (471.43,55.4) .. controls (481.57,55.1) and (494.23,61.4) .. (495.91,74.74) ;
%Curve Lines [id:da0030219148166081844] 
\draw    (470.48,127.07) .. controls (480.62,126.77) and (490.54,122.15) .. (495.83,109.3) ;
%Curve Lines [id:da31081403574966737] 
\draw    (470.91,66.89) .. controls (480.89,67.02) and (485.38,67.28) .. (493.89,75.62) ;
%Curve Lines [id:da7963861844188629] 
\draw    (470.29,116.14) .. controls (480.27,116.28) and (484.45,116.31) .. (493.59,108.78) ;
%Shape: Rectangle [id:dp41048084821422703] 
\draw   (420.7,50.96) -- (470.7,50.96) -- (470.7,129.67) -- (420.7,129.67) -- cycle ;
%Straight Lines [id:da10393301953391743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (495.83,79.03) -- (495.83,109.3) ;
\draw [shift={(495.83,88.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (5.68,-1.71) .. controls (3.61,-0.72) and (1.72,-0.15) .. (0,0) .. controls (1.72,0.15) and (3.61,0.72) .. (5.68,1.71)   ;
%Flowchart: Connector [id:dp07456566639527806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (174.14,83.45) .. controls (175.9,81.81) and (176,79.05) .. (174.36,77.29) .. controls (172.72,75.53) and (169.96,75.44) .. (168.2,77.08) .. controls (166.44,78.72) and (166.35,81.48) .. (167.99,83.24) .. controls (169.63,84.99) and (172.39,85.09) .. (174.14,83.45) -- cycle ;
%Flowchart: Connector [id:dp07702460350801332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.8,82.22) .. controls (500.56,80.58) and (500.65,77.82) .. (499.01,76.06) .. controls (497.37,74.31) and (494.61,74.21) .. (492.86,75.85) .. controls (491.1,77.49) and (491,80.25) .. (492.64,82.01) .. controls (494.29,83.76) and (497.04,83.86) .. (498.8,82.22) -- cycle ;
%Flowchart: Connector [id:dp6842512872112891] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.8,81.82) .. controls (380.56,80.18) and (380.65,77.42) .. (379.01,75.66) .. controls (377.37,73.91) and (374.61,73.81) .. (372.86,75.45) .. controls (371.1,77.09) and (371,79.85) .. (372.64,81.61) .. controls (374.29,83.36) and (377.04,83.46) .. (378.8,81.82) -- cycle ;
%Flowchart: Connector [id:dp6868991043507344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.88,107.62) .. controls (380.64,105.98) and (380.74,103.22) .. (379.1,101.46) .. controls (377.45,99.7) and (374.7,99.61) .. (372.94,101.25) .. controls (371.18,102.89) and (371.09,105.65) .. (372.73,107.41) .. controls (374.37,109.16) and (377.13,109.26) .. (378.88,107.62) -- cycle ;
%Flowchart: Connector [id:dp8725687850213371] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.4,81.42) .. controls (260.16,79.78) and (260.25,77.02) .. (258.61,75.26) .. controls (256.97,73.51) and (254.21,73.41) .. (252.46,75.05) .. controls (250.7,76.69) and (250.6,79.45) .. (252.24,81.21) .. controls (253.89,82.96) and (256.64,83.06) .. (258.4,81.42) -- cycle ;
%Flowchart: Connector [id:dp6499705768829234] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.48,107.22) .. controls (260.24,105.58) and (260.34,102.82) .. (258.7,101.06) .. controls (257.05,99.3) and (254.3,99.21) .. (252.54,100.85) .. controls (250.78,102.49) and (250.69,105.25) .. (252.33,107.01) .. controls (253.97,108.76) and (256.73,108.86) .. (258.48,107.22) -- cycle ;
%Flowchart: Connector [id:dp797413213256595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.88,108.02) .. controls (500.64,106.38) and (500.74,103.62) .. (499.1,101.86) .. controls (497.45,100.1) and (494.7,100.01) .. (492.94,101.65) .. controls (491.18,103.29) and (491.09,106.05) .. (492.73,107.81) .. controls (494.37,109.56) and (497.13,109.66) .. (498.88,108.02) -- cycle ;
%Flowchart: Connector [id:dp11701840076148606] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (294.43,106.59) .. controls (296.19,104.95) and (296.28,102.19) .. (294.64,100.44) .. controls (293,98.68) and (290.25,98.58) .. (288.49,100.22) .. controls (286.73,101.87) and (286.64,104.62) .. (288.28,106.38) .. controls (289.92,108.14) and (292.67,108.23) .. (294.43,106.59) -- cycle ;
%Flowchart: Connector [id:dp27766519216525576] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.34,106.07) .. controls (177.1,104.43) and (177.19,101.68) .. (175.55,99.92) .. controls (173.91,98.16) and (171.16,98.07) .. (169.4,99.71) .. controls (167.64,101.35) and (167.55,104.1) .. (169.19,105.86) .. controls (170.83,107.62) and (173.58,107.72) .. (175.34,106.07) -- cycle ;
%Flowchart: Connector [id:dp017741997586540048] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.91,83.79) .. controls (297.67,82.15) and (297.77,79.39) .. (296.12,77.63) .. controls (294.48,75.88) and (291.73,75.78) .. (289.97,77.42) .. controls (288.21,79.06) and (288.12,81.82) .. (289.76,83.58) .. controls (291.4,85.33) and (294.15,85.43) .. (295.91,83.79) -- cycle ;
%Flowchart: Connector [id:dp18118456247274373] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.91,107.22) .. controls (417.67,105.58) and (417.77,102.82) .. (416.12,101.06) .. controls (414.48,99.3) and (411.73,99.21) .. (409.97,100.85) .. controls (408.21,102.49) and (408.12,105.25) .. (409.76,107.01) .. controls (411.4,108.76) and (414.15,108.86) .. (415.91,107.22) -- cycle ;
%Flowchart: Connector [id:dp8467590980721489] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.91,84.07) .. controls (417.67,82.43) and (417.77,79.68) .. (416.12,77.92) .. controls (414.48,76.16) and (411.73,76.07) .. (409.97,77.71) .. controls (408.21,79.35) and (408.12,82.1) .. (409.76,83.86) .. controls (411.4,85.62) and (414.15,85.72) .. (415.91,84.07) -- cycle ;
%Curve Lines [id:da05802011439669785] 
\draw    (212.16,49.64) .. controls (212.15,47) and (211.69,44.43) .. (207.2,43.44) ;
%Curve Lines [id:da5945688226472068] 
\draw    (199.81,50.4) .. controls (199.8,47.77) and (199.48,45.29) .. (204,43.66) ;
%Curve Lines [id:da22584053093881362] 
\draw    (203.55,49.61) .. controls (203.55,46.97) and (203.7,46.7) .. (204.83,44.82) ;
%Curve Lines [id:da04447158171236776] 
\draw    (208.96,49.86) .. controls (208.96,47.23) and (208.79,47.08) .. (206.92,44.57) ;
%Flowchart: Connector [id:dp8310748219730228] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (202.74,43.68) .. controls (204.37,45.44) and (207.13,45.54) .. (208.89,43.9) .. controls (210.65,42.26) and (210.75,39.51) .. (209.11,37.75) .. controls (207.48,35.99) and (204.72,35.89) .. (202.96,37.52) .. controls (201.2,39.16) and (201.1,41.92) .. (202.74,43.68) -- cycle ;
%Curve Lines [id:da38704962138750054] 
\draw    (331.16,49.97) .. controls (331.15,47.33) and (330.69,44.76) .. (326.2,43.77) ;
%Curve Lines [id:da7920685431041785] 
\draw    (318.81,50.74) .. controls (318.8,48.1) and (318.48,45.62) .. (323,43.99) ;
%Curve Lines [id:da8824093678075424] 
\draw    (322.55,49.95) .. controls (322.55,47.31) and (322.7,47.03) .. (323.83,45.16) ;
%Curve Lines [id:da7457543116929706] 
\draw    (327.96,50.2) .. controls (327.96,47.56) and (327.79,47.41) .. (325.92,44.9) ;
%Flowchart: Connector [id:dp6688409988807107] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (321.74,44.01) .. controls (323.37,45.77) and (326.13,45.87) .. (327.89,44.23) .. controls (329.65,42.6) and (329.75,39.84) .. (328.11,38.08) .. controls (326.48,36.32) and (323.72,36.22) .. (321.96,37.86) .. controls (320.2,39.49) and (320.1,42.25) .. (321.74,44.01) -- cycle ;
%Curve Lines [id:da15985735095119846] 
\draw    (450.83,50.64) .. controls (450.82,48) and (450.35,45.43) .. (445.87,44.44) ;
%Curve Lines [id:da30459819099541363] 
\draw    (438.48,51.4) .. controls (438.47,48.77) and (438.15,46.29) .. (442.67,44.66) ;
%Curve Lines [id:da13825980129059423] 
\draw    (442.22,50.61) .. controls (442.21,47.97) and (442.36,47.7) .. (443.5,45.82) ;
%Curve Lines [id:da7025847273225438] 
\draw    (447.63,50.86) .. controls (447.62,48.23) and (447.45,48.08) .. (445.59,45.57) ;
%Flowchart: Connector [id:dp05087812139840131] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (441.4,44.68) .. controls (443.04,46.44) and (445.79,46.54) .. (447.56,44.9) .. controls (449.32,43.26) and (449.42,40.51) .. (447.78,38.75) .. controls (446.14,36.99) and (443.39,36.89) .. (441.63,38.52) .. controls (439.87,40.16) and (439.77,42.92) .. (441.4,44.68) -- cycle ;

% Text Node
\draw (155.29,98.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}_{b}$};
% Text Node
\draw (239.6,87.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (275.2,77.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}_{a}$};
% Text Node
\draw (359.2,89.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (396,76.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}_{a}$};
% Text Node
\draw (396,99.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}_{b}$};
% Text Node
\draw (291.4,143.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\bW_{( d{G})_{(\mathbf{x}_{a} ,\mathbf{x}_{b} ,W)}}$};
% Text Node
\draw (266,83.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (385.2,83.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};


\end{tikzpicture}

==> Figures/dual.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6537); %set diagram left start at 0, and has height of 6537

%Curve Lines [id:da09352048032068838] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (281.56,883.19) .. controls (276.9,886.29) and (274.9,891.29) .. (274.9,897.29) ;
%Curve Lines [id:da3914749329478986] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (197.74,848.87) .. controls (198.74,854.87) and (195.74,858.87) .. (191.74,861.87) ;
%Straight Lines [id:da020036822414196687] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (218.37,831.24) -- (193.56,888.19) ;
%Straight Lines [id:da5566774106512027] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (218.37,831.24) -- (253.98,914.62) ;
%Curve Lines [id:da26889571100122067] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (193.56,888.19) .. controls (206.69,894.12) and (211.69,898.12) .. (218.67,915.77) ;
%Curve Lines [id:da7123901449258147] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (218.67,915.77) .. controls (225.69,911.12) and (239.69,907.12) .. (253.98,914.62) ;
%Curve Lines [id:da2887792509446908] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (252.56,830.19) .. controls (255.69,847.12) and (268.72,854.48) .. (279.69,857.12) ;
%Straight Lines [id:da9955495529071229] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (100.37,827.24) -- (146.22,873.09) ;
%Straight Lines [id:da8575829667496796] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (100.37,827.24) -- (133.37,905.24) ;
%Straight Lines [id:da913782475882943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (146.22,873.09) -- (133.37,905.24) ;
%Straight Lines [id:da34555044176857896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (68.37,841.24) -- (54.53,873.09) ;
%Shape: Ellipse [id:dp9037606936354352] 
\draw   (54.53,873.09) .. controls (54.53,847.77) and (75.05,827.24) .. (100.37,827.24) .. controls (125.69,827.24) and (146.22,847.77) .. (146.22,873.09) .. controls (146.22,898.41) and (125.69,918.93) .. (100.37,918.93) .. controls (75.05,918.93) and (54.53,898.41) .. (54.53,873.09) -- cycle ;
%Flowchart: Connector [id:dp7507913863920305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.25,827.24) .. controls (96.25,824.96) and (98.09,823.12) .. (100.37,823.12) .. controls (102.65,823.12) and (104.5,824.96) .. (104.5,827.24) .. controls (104.5,829.52) and (102.65,831.37) .. (100.37,831.37) .. controls (98.09,831.37) and (96.25,829.52) .. (96.25,827.24) -- cycle ;
%Flowchart: Connector [id:dp167254743025263] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.09,873.09) .. controls (142.09,870.81) and (143.94,868.96) .. (146.22,868.96) .. controls (148.5,868.96) and (150.34,870.81) .. (150.34,873.09) .. controls (150.34,875.37) and (148.5,877.21) .. (146.22,877.21) .. controls (143.94,877.21) and (142.09,875.37) .. (142.09,873.09) -- cycle ;
%Flowchart: Connector [id:dp5316016695721115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.4,873.09) .. controls (50.4,870.81) and (52.25,868.96) .. (54.53,868.96) .. controls (56.81,868.96) and (58.66,870.81) .. (58.66,873.09) .. controls (58.66,875.37) and (56.81,877.21) .. (54.53,877.21) .. controls (52.25,877.21) and (50.4,875.37) .. (50.4,873.09) -- cycle ;
%Flowchart: Connector [id:dp1014139899053379] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.25,918.93) .. controls (96.25,916.65) and (98.09,914.8) .. (100.37,914.8) .. controls (102.65,914.8) and (104.5,916.65) .. (104.5,918.93) .. controls (104.5,921.21) and (102.65,923.06) .. (100.37,923.06) .. controls (98.09,923.06) and (96.25,921.21) .. (96.25,918.93) -- cycle ;
%Flowchart: Connector [id:dp6470262582519934] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.25,841.24) .. controls (64.25,838.96) and (66.09,837.12) .. (68.37,837.12) .. controls (70.65,837.12) and (72.5,838.96) .. (72.5,841.24) .. controls (72.5,843.52) and (70.65,845.37) .. (68.37,845.37) .. controls (66.09,845.37) and (64.25,843.52) .. (64.25,841.24) -- cycle ;
%Flowchart: Connector [id:dp6317059446668538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.25,841.24) .. controls (129.25,838.96) and (131.09,837.12) .. (133.37,837.12) .. controls (135.65,837.12) and (137.5,838.96) .. (137.5,841.24) .. controls (137.5,843.52) and (135.65,845.37) .. (133.37,845.37) .. controls (131.09,845.37) and (129.25,843.52) .. (129.25,841.24) -- cycle ;
%Flowchart: Connector [id:dp9232329545292428] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.25,905.24) .. controls (64.25,902.96) and (66.09,901.12) .. (68.37,901.12) .. controls (70.65,901.12) and (72.5,902.96) .. (72.5,905.24) .. controls (72.5,907.52) and (70.65,909.37) .. (68.37,909.37) .. controls (66.09,909.37) and (64.25,907.52) .. (64.25,905.24) -- cycle ;
%Flowchart: Connector [id:dp5277657727294554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.25,905.24) .. controls (129.25,902.96) and (131.09,901.12) .. (133.37,901.12) .. controls (135.65,901.12) and (137.5,902.96) .. (137.5,905.24) .. controls (137.5,907.52) and (135.65,909.37) .. (133.37,909.37) .. controls (131.09,909.37) and (129.25,907.52) .. (129.25,905.24) -- cycle ;
%Straight Lines [id:da5080938264338519] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (236.37,827.24) -- (282.22,873.09) ;
%Straight Lines [id:da34961556079141975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (236.37,827.24) -- (269.37,905.24) ;
%Straight Lines [id:da9066979026415856] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (282.22,873.09) -- (276.21,888.13) -- (269.37,905.24) ;
%Straight Lines [id:da4763988795113797] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (204.37,841.24) -- (190.53,873.09) ;
%Shape: Ellipse [id:dp5637145808095968] 
\draw   (190.53,873.09) .. controls (190.53,847.77) and (211.05,827.24) .. (236.37,827.24) .. controls (261.69,827.24) and (282.22,847.77) .. (282.22,873.09) .. controls (282.22,898.41) and (261.69,918.93) .. (236.37,918.93) .. controls (211.05,918.93) and (190.53,898.41) .. (190.53,873.09) -- cycle ;
%Flowchart: Connector [id:dp6619501449380085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.25,827.24) .. controls (232.25,824.96) and (234.09,823.12) .. (236.37,823.12) .. controls (238.65,823.12) and (240.5,824.96) .. (240.5,827.24) .. controls (240.5,829.52) and (238.65,831.37) .. (236.37,831.37) .. controls (234.09,831.37) and (232.25,829.52) .. (232.25,827.24) -- cycle ;
%Flowchart: Connector [id:dp004037628584445896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.09,873.09) .. controls (278.09,870.81) and (279.94,868.96) .. (282.22,868.96) .. controls (284.5,868.96) and (286.34,870.81) .. (286.34,873.09) .. controls (286.34,875.37) and (284.5,877.21) .. (282.22,877.21) .. controls (279.94,877.21) and (278.09,875.37) .. (278.09,873.09) -- cycle ;
%Flowchart: Connector [id:dp9607685676318061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.4,873.09) .. controls (186.4,870.81) and (188.25,868.96) .. (190.53,868.96) .. controls (192.81,868.96) and (194.66,870.81) .. (194.66,873.09) .. controls (194.66,875.37) and (192.81,877.21) .. (190.53,877.21) .. controls (188.25,877.21) and (186.4,875.37) .. (186.4,873.09) -- cycle ;
%Flowchart: Connector [id:dp12351257980225816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.25,918.93) .. controls (232.25,916.65) and (234.09,914.8) .. (236.37,914.8) .. controls (238.65,914.8) and (240.5,916.65) .. (240.5,918.93) .. controls (240.5,921.21) and (238.65,923.06) .. (236.37,923.06) .. controls (234.09,923.06) and (232.25,921.21) .. (232.25,918.93) -- cycle ;
%Flowchart: Connector [id:dp05401033324414051] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.25,841.24) .. controls (200.25,838.96) and (202.09,837.12) .. (204.37,837.12) .. controls (206.65,837.12) and (208.5,838.96) .. (208.5,841.24) .. controls (208.5,843.52) and (206.65,845.37) .. (204.37,845.37) .. controls (202.09,845.37) and (200.25,843.52) .. (200.25,841.24) -- cycle ;
%Flowchart: Connector [id:dp9475070079244807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.25,841.24) .. controls (265.25,838.96) and (267.09,837.12) .. (269.37,837.12) .. controls (271.65,837.12) and (273.5,838.96) .. (273.5,841.24) .. controls (273.5,843.52) and (271.65,845.37) .. (269.37,845.37) .. controls (267.09,845.37) and (265.25,843.52) .. (265.25,841.24) -- cycle ;
%Flowchart: Connector [id:dp7271273663228348] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.25,905.24) .. controls (200.25,902.96) and (202.09,901.12) .. (204.37,901.12) .. controls (206.65,901.12) and (208.5,902.96) .. (208.5,905.24) .. controls (208.5,907.52) and (206.65,909.37) .. (204.37,909.37) .. controls (202.09,909.37) and (200.25,907.52) .. (200.25,905.24) -- cycle ;
%Flowchart: Connector [id:dp21902324536572082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.25,905.24) .. controls (265.25,902.96) and (267.09,901.12) .. (269.37,901.12) .. controls (271.65,901.12) and (273.5,902.96) .. (273.5,905.24) .. controls (273.5,907.52) and (271.65,909.37) .. (269.37,909.37) .. controls (267.09,909.37) and (265.25,907.52) .. (265.25,905.24) -- cycle ;
%Straight Lines [id:da8997752777587245] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (231.05,860.89) -- (239.05,878.89) ;

% Text Node
\draw (94,810.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (133,827.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (86,920) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (37.25,871.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (63,953.41) node [anchor=north west][inner sep=0.75pt]    {$\pi ^{*} =\{\{1,2\} ,\{3\} ,\{4,5,6,8\} ,\{7\}\}$};
% Text Node
\draw (152,870) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (140,900) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (51.25,901.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (53,828.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (35,933.41) node [anchor=north west][inner sep=0.75pt]    {$\pi =\{\{1,3,4\} ,\{2\} ,\{5\} ,\{6\} ,\{7,8\}\} \in \mathrm{NC}_{8}$};
% Text Node
\draw (95,867) node [anchor=north west][inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (242,814.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (276.5,840.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (225,922.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (180.25,855.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (285,875) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (260.37,913.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (190,900) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (200,824.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (230,862) node [anchor=north west][inner sep=0.75pt]    {$\pi _{8}^{*}$};


\end{tikzpicture}

==> Figures/example_bold_tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Straight Lines [id:da2927830755048446] 
\draw    (91.01,149.57) -- (120.6,119.31) ;
\draw [shift={(107.48,132.72)}, rotate = 134.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp11328086759693279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.98,152.75) .. controls (95.74,151.11) and (95.83,148.35) .. (94.19,146.6) .. controls (92.55,144.84) and (89.8,144.74) .. (88.04,146.38) .. controls (86.28,148.03) and (86.19,150.78) .. (87.83,152.54) .. controls (89.47,154.3) and (92.22,154.39) .. (93.98,152.75) -- cycle ;
%Flowchart: Connector [id:dp8608756709988894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.57,122.49) .. controls (125.33,120.85) and (125.43,118.1) .. (123.78,116.34) .. controls (122.14,114.58) and (119.39,114.48) .. (117.63,116.13) .. controls (115.87,117.77) and (115.78,120.52) .. (117.42,122.28) .. controls (119.06,124.04) and (121.81,124.13) .. (123.57,122.49) -- cycle ;
%Flowchart: Connector [id:dp9315086821636287] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.64,122.66) .. controls (65.4,121.02) and (65.49,118.27) .. (63.85,116.51) .. controls (62.21,114.75) and (59.45,114.66) .. (57.7,116.3) .. controls (55.94,117.94) and (55.84,120.7) .. (57.48,122.45) .. controls (59.12,124.21) and (61.88,124.31) .. (63.64,122.66) -- cycle ;
%Straight Lines [id:da2868449070878152] 
\draw    (91.01,149.57) -- (60.67,119.48) ;
\draw [shift={(74.13,132.83)}, rotate = 44.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1969347696066428] 
\draw    (120.6,119.31) -- (150.33,90.15) ;
\draw [shift={(137.18,103.05)}, rotate = 135.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5447503553179482] 
\draw    (120.6,119.31) -- (90.67,89.15) ;
\draw [shift={(103.94,102.53)}, rotate = 45.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da0007353300754655567] 
\draw    (120.6,119.31) -- (120.6,83.68) ;
\draw [shift={(120.6,99.09)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (196.33,113.07) node [anchor=north west][inner sep=0.75pt]    {$\llbracket ~ \llbracket ~ \rrbracket ~ \llbracket a_{1} ~ a_{2} ~ a_{3} \rrbracket ~ \rrbracket$};
% Text Node
\draw (77,73.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (112.5,62) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (150,75) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};


\end{tikzpicture}

==> Figures/example_fixed.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,157); %set diagram left start at 0, and has height of 157

%Straight Lines [id:da37119986100703406] 
\draw    (141.65,41.39) -- (220.49,121.97) ;
\draw [shift={(185.26,85.96)}, rotate = 225.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8882172412576604] 
\draw    (141.65,41.39) -- (141.65,121.97) ;
\draw [shift={(141.65,74.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6044421253007929] 
\draw    (220.49,41.39) -- (220.49,121.97) ;
\draw [shift={(220.49,87.68)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da526992554956256] 
\draw    (141.65,41.39) -- (220.49,41.39) ;
\draw [shift={(174.07,41.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1287846811763219] 
\draw    (141.65,121.97) -- (220.49,121.97) ;
\draw [shift={(187.07,121.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6223168167828532] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (139.5,41.39) .. controls (139.5,40.17) and (140.46,39.19) .. (141.65,39.19) .. controls (142.83,39.19) and (143.79,40.17) .. (143.79,41.39) .. controls (143.79,42.6) and (142.83,43.58) .. (141.65,43.58) .. controls (140.46,43.58) and (139.5,42.6) .. (139.5,41.39) -- cycle ;
%Shape: Ellipse [id:dp7864230920612502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.34,41.39) .. controls (218.34,40.17) and (219.3,39.19) .. (220.49,39.19) .. controls (221.67,39.19) and (222.63,40.17) .. (222.63,41.39) .. controls (222.63,42.6) and (221.67,43.58) .. (220.49,43.58) .. controls (219.3,43.58) and (218.34,42.6) .. (218.34,41.39) -- cycle ;
%Shape: Ellipse [id:dp7221177826733144] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (139.5,121.97) .. controls (139.5,120.76) and (140.46,119.77) .. (141.65,119.77) .. controls (142.83,119.77) and (143.79,120.76) .. (143.79,121.97) .. controls (143.79,123.18) and (142.83,124.16) .. (141.65,124.16) .. controls (140.46,124.16) and (139.5,123.18) .. (139.5,121.97) -- cycle ;
%Shape: Ellipse [id:dp09328288415552932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.34,121.97) .. controls (218.34,120.76) and (219.3,119.77) .. (220.49,119.77) .. controls (221.67,119.77) and (222.63,120.76) .. (222.63,121.97) .. controls (222.63,123.18) and (221.67,124.16) .. (220.49,124.16) .. controls (219.3,124.16) and (218.34,123.18) .. (218.34,121.97) -- cycle ;

% Text Node
\draw (225.67,75.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (176.38,127.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (127.26,76.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (178.28,26.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (185.31,70.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (240,30) node [anchor=north west][inner sep=0.75pt]    {$\begin{aligned}
    &[W_{G}]_{i_{a} i_{c}}{}\\
=&\sum _{i_{b} ,i_{a'}}[ W_{1}]_{i_{a} i_{b}}[ W_{2}]_{i_{a} i_{c}}[ W_{1}]_{i_{a} 'i_{b}}[ W_{2}]_{i_{a'} i_{c}}[ W_{3}]_{i_{c} i_{b}}[x]^{i_{a'}}[\boldsymbol{1}]^{i_{b}}\\
=&\sum _{i_{b} ,i_{a'}}[ W_{1}]_{i_{a} i_{b}}[ W_{2}]_{i_{a} i_{c}}[ W_{1}]_{i_{a} 'i_{b}}[ W_{2}]_{i_{a'} i_{c}}[ W_{3}]_{i_{c} i_{b}}[x]^{i_{a'}}
\end{aligned}$};
% Text Node
\draw (84.96,73.63) node [anchor=north west][inner sep=0.75pt]    {$G\ =$};
% Text Node
\draw (224.67,30.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x$};
\end{tikzpicture}


==> Figures/example_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5584706052189702] 
\draw    (156.98,99.39) -- (235.82,179.97) ;
\draw [shift={(200.6,143.96)}, rotate = 225.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44123335959763255] 
\draw    (156.98,99.39) -- (156.98,179.97) ;
\draw [shift={(156.98,132.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8524267147312001] 
\draw    (235.82,99.39) -- (235.82,179.97) ;
\draw [shift={(235.82,145.68)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7799760291705341] 
\draw    (156.98,99.39) -- (235.82,99.39) ;
\draw [shift={(189.4,99.39)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1403530458100919] 
\draw    (156.98,179.97) -- (235.82,179.97) ;
\draw [shift={(202.4,179.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5173675950260167] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (154.83,99.39) .. controls (154.83,98.17) and (155.8,97.19) .. (156.98,97.19) .. controls (158.17,97.19) and (159.13,98.17) .. (159.13,99.39) .. controls (159.13,100.6) and (158.17,101.58) .. (156.98,101.58) .. controls (155.8,101.58) and (154.83,100.6) .. (154.83,99.39) -- cycle ;
%Shape: Ellipse [id:dp9976856968204005] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (233.67,99.39) .. controls (233.67,98.17) and (234.63,97.19) .. (235.82,97.19) .. controls (237,97.19) and (237.97,98.17) .. (237.97,99.39) .. controls (237.97,100.6) and (237,101.58) .. (235.82,101.58) .. controls (234.63,101.58) and (233.67,100.6) .. (233.67,99.39) -- cycle ;
%Shape: Ellipse [id:dp14174547645583868] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (154.83,179.97) .. controls (154.83,178.76) and (155.8,177.77) .. (156.98,177.77) .. controls (158.17,177.77) and (159.13,178.76) .. (159.13,179.97) .. controls (159.13,181.18) and (158.17,182.16) .. (156.98,182.16) .. controls (155.8,182.16) and (154.83,181.18) .. (154.83,179.97) -- cycle ;
%Shape: Ellipse [id:dp19797037156156805] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (233.67,179.97) .. controls (233.67,178.76) and (234.63,177.77) .. (235.82,177.77) .. controls (237,177.77) and (237.97,178.76) .. (237.97,179.97) .. controls (237.97,181.18) and (237,182.16) .. (235.82,182.16) .. controls (234.63,182.16) and (233.67,181.18) .. (233.67,179.97) -- cycle ;

% Text Node
\draw (145.73,178.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (240.01,82.63) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a'$};
% Text Node
\draw (239.01,179.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (143.77,84.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (241.01,133.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (191.71,185.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (142.59,134.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (193.61,84.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (200.64,128.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (263.21,130.63) node [anchor=north west][inner sep=0.75pt]    {$[ W_{G}]_{i_{a} i_{b} i_{c} i_{a} '}{} =[ W_{1}]_{i_{a} i_{b}}[ W_{2}]_{i_{a} i_{c}}[ W_{1}]_{i_{a'} i_{b}}[ W_{2}]_{i_{a'} i_{c}}[ W_{3}]_{i_{c} i_{b}}$};
% Text Node
\draw (100.3,131.63) node [anchor=north west][inner sep=0.75pt]    {$G\ =$};


\end{tikzpicture}


==> Figures/first-example.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4809); %set diagram left start at 0, and has height of 4809

%Straight Lines [id:da454754111627492] 
\draw    (56.83,4597.79) -- (104.62,4624) ;
\draw [shift={(82.83,4612.05)}, rotate = 208.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8901180473210138] 
\draw    (56.83,4597.79) -- (104.55,4570.27) ;
\draw [shift={(82.77,4582.83)}, rotate = 150.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da11270661993394482] 
\draw    (104.55,4570.27) -- (147.83,4597.98) ;
\draw [shift={(128.21,4585.42)}, rotate = 212.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5111547228493187] 
\draw    (104.62,4624) -- (147.83,4597.98) ;
\draw [shift={(128.28,4609.75)}, rotate = 148.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp49780418997808873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (59.47,4600.59) .. controls (61.02,4599.13) and (61.09,4596.69) .. (59.63,4595.14) .. controls (58.17,4593.59) and (55.73,4593.52) .. (54.19,4594.98) .. controls (52.64,4596.44) and (52.57,4598.88) .. (54.03,4600.43) .. controls (55.49,4601.98) and (57.92,4602.05) .. (59.47,4600.59) -- cycle ;
%Flowchart: Connector [id:dp38892329984780116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.27,4626.81) .. controls (108.81,4625.35) and (108.88,4622.91) .. (107.42,4621.36) .. controls (105.96,4619.81) and (103.53,4619.74) .. (101.98,4621.2) .. controls (100.43,4622.66) and (100.36,4625.1) .. (101.82,4626.65) .. controls (103.28,4628.19) and (105.72,4628.27) .. (107.27,4626.81) -- cycle ;
%Flowchart: Connector [id:dp32122336385171213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.19,4573.07) .. controls (108.74,4571.61) and (108.81,4569.17) .. (107.35,4567.62) .. controls (105.89,4566.08) and (103.46,4566.01) .. (101.91,4567.47) .. controls (100.36,4568.93) and (100.29,4571.36) .. (101.75,4572.91) .. controls (103.21,4574.46) and (105.65,4574.53) .. (107.19,4573.07) -- cycle ;
%Flowchart: Connector [id:dp9806425509430474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.47,4600.78) .. controls (152.02,4599.32) and (152.09,4596.88) .. (150.63,4595.33) .. controls (149.17,4593.79) and (146.73,4593.71) .. (145.19,4595.17) .. controls (143.64,4596.63) and (143.57,4599.07) .. (145.03,4600.62) .. controls (146.49,4602.17) and (148.92,4602.24) .. (150.47,4600.78) -- cycle ;
%Straight Lines [id:da26504075257473836] 
\draw    (166,4599.28) -- (207.43,4599.28) ;
\draw [shift={(209.43,4599.28)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da017438842961354672] 
\draw    (228.83,4598.5) -- (276.62,4624.72) ;
\draw [shift={(254.83,4612.76)}, rotate = 208.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1337691111500584] 
\draw    (228.83,4598.5) -- (276.55,4570.98) ;
\draw [shift={(254.77,4583.54)}, rotate = 150.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da235678976036095] 
\draw    (276.55,4570.98) -- (319.83,4598.69) ;
\draw [shift={(300.21,4586.13)}, rotate = 212.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da659443071921244] 
\draw    (276.62,4624.72) -- (319.83,4598.69) ;
\draw [shift={(300.28,4610.47)}, rotate = 148.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8849357684668273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.47,4601.3) .. controls (233.02,4599.84) and (233.09,4597.4) .. (231.63,4595.86) .. controls (230.17,4594.31) and (227.73,4594.24) .. (226.19,4595.7) .. controls (224.64,4597.16) and (224.57,4599.6) .. (226.03,4601.14) .. controls (227.49,4602.69) and (229.92,4602.76) .. (231.47,4601.3) -- cycle ;
%Flowchart: Connector [id:dp71170084247729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.27,4627.52) .. controls (280.81,4626.06) and (280.88,4623.62) .. (279.42,4622.07) .. controls (277.96,4620.53) and (275.53,4620.46) .. (273.98,4621.92) .. controls (272.43,4623.37) and (272.36,4625.81) .. (273.82,4627.36) .. controls (275.28,4628.91) and (277.72,4628.98) .. (279.27,4627.52) -- cycle ;
%Flowchart: Connector [id:dp09009378943413571] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.19,4573.78) .. controls (280.74,4572.32) and (280.81,4569.89) .. (279.35,4568.34) .. controls (277.89,4566.79) and (275.46,4566.72) .. (273.91,4568.18) .. controls (272.36,4569.64) and (272.29,4572.08) .. (273.75,4573.63) .. controls (275.21,4575.17) and (277.65,4575.24) .. (279.19,4573.78) -- cycle ;
%Flowchart: Connector [id:dp12180685100574251] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.47,4601.49) .. controls (324.02,4600.03) and (324.09,4597.59) .. (322.63,4596.05) .. controls (321.17,4594.5) and (318.73,4594.43) .. (317.19,4595.89) .. controls (315.64,4597.35) and (315.57,4599.79) .. (317.03,4601.33) .. controls (318.49,4602.88) and (320.92,4602.95) .. (322.47,4601.49) -- cycle ;

% Text Node
\draw (125.23,4611.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (125.73,4571.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (75.73,4570.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (74.73,4613.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (40,4601.56) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (98,4548.56) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (96,4630.56) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (145.18,4602.77) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (297.23,4612.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (297.73,4572.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (247.73,4571.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (246.73,4614.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (217,4603.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (269.75,4576.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (269,4607.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d$};
% Text Node
\draw (317.19,4603.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (214.66,4580.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{x}_{a}$};
% Text Node
\draw (269.66,4553.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{x}_{b}$};
% Text Node
\draw (267.42,4630.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{x}_{d}$};
% Text Node
\draw (322.42,4582.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{x}_{c}$};


\end{tikzpicture}

==> Figures/first_example.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1355); %set diagram left start at 0, and has height of 1355

%Straight Lines [id:da40791148480937134] 
\draw    (94.64,435.61) -- (94.64,402.34) ;
\draw [shift={(94.64,416.57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5861595726277824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.62,405.52) .. controls (99.37,403.88) and (99.47,401.12) .. (97.83,399.37) .. controls (96.19,397.61) and (93.43,397.51) .. (91.67,399.15) .. controls (89.92,400.8) and (89.82,403.55) .. (91.46,405.31) .. controls (93.1,407.07) and (95.86,407.16) .. (97.62,405.52) -- cycle ;
%Flowchart: Connector [id:dp6244392188162333] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.62,438.79) .. controls (99.37,437.15) and (99.47,434.4) .. (97.83,432.64) .. controls (96.19,430.88) and (93.43,430.78) .. (91.67,432.43) .. controls (89.92,434.07) and (89.82,436.82) .. (91.46,438.58) .. controls (93.1,440.34) and (95.86,440.43) .. (97.62,438.79) -- cycle ;
%Straight Lines [id:da9787791624734887] 
\draw    (239.64,434.61) -- (239.64,401.34) ;
\draw [shift={(239.64,415.57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp47093335724409013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.62,404.52) .. controls (244.37,402.88) and (244.47,400.12) .. (242.83,398.37) .. controls (241.19,396.61) and (238.43,396.51) .. (236.67,398.15) .. controls (234.92,399.8) and (234.82,402.55) .. (236.46,404.31) .. controls (238.1,406.07) and (240.86,406.16) .. (242.62,404.52) -- cycle ;
%Flowchart: Connector [id:dp6655484633333119] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (242.62,437.79) .. controls (244.37,436.15) and (244.47,433.4) .. (242.83,431.64) .. controls (241.19,429.88) and (238.43,429.78) .. (236.67,431.43) .. controls (234.92,433.07) and (234.82,435.82) .. (236.46,437.58) .. controls (238.1,439.34) and (240.86,439.43) .. (242.62,437.79) -- cycle ;
%Straight Lines [id:da5673666718511231] 
\draw    (93.64,498.61) -- (93.64,465.34) ;
\draw [shift={(93.64,479.57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6898204184498177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.62,468.52) .. controls (98.37,466.88) and (98.47,464.12) .. (96.83,462.37) .. controls (95.19,460.61) and (92.43,460.51) .. (90.67,462.15) .. controls (88.92,463.8) and (88.82,466.55) .. (90.46,468.31) .. controls (92.1,470.07) and (94.86,470.16) .. (96.62,468.52) -- cycle ;
%Straight Lines [id:da26039684695159804] 
\draw    (239.64,497.61) -- (239.64,464.34) ;
\draw [shift={(239.64,478.57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp3250643755648992] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (242.62,500.79) .. controls (244.37,499.15) and (244.47,496.4) .. (242.83,494.64) .. controls (241.19,492.88) and (238.43,492.78) .. (236.67,494.43) .. controls (234.92,496.07) and (234.82,498.82) .. (236.46,500.58) .. controls (238.1,502.34) and (240.86,502.43) .. (242.62,500.79) -- cycle ;
%Flowchart: Connector [id:dp7434237968674291] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (96.62,501.79) .. controls (98.37,500.15) and (98.47,497.4) .. (96.83,495.64) .. controls (95.19,493.88) and (92.43,493.78) .. (90.67,495.43) .. controls (88.92,497.07) and (88.82,499.82) .. (90.46,501.58) .. controls (92.1,503.34) and (94.86,503.43) .. (96.62,501.79) -- cycle ;
%Flowchart: Connector [id:dp1474488072126271] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (242.62,467.52) .. controls (244.37,465.88) and (244.47,463.12) .. (242.83,461.37) .. controls (241.19,459.61) and (238.43,459.51) .. (236.67,461.15) .. controls (234.92,462.8) and (234.82,465.55) .. (236.46,467.31) .. controls (238.1,469.07) and (240.86,469.16) .. (242.62,467.52) -- cycle ;

% Text Node
\draw (79.33,412.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$M$};
% Text Node
\draw (90.22,389.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% Text Node
\draw (103,407) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{W}_{G} =\mathbf{y}^{\top } M\mathbf{x} \in \mathbb{R}$};
% Text Node
\draw (89.22,440.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{y}$};
% Text Node
\draw (224.33,411.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$M$};
% Text Node
\draw (235.22,388.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% Text Node
\draw (252,407) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{W}_{G} =M\mathbf{x} \in \mathbb{R}^{n}$};
% Text Node
\draw (78.33,475.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$M$};
% Text Node
\draw (90.22,452.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% Text Node
\draw (224.33,474.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$M$};
% Text Node
\draw (252,464) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{W}_{G} :\mathbb{R}^{n}\rightarrow \mathbb{R}^{n}$};
% Text Node
\draw (106,462) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{W}_{G} :\mathbb{R}^{n}\rightarrow \mathbb{R}$};
% Text Node
\draw (110,475) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$=\left(\mathbf{y} \mapsto \mathbf{y}^{\top } M\mathbf{x}\right)$};
% Text Node
\draw (257,476) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$=(\mathbf{x} \mapsto M\mathbf{x})$};

\end{tikzpicture}

==> Figures/fixing.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6537); %set diagram left start at 0, and has height of 6537
%Straight Lines [id:da5206937468000061] 
\draw    (448.81,6287.37) -- (426.81,6265.37) ;
\draw [shift={(436.12,6274.68)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6065503757167129] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.78,6268.56) .. controls (431.54,6266.92) and (431.64,6264.16) .. (430,6262.4) .. controls (428.35,6260.64) and (425.6,6260.55) .. (423.84,6262.19) .. controls (422.08,6263.83) and (421.99,6266.59) .. (423.63,6268.35) .. controls (425.27,6270.1) and (428.03,6270.2) .. (429.78,6268.56) -- cycle ;
%Straight Lines [id:da31868373811418205] 
\draw    (448.81,6287.37) -- (470.81,6265.37) ;
\draw [shift={(461.51,6274.68)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp004184634194174586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.78,6324.54) .. controls (453.54,6322.9) and (453.64,6320.15) .. (452,6318.39) .. controls (450.35,6316.63) and (447.6,6316.53) .. (445.84,6318.18) .. controls (444.08,6319.82) and (443.99,6322.57) .. (445.63,6324.33) .. controls (447.27,6326.09) and (450.03,6326.18) .. (451.78,6324.54) -- cycle ;
%Flowchart: Connector [id:dp2821163129540917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.78,6290.56) .. controls (453.54,6288.92) and (453.64,6286.16) .. (452,6284.4) .. controls (450.35,6282.64) and (447.6,6282.55) .. (445.84,6284.19) .. controls (444.08,6285.83) and (443.99,6288.59) .. (445.63,6290.35) .. controls (447.27,6292.1) and (450.03,6292.2) .. (451.78,6290.56) -- cycle ;
%Straight Lines [id:da26709810667067013] 
\draw    (378.81,6286.66) -- (356.81,6264.66) ;
\draw [shift={(366.12,6273.96)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp3213615577581649] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.78,6267.84) .. controls (361.54,6266.2) and (361.64,6263.45) .. (360,6261.69) .. controls (358.35,6259.93) and (355.6,6259.84) .. (353.84,6261.48) .. controls (352.08,6263.12) and (351.99,6265.87) .. (353.63,6267.63) .. controls (355.27,6269.39) and (358.03,6269.48) .. (359.78,6267.84) -- cycle ;
%Straight Lines [id:da789938583846317] 
\draw    (378.81,6286.66) -- (400.81,6264.66) ;
\draw [shift={(391.51,6273.96)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp09513092636167708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (403.78,6267.84) .. controls (405.54,6266.2) and (405.64,6263.45) .. (404,6261.69) .. controls (402.35,6259.93) and (399.6,6259.84) .. (397.84,6261.48) .. controls (396.08,6263.12) and (395.99,6265.87) .. (397.63,6267.63) .. controls (399.27,6269.39) and (402.03,6269.48) .. (403.78,6267.84) -- cycle ;
%Straight Lines [id:da8404093686260746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (378.81,6286.66) -- (378.81,6320.64) ;
\draw [shift={(378.81,6300.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp21649883047742868] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.78,6323.83) .. controls (383.54,6322.19) and (383.64,6319.43) .. (382,6317.67) .. controls (380.35,6315.92) and (377.6,6315.82) .. (375.84,6317.46) .. controls (374.08,6319.1) and (373.99,6321.86) .. (375.63,6323.62) .. controls (377.27,6325.37) and (380.03,6325.47) .. (381.78,6323.83) -- cycle ;
%Flowchart: Connector [id:dp6233327493181047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.78,6289.84) .. controls (383.54,6288.2) and (383.64,6285.45) .. (382,6283.69) .. controls (380.35,6281.93) and (377.6,6281.84) .. (375.84,6283.48) .. controls (374.08,6285.12) and (373.99,6287.87) .. (375.63,6289.63) .. controls (377.27,6291.39) and (380.03,6291.48) .. (381.78,6289.84) -- cycle ;
%Flowchart: Connector [id:dp25347963549302077] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.78,6268.56) .. controls (475.54,6266.92) and (475.64,6264.16) .. (474,6262.4) .. controls (472.35,6260.64) and (469.6,6260.55) .. (467.84,6262.19) .. controls (466.08,6263.83) and (465.99,6266.59) .. (467.63,6268.35) .. controls (469.27,6270.1) and (472.03,6270.2) .. (473.78,6268.56) -- cycle ;
%Straight Lines [id:da15262549216705834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (448.81,6287.37) -- (448.81,6321.36) ;
\draw [shift={(448.81,6300.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (469.85,6248.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{X}_{v}$};
% Text Node
\draw (459.81,6276.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (421.81,6276.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (389.81,6275.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (351.81,6275.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (380.14,6296.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (450.14,6296.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};


\end{tikzpicture}

==> Figures/fullexample.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6537); %set diagram left start at 0, and has height of 6537

%Straight Lines [id:da4518041029522588] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (401.35,4215.49) -- (401.35,4183.42) ;
\draw [shift={(401.35,4197.05)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1163480629647139] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.73,4386.28) -- (359.58,4428.47) ;
\draw [shift={(379.44,4409.05)}, rotate = 315.65] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da576791649823408] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.73,4386.28) -- (442.86,4428.61) ;
\draw [shift={(424.45,4409.18)}, rotate = 226.53] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp4544886681763953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40.05,4329.11) .. controls (40.87,4327.63) and (42.72,4327.09) .. (44.21,4327.9) .. controls (45.69,4328.71) and (46.23,4330.57) .. (45.42,4332.06) .. controls (44.61,4333.54) and (42.75,4334.08) .. (41.27,4333.27) .. controls (39.78,4332.45) and (39.24,4330.6) .. (40.05,4329.11) -- cycle ;
%Straight Lines [id:da6232305503598458] 
\draw    (90.89,4399.53) -- (107.54,4422.75) ;
\draw [shift={(97.24,4408.38)}, rotate = 54.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9236819479649486] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.76,4420.27) .. controls (107.14,4419.28) and (109.05,4419.6) .. (110.03,4420.97) .. controls (111.01,4422.34) and (110.7,4424.25) .. (109.33,4425.24) .. controls (107.95,4426.22) and (106.04,4425.91) .. (105.06,4424.53) .. controls (104.07,4423.16) and (104.39,4421.25) .. (105.76,4420.27) -- cycle ;
%Straight Lines [id:da3455069177518598] 
\draw    (107.54,4422.75) -- (124.2,4445.98) ;
\draw [shift={(113.89,4431.6)}, rotate = 54.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp19806958560996257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.43,4443.48) .. controls (123.81,4442.51) and (125.72,4442.83) .. (126.69,4444.21) .. controls (127.67,4445.59) and (127.34,4447.5) .. (125.97,4448.48) .. controls (124.59,4449.45) and (122.68,4449.13) .. (121.7,4447.75) .. controls (120.73,4446.37) and (121.05,4444.46) .. (122.43,4443.48) -- cycle ;
%Straight Lines [id:da3727731171430255] 
\draw    (88.42,4441.88) -- (107.54,4422.75) ;
%Straight Lines [id:da638234789984927] 
\draw    (105.36,4464.82) -- (124.2,4445.98) ;
%Straight Lines [id:da424027628195608] 
\draw    (124.2,4445.98) -- (140.71,4469.31) ;
\draw [shift={(130.49,4454.87)}, rotate = 54.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9415769359425695] 
\draw    (121.94,4487.85) -- (140.25,4469.53) ;
%Straight Lines [id:da19108366999446835] 
\draw    (42.74,4330.58) -- (57.72,4352.97) ;
\draw [shift={(51.56,4343.77)}, rotate = 236.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp06909941657810237] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55.94,4350.49) .. controls (57.31,4349.5) and (59.22,4349.82) .. (60.21,4351.19) .. controls (61.19,4352.56) and (60.88,4354.47) .. (59.5,4355.46) .. controls (58.13,4356.44) and (56.22,4356.13) .. (55.24,4354.75) .. controls (54.25,4353.38) and (54.57,4351.47) .. (55.94,4350.49) -- cycle ;
%Straight Lines [id:da8808068238312605] 
\draw    (57.72,4352.97) -- (74.38,4376.2) ;
\draw [shift={(67.45,4366.54)}, rotate = 234.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9755076589567739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.61,4373.7) .. controls (73.99,4372.73) and (75.9,4373.05) .. (76.87,4374.43) .. controls (77.85,4375.81) and (77.52,4377.72) .. (76.14,4378.7) .. controls (74.76,4379.67) and (72.86,4379.35) .. (71.88,4377.97) .. controls (70.9,4376.59) and (71.23,4374.68) .. (72.61,4373.7) -- cycle ;
%Straight Lines [id:da3947702054487222] 
\draw    (37.6,4373.09) -- (57.72,4352.97) ;
%Straight Lines [id:da07273606214454065] 
\draw    (54.27,4396.3) -- (74.38,4376.2) ;
%Straight Lines [id:da2613537439833128] 
\draw    (74.38,4376.2) -- (90.89,4399.53) ;
\draw [shift={(84.02,4389.82)}, rotate = 234.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7144647392141515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.12,4397.03) .. controls (90.5,4396.05) and (92.41,4396.38) .. (93.39,4397.76) .. controls (94.36,4399.14) and (94.04,4401.05) .. (92.66,4402.02) .. controls (91.28,4403) and (89.37,4402.67) .. (88.39,4401.29) .. controls (87.42,4399.91) and (87.74,4398.01) .. (89.12,4397.03) -- cycle ;
%Flowchart: Connector [id:dp593423993837711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.1,4471.97) .. controls (143.44,4470.95) and (143.71,4469.03) .. (142.69,4467.69) .. controls (141.67,4466.34) and (139.76,4466.07) .. (138.41,4467.09) .. controls (137.06,4468.11) and (136.79,4470.03) .. (137.81,4471.37) .. controls (138.83,4472.72) and (140.75,4472.99) .. (142.1,4471.97) -- cycle ;
%Straight Lines [id:da26090759607555614] 
\draw    (21.72,4351.6) -- (42.74,4330.58) ;
%Flowchart: Connector [id:dp8077016734471857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.68,4329.11) .. controls (238.87,4327.62) and (237.01,4327.08) .. (235.53,4327.89) .. controls (234.04,4328.71) and (233.5,4330.57) .. (234.31,4332.05) .. controls (235.13,4333.53) and (236.99,4334.07) .. (238.47,4333.26) .. controls (239.95,4332.45) and (240.49,4330.59) .. (239.68,4329.11) -- cycle ;
%Straight Lines [id:da8525904066412883] 
\draw    (188.84,4399.52) -- (172.19,4422.74) ;
\draw [shift={(182.49,4408.37)}, rotate = 125.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp41285427996583646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.97,4420.26) .. controls (172.6,4419.27) and (170.69,4419.59) .. (169.7,4420.96) .. controls (168.72,4422.33) and (169.03,4424.25) .. (170.4,4425.23) .. controls (171.78,4426.21) and (173.69,4425.9) .. (174.67,4424.53) .. controls (175.66,4423.15) and (175.34,4421.24) .. (173.97,4420.26) -- cycle ;
%Straight Lines [id:da30583339185455016] 
\draw    (172.19,4422.74) -- (155.53,4445.97) ;
\draw [shift={(165.84,4431.59)}, rotate = 125.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp15327575433334917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.3,4443.48) .. controls (155.92,4442.5) and (154.01,4442.83) .. (153.04,4444.2) .. controls (152.06,4445.58) and (152.39,4447.49) .. (153.77,4448.47) .. controls (155.14,4449.44) and (157.05,4449.12) .. (158.03,4447.74) .. controls (159.01,4446.36) and (158.68,4444.45) .. (157.3,4443.48) -- cycle ;
%Straight Lines [id:da030285559761126346] 
\draw    (190.05,4440.6) -- (172.19,4422.74) ;
%Straight Lines [id:da1587335740572593] 
\draw    (174.17,4464.61) -- (155.53,4445.97) ;
%Straight Lines [id:da7922828785707844] 
\draw    (155.53,4445.97) -- (140.25,4469.53) ;
\draw [shift={(149.74,4454.9)}, rotate = 122.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4873215890670687] 
\draw    (157.77,4487.05) -- (140.25,4469.53) ;
%Straight Lines [id:da17434713025161064] 
\draw    (237,4330.58) -- (222.01,4352.96) ;
\draw [shift={(228.17,4343.76)}, rotate = 303.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8831203543059212] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.79,4350.48) .. controls (222.42,4349.49) and (220.51,4349.81) .. (219.52,4351.18) .. controls (218.54,4352.55) and (218.85,4354.47) .. (220.23,4355.45) .. controls (221.6,4356.43) and (223.51,4356.12) .. (224.5,4354.75) .. controls (225.48,4353.37) and (225.16,4351.46) .. (223.79,4350.48) -- cycle ;
%Straight Lines [id:da9373904866535562] 
\draw    (222.01,4352.96) -- (205.36,4376.19) ;
\draw [shift={(212.28,4366.53)}, rotate = 305.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5859536385798912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.12,4373.69) .. controls (205.74,4372.72) and (203.84,4373.04) .. (202.86,4374.42) .. controls (201.88,4375.8) and (202.21,4377.71) .. (203.59,4378.69) .. controls (204.97,4379.66) and (206.88,4379.34) .. (207.85,4377.96) .. controls (208.83,4376.58) and (208.5,4374.67) .. (207.12,4373.69) -- cycle ;
%Straight Lines [id:da9802871643580685] 
\draw    (239.28,4370.23) -- (222.01,4352.96) ;
%Straight Lines [id:da9780958082008441] 
\draw    (222.6,4393.44) -- (205.36,4376.19) ;
%Straight Lines [id:da7494889124464476] 
\draw    (205.36,4376.19) -- (188.84,4399.52) ;
\draw [shift={(195.71,4389.81)}, rotate = 305.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5921139183765086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.61,4397.02) .. controls (189.23,4396.04) and (187.32,4396.37) .. (186.34,4397.75) .. controls (185.37,4399.13) and (185.69,4401.04) .. (187.07,4402.01) .. controls (188.45,4402.99) and (190.36,4402.66) .. (191.34,4401.28) .. controls (192.31,4399.91) and (191.99,4398) .. (190.61,4397.02) -- cycle ;
%Straight Lines [id:da7757342118437043] 
\draw    (254.36,4347.94) -- (237,4330.58) ;
%Curve Lines [id:da17513639740125087] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (49.4,4341.36) .. controls (84.42,4338.73) and (142.72,4428.9) .. (132.46,4457.64) ;
%Curve Lines [id:da8556404763071263] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (229.5,4341.77) .. controls (197.73,4342.35) and (140.64,4428.87) .. (147.06,4458.17) ;
%Curve Lines [id:da3101070723818503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50.45,4319.16) .. controls (83.55,4343.31) and (197.96,4343.24) .. (229.72,4319.42) ;
%Straight Lines [id:da3964218435262765] 
\draw    (402.73,4322.4) -- (377.91,4295.94) ;
\draw [shift={(388.68,4307.42)}, rotate = 46.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da45834076962277026] 
\draw    (377.91,4295.94) -- (353.51,4269.48) ;
\draw [shift={(364.08,4280.95)}, rotate = 47.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6421151780741986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.52,4298.77) .. controls (378.96,4300.22) and (376.52,4300.12) .. (375.08,4298.55) .. controls (373.63,4296.99) and (373.73,4294.55) .. (375.3,4293.11) .. controls (376.86,4291.67) and (379.3,4291.77) .. (380.74,4293.33) .. controls (382.18,4294.89) and (382.08,4297.33) .. (380.52,4298.77) -- cycle ;
%Straight Lines [id:da19814471508515097] 
\draw    (351.95,4267.86) -- (376.65,4241.67) ;
\draw [shift={(361.97,4257.24)}, rotate = 313.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da06828950951723745] 
\draw    (376.65,4241.67) -- (401.35,4215.49) ;
\draw [shift={(386.67,4231.05)}, rotate = 313.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp95772267183792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.05,4271.5) .. controls (347.5,4270.04) and (347.43,4267.6) .. (348.89,4266.05) .. controls (350.35,4264.51) and (352.79,4264.43) .. (354.34,4265.89) .. controls (355.88,4267.35) and (355.95,4269.79) .. (354.49,4271.34) .. controls (353.03,4272.89) and (350.6,4272.96) .. (349.05,4271.5) -- cycle ;
%Straight Lines [id:da42137336052651997] 
\draw    (377.98,4295.73) -- (359.61,4314.09) ;
%Straight Lines [id:da5719571619105347] 
\draw    (376.65,4241.67) -- (360.68,4225.7) ;
%Straight Lines [id:da9449921757514894] 
\draw    (401.35,4215.49) -- (383.79,4197.92) ;
%Flowchart: Connector [id:dp7029198290571821] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.55,4243.96) .. controls (372.29,4242.24) and (372.66,4239.83) .. (374.37,4238.57) .. controls (376.08,4237.31) and (378.49,4237.67) .. (379.75,4239.39) .. controls (381.02,4241.1) and (380.65,4243.51) .. (378.94,4244.77) .. controls (377.23,4246.04) and (374.81,4245.67) .. (373.55,4243.96) -- cycle ;
%Flowchart: Connector [id:dp585365306864288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.06,4213.49) .. controls (399.16,4211.67) and (401.53,4211.09) .. (403.35,4212.19) .. controls (405.17,4213.29) and (405.75,4215.66) .. (404.65,4217.48) .. controls (403.55,4219.3) and (401.18,4219.89) .. (399.36,4218.78) .. controls (397.54,4217.68) and (396.96,4215.31) .. (398.06,4213.49) -- cycle ;
%Straight Lines [id:da5713448021183283] 
\draw    (402.73,4322.4) -- (426.48,4295.36) ;
\draw [shift={(416.19,4307.08)}, rotate = 131.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da019587752721098917] 
\draw    (426.48,4295.36) -- (450.24,4268.31) ;
\draw [shift={(439.94,4280.03)}, rotate = 131.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp48570829548729866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.94,4298.25) .. controls (425.54,4299.66) and (427.97,4299.5) .. (429.38,4297.9) .. controls (430.78,4296.3) and (430.62,4293.87) .. (429.03,4292.46) .. controls (427.43,4291.06) and (424.99,4291.22) .. (423.59,4292.82) .. controls (422.18,4294.42) and (422.34,4296.85) .. (423.94,4298.25) -- cycle ;
%Straight Lines [id:da042045332000933744] 
\draw    (450.29,4267.85) -- (425.59,4241.66) ;
\draw [shift={(440.27,4257.23)}, rotate = 226.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da059691426218945964] 
\draw    (425.59,4241.66) -- (401.35,4215.49) ;
\draw [shift={(415.78,4231.07)}, rotate = 227.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp292801424230824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.19,4271.49) .. controls (454.74,4270.03) and (454.81,4267.59) .. (453.35,4266.04) .. controls (451.89,4264.5) and (449.45,4264.42) .. (447.91,4265.88) .. controls (446.36,4267.34) and (446.29,4269.78) .. (447.75,4271.33) .. controls (449.21,4272.88) and (451.65,4272.95) .. (453.19,4271.49) -- cycle ;
%Straight Lines [id:da2919250069076412] 
\draw    (426.41,4295.15) -- (444.35,4313.09) ;
%Straight Lines [id:da8881362849918972] 
\draw    (425.59,4241.66) -- (444.68,4222.57) ;
%Straight Lines [id:da06049590070847333] 
\draw    (400.02,4216.14) -- (417.68,4198.49) ;
%Flowchart: Connector [id:dp5916904803928008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.69,4243.95) .. controls (429.95,4242.23) and (429.59,4239.82) .. (427.87,4238.56) .. controls (426.16,4237.3) and (423.75,4237.66) .. (422.49,4239.38) .. controls (421.23,4241.09) and (421.59,4243.5) .. (423.3,4244.76) .. controls (425.02,4246.02) and (427.43,4245.66) .. (428.69,4243.95) -- cycle ;
%Straight Lines [id:da32909434923605096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.73,4386.28) -- (402.73,4322.4) ;
\draw [shift={(402.73,4351.94)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp29083296150904026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.37,4389.08) .. controls (406.92,4387.62) and (406.99,4385.18) .. (405.53,4383.63) .. controls (404.07,4382.09) and (401.63,4382.01) .. (400.09,4383.47) .. controls (398.54,4384.93) and (398.47,4387.37) .. (399.93,4388.92) .. controls (401.39,4390.47) and (403.83,4390.54) .. (405.37,4389.08) -- cycle ;
%Straight Lines [id:da574355811872603] 
\draw    (327.53,4428.34) -- (359.58,4428.47) ;
\draw [shift={(340.15,4428.39)}, rotate = 0.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp522589639464449] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.22,4431.27) .. controls (363.77,4429.81) and (363.84,4427.37) .. (362.38,4425.82) .. controls (360.92,4424.28) and (358.48,4424.2) .. (356.93,4425.66) .. controls (355.39,4427.12) and (355.31,4429.56) .. (356.77,4431.11) .. controls (358.23,4432.66) and (360.67,4432.73) .. (362.22,4431.27) -- cycle ;
%Straight Lines [id:da4298888715684236] 
\draw    (359.58,4462.2) -- (359.58,4428.47) ;
\draw [shift={(359.58,4448.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp2255191572457449] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.22,4465) .. controls (363.77,4463.54) and (363.84,4461.1) .. (362.38,4459.56) .. controls (360.92,4458.01) and (358.48,4457.94) .. (356.93,4459.4) .. controls (355.39,4460.86) and (355.31,4463.3) .. (356.77,4464.84) .. controls (358.23,4466.39) and (360.67,4466.46) .. (362.22,4465) -- cycle ;
%Flowchart: Connector [id:dp5883619250932133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.17,4431.14) .. controls (331.72,4429.68) and (331.79,4427.25) .. (330.33,4425.7) .. controls (328.87,4424.15) and (326.43,4424.08) .. (324.89,4425.54) .. controls (323.34,4427) and (323.27,4429.44) .. (324.73,4430.99) .. controls (326.19,4432.53) and (328.63,4432.6) .. (330.17,4431.14) -- cycle ;
%Straight Lines [id:da5340355129781443] 
\draw    (327.53,4462.39) -- (327.53,4428.34) ;
\draw [shift={(327.53,4448.77)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5795840632788233] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.17,4465.19) .. controls (331.72,4463.73) and (331.79,4461.3) .. (330.33,4459.75) .. controls (328.87,4458.2) and (326.43,4458.13) .. (324.89,4459.59) .. controls (323.34,4461.05) and (323.27,4463.49) .. (324.73,4465.03) .. controls (326.19,4466.58) and (328.63,4466.65) .. (330.17,4465.19) -- cycle ;
%Straight Lines [id:da6586494859928151] 
\draw    (327.53,4462.39) -- (359.58,4462.52) ;
\draw [shift={(340.15,4462.44)}, rotate = 0.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da47507442351897855] 
\draw    (442.86,4428.61) -- (474.91,4428.73) ;
\draw [shift={(461.28,4428.68)}, rotate = 180.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp2795493273894468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.55,4431.54) .. controls (479.1,4430.08) and (479.17,4427.64) .. (477.71,4426.09) .. controls (476.25,4424.54) and (473.81,4424.47) .. (472.26,4425.93) .. controls (470.72,4427.39) and (470.65,4429.83) .. (472.11,4431.38) .. controls (473.57,4432.92) and (476,4432.99) .. (477.55,4431.54) -- cycle ;
%Straight Lines [id:da4406170220990532] 
\draw    (474.91,4462.47) -- (474.91,4428.73) ;
\draw [shift={(474.91,4449)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp004878623491790246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.55,4465.27) .. controls (479.1,4463.81) and (479.17,4461.37) .. (477.71,4459.82) .. controls (476.25,4458.27) and (473.81,4458.2) .. (472.26,4459.66) .. controls (470.72,4461.12) and (470.65,4463.56) .. (472.11,4465.11) .. controls (473.57,4466.66) and (476,4466.73) .. (477.55,4465.27) -- cycle ;
%Flowchart: Connector [id:dp30541847903766073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.51,4431.41) .. controls (447.05,4429.95) and (447.12,4427.51) .. (445.66,4425.97) .. controls (444.2,4424.42) and (441.77,4424.35) .. (440.22,4425.81) .. controls (438.67,4427.27) and (438.6,4429.7) .. (440.06,4431.25) .. controls (441.52,4432.8) and (443.96,4432.87) .. (445.51,4431.41) -- cycle ;
%Straight Lines [id:da1853968184974184] 
\draw    (442.86,4462.66) -- (442.86,4428.61) ;
\draw [shift={(442.86,4449.03)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8532868480942042] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.51,4465.46) .. controls (447.05,4464) and (447.12,4461.56) .. (445.66,4460.01) .. controls (444.2,4458.47) and (441.77,4458.4) .. (440.22,4459.86) .. controls (438.67,4461.32) and (438.6,4463.75) .. (440.06,4465.3) .. controls (441.52,4466.85) and (443.96,4466.92) .. (445.51,4465.46) -- cycle ;
%Straight Lines [id:da375592103133379] 
\draw    (442.86,4462.34) -- (474.91,4462.47) ;
\draw [shift={(461.28,4462.41)}, rotate = 180.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da29796905443643507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (431.19,4397.94) -- (402.73,4386.28) ;
%Straight Lines [id:da7768231548072905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (430.19,4371.94) -- (402.73,4386.28) ;
%Straight Lines [id:da3303678430208068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (433.46,4384.28) -- (402.73,4386.28) ;
%Straight Lines [id:da16936448186811792] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (432.19,4377.94) -- (402.73,4386.28) ;
%Straight Lines [id:da4050328171244568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (433.19,4390.94) -- (402.73,4386.28) ;
%Straight Lines [id:da978556005801618] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (426.19,4365.94) -- (402.73,4386.28) ;
%Straight Lines [id:da3391129674157115] 
\draw    (402.73,4322.4) -- (385.52,4339.62) ;
%Straight Lines [id:da35287826871962646] 
\draw    (402.73,4322.4) -- (419.42,4339.09) ;
%Straight Lines [id:da5434680399642363] 
\draw    (312.27,4413.08) -- (327.53,4428.34) ;
%Straight Lines [id:da8845472542665124] 
\draw    (344.32,4413.21) -- (359.58,4428.47) ;
%Straight Lines [id:da9775145892150937] 
\draw    (359.58,4428.47) -- (374.84,4443.73) ;
%Straight Lines [id:da2444727301938162] 
\draw    (359.58,4462.52) -- (374.84,4477.78) ;
%Straight Lines [id:da18348592183993928] 
\draw    (442.86,4428.61) -- (458.27,4413.2) ;
%Straight Lines [id:da3272084226026185] 
\draw    (427.45,4444.02) -- (442.86,4428.61) ;
%Straight Lines [id:da948572219607001] 
\draw    (427.45,4477.75) -- (442.86,4462.34) ;
%Straight Lines [id:da9939737528122515] 
\draw    (474.91,4428.73) -- (490.32,4413.33) ;
%Flowchart: Connector [id:dp020356193567669822] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.37,4325.21) .. controls (406.92,4323.75) and (406.99,4321.31) .. (405.53,4319.76) .. controls (404.07,4318.21) and (401.63,4318.14) .. (400.09,4319.6) .. controls (398.54,4321.06) and (398.47,4323.5) .. (399.93,4325.05) .. controls (401.39,4326.6) and (403.83,4326.67) .. (405.37,4325.21) -- cycle ;
%Shape: Brace [id:dp8642686834779293] 
\draw   (315.36,4497.56) .. controls (315.36,4502.23) and (317.69,4504.56) .. (322.36,4504.56) -- (341.04,4504.56) .. controls (347.71,4504.56) and (351.04,4506.89) .. (351.04,4511.56) .. controls (351.04,4506.89) and (354.37,4504.56) .. (361.04,4504.56)(358.04,4504.56) -- (379.71,4504.56) .. controls (384.38,4504.56) and (386.71,4502.23) .. (386.71,4497.56) ;
%Shape: Brace [id:dp5700469377638008] 
\draw   (413.36,4497.56) .. controls (413.36,4502.23) and (415.69,4504.56) .. (420.36,4504.56) -- (439.04,4504.56) .. controls (445.71,4504.56) and (449.04,4506.89) .. (449.04,4511.56) .. controls (449.04,4506.89) and (452.37,4504.56) .. (459.04,4504.56)(456.04,4504.56) -- (477.71,4504.56) .. controls (482.38,4504.56) and (484.71,4502.23) .. (484.71,4497.56) ;
%Shape: Brace [id:dp9596590180433094] 
\draw   (477.71,4325.7) .. controls (482.38,4325.7) and (484.71,4323.37) .. (484.71,4318.7) -- (484.71,4278.2) .. controls (484.71,4271.53) and (487.04,4268.2) .. (491.71,4268.2) .. controls (487.04,4268.2) and (484.71,4264.87) .. (484.71,4258.2)(484.71,4261.2) -- (484.71,4217.7) .. controls (484.71,4213.03) and (482.38,4210.7) .. (477.71,4210.7) ;
%Straight Lines [id:da8120913085415348] 
\draw    (279,4332.85) -- (338.57,4332.85) ;
\draw [shift={(340.57,4332.85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp3004551365439202] 
\draw   (436.29,4402.71) .. controls (440.96,4402.71) and (443.29,4400.38) .. (443.29,4395.71) -- (443.29,4391.49) .. controls (443.29,4384.82) and (445.62,4381.49) .. (450.29,4381.49) .. controls (445.62,4381.49) and (443.29,4378.16) .. (443.29,4371.49)(443.29,4374.49) -- (443.29,4367.28) .. controls (443.29,4362.61) and (440.96,4360.28) .. (436.29,4360.28) ;
%Straight Lines [id:da4271587492757606] 
\draw    (189.43,4261.6) -- (172.86,4238.32) ;
\draw [shift={(183.12,4252.73)}, rotate = 234.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7020329458539445] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.63,4240.81) .. controls (173.26,4241.79) and (171.35,4241.47) .. (170.37,4240.09) .. controls (169.39,4238.71) and (169.71,4236.8) .. (171.08,4235.83) .. controls (172.46,4234.85) and (174.37,4235.17) .. (175.35,4236.54) .. controls (176.33,4237.92) and (176.01,4239.83) .. (174.63,4240.81) -- cycle ;
%Straight Lines [id:da4734594078828934] 
\draw    (172.86,4238.32) -- (156.28,4215.03) ;
\draw [shift={(166.54,4229.45)}, rotate = 234.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5812463829597888] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.04,4217.54) .. controls (156.66,4218.51) and (154.75,4218.18) .. (153.78,4216.79) .. controls (152.81,4215.41) and (153.14,4213.5) .. (154.52,4212.53) .. controls (155.9,4211.56) and (157.81,4211.89) .. (158.78,4213.28) .. controls (159.75,4214.66) and (159.42,4216.57) .. (158.04,4217.54) -- cycle ;
%Straight Lines [id:da8650570236032431] 
\draw    (192.05,4219.25) -- (172.86,4238.32) ;
%Straight Lines [id:da10353132680050436] 
\draw    (175.18,4196.26) -- (156.28,4215.03) ;
%Straight Lines [id:da29435895641534915] 
\draw    (156.28,4215.03) -- (139.84,4191.65) ;
\draw [shift={(150.02,4206.13)}, rotate = 234.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9347902729074306] 
\draw    (158.68,4173.18) -- (140.31,4191.43) ;
%Straight Lines [id:da5822296953884106] 
\draw    (237,4330.58) -- (222.45,4308.26) ;
\draw [shift={(228.41,4317.41)}, rotate = 56.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp31272477140275945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.22,4310.75) .. controls (222.85,4311.73) and (220.94,4311.41) .. (219.96,4310.04) .. controls (218.98,4308.66) and (219.3,4306.75) .. (220.67,4305.77) .. controls (222.05,4304.79) and (223.96,4305.11) .. (224.94,4306.49) .. controls (225.92,4307.86) and (225.6,4309.77) .. (224.22,4310.75) -- cycle ;
%Straight Lines [id:da4117057232179486] 
\draw    (222.45,4308.26) -- (205.87,4284.98) ;
\draw [shift={(212.77,4294.67)}, rotate = 54.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6266919745171164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.63,4287.48) .. controls (206.25,4288.45) and (204.34,4288.12) .. (203.37,4286.74) .. controls (202.4,4285.36) and (202.73,4283.45) .. (204.11,4282.48) .. controls (205.49,4281.51) and (207.4,4281.84) .. (208.37,4283.22) .. controls (209.35,4284.6) and (209.01,4286.51) .. (207.63,4287.48) -- cycle ;
%Straight Lines [id:da9622822522924639] 
\draw    (242.64,4288.21) -- (222.45,4308.26) ;
%Straight Lines [id:da022361588876666616] 
\draw    (226.04,4264.94) -- (205.87,4284.98) ;
%Straight Lines [id:da40733279954853274] 
\draw    (205.87,4284.98) -- (189.43,4261.6) ;
\draw [shift={(196.27,4271.33)}, rotate = 54.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6689359055418443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.19,4264.1) .. controls (189.81,4265.07) and (187.9,4264.74) .. (186.93,4263.36) .. controls (185.96,4261.98) and (186.29,4260.07) .. (187.67,4259.1) .. controls (189.06,4258.13) and (190.96,4258.46) .. (191.94,4259.84) .. controls (192.91,4261.22) and (192.57,4263.13) .. (191.19,4264.1) -- cycle ;
%Flowchart: Connector [id:dp07986636058018293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.47,4188.98) .. controls (137.12,4190) and (136.85,4191.92) .. (137.86,4193.27) .. controls (138.87,4194.62) and (140.79,4194.89) .. (142.14,4193.88) .. controls (143.49,4192.86) and (143.77,4190.95) .. (142.75,4189.59) .. controls (141.74,4188.24) and (139.82,4187.97) .. (138.47,4188.98) -- cycle ;
%Straight Lines [id:da19841538316654972] 
\draw    (258.45,4309.75) -- (237.36,4330.7) ;
%Straight Lines [id:da6484339758968392] 
\draw    (91.48,4261.28) -- (108.22,4238.11) ;
\draw [shift={(97.86,4252.45)}, rotate = 305.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp26906034088950237] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.42,4240.59) .. controls (107.79,4241.58) and (109.71,4241.27) .. (110.7,4239.9) .. controls (111.68,4238.53) and (111.38,4236.62) .. (110.01,4235.63) .. controls (108.64,4234.64) and (106.72,4234.95) .. (105.74,4236.32) .. controls (104.75,4237.69) and (105.06,4239.6) .. (106.42,4240.59) -- cycle ;
%Straight Lines [id:da09762670870352175] 
\draw    (108.22,4238.11) -- (124.95,4214.94) ;
\draw [shift={(114.59,4229.28)}, rotate = 305.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8831764560612354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.17,4217.43) .. controls (124.55,4218.41) and (126.46,4218.09) .. (127.44,4216.71) .. controls (128.42,4215.34) and (128.1,4213.43) .. (126.72,4212.45) .. controls (125.35,4211.47) and (123.44,4211.79) .. (122.46,4213.16) .. controls (121.47,4214.54) and (121.79,4216.45) .. (123.17,4217.43) -- cycle ;
%Straight Lines [id:da4648549860558051] 
\draw    (90.41,4220.19) -- (108.22,4238.11) ;
%Straight Lines [id:da7277727567186651] 
\draw    (106.37,4196.24) -- (124.95,4214.94) ;
%Straight Lines [id:da3671971715888682] 
\draw    (124.95,4214.94) -- (140.31,4191.43) ;
\draw [shift={(130.77,4206.03)}, rotate = 303.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da034909950286668434] 
\draw    (122.84,4173.85) -- (140.31,4191.43) ;
%Straight Lines [id:da18364712204954947] 
\draw    (42.74,4330.58) -- (58.16,4307.73) ;
\draw [shift={(51.79,4317.17)}, rotate = 124.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp331351977407896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.37,4310.21) .. controls (57.74,4311.19) and (59.65,4310.89) .. (60.64,4309.52) .. controls (61.63,4308.15) and (61.32,4306.23) .. (59.95,4305.25) .. controls (58.58,4304.26) and (56.67,4304.57) .. (55.68,4305.94) .. controls (54.69,4307.3) and (55,4309.22) .. (56.37,4310.21) -- cycle ;
%Straight Lines [id:da5151965116057999] 
\draw    (58.16,4307.73) -- (74.89,4284.55) ;
\draw [shift={(67.93,4294.19)}, rotate = 125.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6688069088081873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73.12,4287.04) .. controls (74.49,4288.02) and (76.4,4287.7) .. (77.38,4286.33) .. controls (78.36,4284.95) and (78.04,4283.04) .. (76.67,4282.06) .. controls (75.29,4281.08) and (73.38,4281.4) .. (72.4,4282.78) .. controls (71.42,4284.15) and (71.74,4286.06) .. (73.12,4287.04) -- cycle ;
%Straight Lines [id:da903933204742362] 
\draw    (40.95,4290.4) -- (58.16,4307.73) ;
%Straight Lines [id:da2302336709745414] 
\draw    (57.7,4267.25) -- (74.89,4284.55) ;
%Straight Lines [id:da5076697385609235] 
\draw    (74.89,4284.55) -- (91.48,4261.28) ;
\draw [shift={(84.58,4270.96)}, rotate = 125.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp74771717291336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.71,4263.77) .. controls (91.08,4264.75) and (92.99,4264.43) .. (93.98,4263.06) .. controls (94.96,4261.68) and (94.64,4259.77) .. (93.26,4258.79) .. controls (91.89,4257.81) and (89.98,4258.13) .. (88.99,4259.51) .. controls (88.01,4260.88) and (88.33,4262.79) .. (89.71,4263.77) -- cycle ;
%Straight Lines [id:da8142616005409503] 
\draw    (25.79,4312.64) -- (43.1,4330.06) ;
%Curve Lines [id:da3085661806060628] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (132.63,4203.18) .. controls (138.81,4210.69) and (143.81,4206.69) .. (148.06,4203.34) ;
%Straight Lines [id:da6111400421948664] 
\draw    (383.89,4165.84) -- (401.35,4183.42) ;
%Straight Lines [id:da8330228941476382] 
\draw    (419.73,4165.17) -- (401.35,4183.42) ;
%Flowchart: Connector [id:dp5146958082477174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404,4186.22) .. controls (405.54,4184.76) and (405.62,4182.32) .. (404.16,4180.78) .. controls (402.7,4179.23) and (400.26,4179.16) .. (398.71,4180.62) .. controls (397.16,4182.08) and (397.09,4184.52) .. (398.55,4186.06) .. controls (400.01,4187.61) and (402.45,4187.68) .. (404,4186.22) -- cycle ;

% Text Node
\draw (42.28,4338.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (231.69,4346.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (149.24,4462.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (125.42,4462.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (56.16,4362.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (215.03,4369.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (107.19,4437.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (165.21,4439.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (73.84,4392.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (88.92,4413.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (198.45,4393.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (181.87,4416.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (356,4240.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (378,4216.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (416,4216.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (438,4240.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (353,4281.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (379,4308.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (420,4309.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (439.36,4285.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (335,4416.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (360.58,4443.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (316.14,4443.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (340.14,4466.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (431.45,4444.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (459.27,4417.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (459.88,4466.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (477.14,4443.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (135,4274.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi_{2}$};
% Text Node
\draw (329.14,4511.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$G(\boldsymbol{\eta })\Bigl|_{\{2\}}$};
% Text Node
\draw (428.14,4511.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$G(\boldsymbol{\eta })\Bigl|_{\{3\}}$};
% Text Node
\draw (500.14,4243.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$G(\boldsymbol{\eta })\Bigl|_{\{1,4\}}$};
% Text Node
\draw (449,4351.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
\eta _{4,3}^{( 2)} \land \eta _{4,3}^{( 1)} \land \eta _{2,3}^{( 2)}\\
\land \eta _{2,3}^{( 1)} \land \eta _{3,3}^{( 2)} \land \eta _{3,3}^{( 1)}
\end{array}$};
% Text Node
\draw (73,4508.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$ \begin{array}{l}
\phi _{2} \sim \pi =\{\{1\} ,\{2,3,4\}\}\\
\pi ^{*} =\{\{2\} ,\{3\} ,\{1,4\}\}
\end{array}$};
% Text Node
\draw (206.46,4268.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180.19]  {$0$};
% Text Node
\draw (191.45,4247.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180.19]  {$0$};
% Text Node
\draw (81.85,4267.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180.19]  {$0$};
% Text Node
\draw (98.52,4244.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-180.19]  {$0$};
% Text Node
\draw (42.28,4307.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (230.28,4308.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (121.28,4190.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (148.28,4190.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (57.16,4283.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (214.16,4285.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (165.16,4215.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (105.16,4213.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (133,4168.57) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$v_{1}$};
% Text Node
\draw (19,4320.57) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$v_{4}$};
% Text Node
\draw (134,4476.57) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$v_{3}$};
% Text Node
\draw (244,4323.57) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$v_{2}$};
% Text Node
\draw (69.28,4199.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1,1}^{( 1)}$};
% Text Node
\draw (86.28,4175.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1,2}^{( 1)}$};
% Text Node
\draw (106.28,4151.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1,3}^{( 1)}$};
% Text Node
\draw (151.28,4152.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1,3}^{( 2)}$};
% Text Node
\draw (173.28,4178.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1,2}^{( 2)}$};
% Text Node
\draw (190.28,4203.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1,1}^{( 2)}$};
% Text Node
\draw (374.28,4141.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1,3}^{( 1)} \land \eta _{1,3}^{( 2)}$};
% Text Node
\draw (360.28,4182.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1,2}^{( 1)}$};
% Text Node
\draw (416.28,4183.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1,2}^{( 2)}$};
% Text Node
\draw (339.28,4212.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1,1}^{( 1)}$};
% Text Node
\draw (443.28,4210.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1,1}^{( 2)}$};
% Text Node
\draw (220.28,4245.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{2,1}^{( 1)}$};
% Text Node
\draw (242.28,4271.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{2,2}^{( 1)}$};
% Text Node
\draw (259.28,4296.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{2,3}^{( 1)}$};
% Text Node
\draw (4.28,4291.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{4,3}^{( 2)}$};
% Text Node
\draw (21.28,4267.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{4,2}^{( 2)}$};
% Text Node
\draw (41.28,4243.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{4,1}^{( 2)}$};
% Text Node
\draw (0.28,4347.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{4,3}^{( 1)}$};
% Text Node
\draw (17.28,4371.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{4,2}^{( 1)}$};
% Text Node
\draw (35.28,4395.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{4,1}^{( 1)}$};
% Text Node
\draw (67,4437.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{3,1}^{( 2)}$};
% Text Node
\draw (84,4461.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{3,2}^{( 2)}$};
% Text Node
\draw (102,4485.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{3,3}^{( 2)}$};
% Text Node
\draw (219,4390.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{2,1}^{( 2)}$};
% Text Node
\draw (236,4366.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{2,2}^{( 2)}$};
% Text Node
\draw (256,4342.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{2,3}^{( 2)}$};
% Text Node
\draw (153.77,4486.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{3,3}^{( 1)}$};
% Text Node
\draw (171,4458.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{3,2}^{( 1)}$};
% Text Node
\draw (191,4434.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{3,1}^{( 1)}$};
% Text Node
\draw (339.28,4311.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{4,1}^{( 2)}$};
% Text Node
\draw (365.28,4335.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{4,2}^{( 2)}$};
% Text Node
\draw (441.28,4308.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{2,1}^{( 1)}$};
% Text Node
\draw (415.42,4335.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{2,2}^{( 1)}$};
% Text Node
\draw (373.84,4438.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{3,2}^{( 2)}$};
% Text Node
\draw (374,4470.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{3,1}^{( 2)}$};
% Text Node
\draw (296.28,4390.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{4,1}^{( 1)}$};
% Text Node
\draw (331,4391.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{4,2}^{( 1)}$};
% Text Node
\draw (456,4397.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{2,2}^{( 2)}$};
% Text Node
\draw (490,4401.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{2,1}^{( 2)}$};
% Text Node
\draw (404.84,4439.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{3,2}^{( 1)}$};
% Text Node
\draw (405,4471.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{3,1}^{( 1)}$};


\end{tikzpicture}

==> Figures/fullexamplepartition.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6537); %set diagram left start at 0, and has height of 6537

%Curve Lines [id:da933896880671093] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (106.53,4066.24) .. controls (125.29,4072.28) and (145.29,4094.28) .. (152.37,4112.09) ;
%Curve Lines [id:da8467099753486582] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (198.22,4066.24) .. controls (178.29,4073.28) and (161.29,4093.28) .. (152.37,4112.09) ;
%Curve Lines [id:da6418200374002283] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (106.53,4066.24) .. controls (131.29,4076.28) and (175.29,4075.28) .. (198.22,4066.24) ;
%Shape: Ellipse [id:dp36349711662639117] 
\draw   (106.53,4066.24) .. controls (106.53,4040.92) and (127.05,4020.4) .. (152.37,4020.4) .. controls (177.69,4020.4) and (198.22,4040.92) .. (198.22,4066.24) .. controls (198.22,4091.56) and (177.69,4112.09) .. (152.37,4112.09) .. controls (127.05,4112.09) and (106.53,4091.56) .. (106.53,4066.24) -- cycle ;
%Shape: Circle [id:dp5811195323041297] 
\draw   (278.89,4066.24) .. controls (278.89,4040.92) and (299.42,4020.4) .. (324.73,4020.4) .. controls (350.05,4020.4) and (370.58,4040.92) .. (370.58,4066.24) .. controls (370.58,4091.56) and (350.05,4112.09) .. (324.73,4112.09) .. controls (299.42,4112.09) and (278.89,4091.56) .. (278.89,4066.24) -- cycle ;
%Flowchart: Connector [id:dp9234220958417999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.25,4020.4) .. controls (148.25,4018.12) and (150.09,4016.27) .. (152.37,4016.27) .. controls (154.65,4016.27) and (156.5,4018.12) .. (156.5,4020.4) .. controls (156.5,4022.68) and (154.65,4024.52) .. (152.37,4024.52) .. controls (150.09,4024.52) and (148.25,4022.68) .. (148.25,4020.4) -- cycle ;
%Flowchart: Connector [id:dp2556245147250785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.09,4066.24) .. controls (194.09,4063.96) and (195.94,4062.12) .. (198.22,4062.12) .. controls (200.5,4062.12) and (202.34,4063.96) .. (202.34,4066.24) .. controls (202.34,4068.52) and (200.5,4070.37) .. (198.22,4070.37) .. controls (195.94,4070.37) and (194.09,4068.52) .. (194.09,4066.24) -- cycle ;
%Flowchart: Connector [id:dp5197038531601247] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.4,4066.24) .. controls (102.4,4063.96) and (104.25,4062.12) .. (106.53,4062.12) .. controls (108.81,4062.12) and (110.66,4063.96) .. (110.66,4066.24) .. controls (110.66,4068.52) and (108.81,4070.37) .. (106.53,4070.37) .. controls (104.25,4070.37) and (102.4,4068.52) .. (102.4,4066.24) -- cycle ;
%Flowchart: Connector [id:dp059165402325470184] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.25,4112.09) .. controls (148.25,4109.81) and (150.09,4107.96) .. (152.37,4107.96) .. controls (154.65,4107.96) and (156.5,4109.81) .. (156.5,4112.09) .. controls (156.5,4114.36) and (154.65,4116.21) .. (152.37,4116.21) .. controls (150.09,4116.21) and (148.25,4114.36) .. (148.25,4112.09) -- cycle ;
%Flowchart: Connector [id:dp42048533341015104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.77,4066.24) .. controls (274.77,4063.96) and (276.61,4062.12) .. (278.89,4062.12) .. controls (281.17,4062.12) and (283.02,4063.96) .. (283.02,4066.24) .. controls (283.02,4068.52) and (281.17,4070.37) .. (278.89,4070.37) .. controls (276.61,4070.37) and (274.77,4068.52) .. (274.77,4066.24) -- cycle ;
%Flowchart: Connector [id:dp9942522449684822] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.61,4112.09) .. controls (320.61,4109.81) and (322.46,4107.96) .. (324.73,4107.96) .. controls (327.01,4107.96) and (328.86,4109.81) .. (328.86,4112.09) .. controls (328.86,4114.36) and (327.01,4116.21) .. (324.73,4116.21) .. controls (322.46,4116.21) and (320.61,4114.36) .. (320.61,4112.09) -- cycle ;
%Flowchart: Connector [id:dp1920147972283518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.45,4066.24) .. controls (366.45,4063.96) and (368.3,4062.12) .. (370.58,4062.12) .. controls (372.86,4062.12) and (374.7,4063.96) .. (374.7,4066.24) .. controls (374.7,4068.52) and (372.86,4070.37) .. (370.58,4070.37) .. controls (368.3,4070.37) and (366.45,4068.52) .. (366.45,4066.24) -- cycle ;
%Flowchart: Connector [id:dp11834051194088913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.61,4020.4) .. controls (320.61,4018.12) and (322.46,4016.27) .. (324.73,4016.27) .. controls (327.01,4016.27) and (328.86,4018.12) .. (328.86,4020.4) .. controls (328.86,4022.68) and (327.01,4024.52) .. (324.73,4024.52) .. controls (322.46,4024.52) and (320.61,4022.68) .. (320.61,4020.4) -- cycle ;
%Curve Lines [id:da6022746476585522] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (292.68,4033.74) .. controls (307.68,4059.74) and (343.68,4059.74) .. (357.68,4034.74) ;
%Straight Lines [id:da8735671978271112] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (291,4097.42) -- (306.71,4081.71) ;
%Straight Lines [id:da7445026749938366] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (358,4097.42) -- (341.85,4081.27) ;
%Straight Lines [id:da34781695101180143] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (152.37,4040.79) -- (152.37,4020.4) ;
%Flowchart: Connector [id:dp5574623630757904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.25,4020.4) .. controls (148.25,4018.12) and (150.09,4016.27) .. (152.37,4016.27) .. controls (154.65,4016.27) and (156.5,4018.12) .. (156.5,4020.4) .. controls (156.5,4022.68) and (154.65,4024.52) .. (152.37,4024.52) .. controls (150.09,4024.52) and (148.25,4022.68) .. (148.25,4020.4) -- cycle ;

% Text Node
\draw (258,4131.56) node [anchor=north west][inner sep=0.75pt]    {$\pi^{*} =\{\{1,2\} ,\{3\} ,\{4\}\}$};
% Text Node
\draw (145.6,4001.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (201,4065.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (148.25,4116.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (89.25,4065.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (355,4017.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (354.45,4104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (281.45,4104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (278,4017.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (84.8,4133.56) node [anchor=north west][inner sep=0.75pt]    {$\pi =\{\{2\} ,\{1,3,4\}\}$};


\end{tikzpicture}

==> Figures/graph_bonanza.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,433); %set diagram left start at 0, and has height of 433

%Shape: Arc [id:dp5093792599227653] 
\draw  [draw opacity=0] (115.63,111.69) .. controls (113.44,123.15) and (101.86,131.89) .. (87.9,131.89) .. controls (72.38,131.89) and (59.8,121.08) .. (59.8,107.75) .. controls (59.8,94.41) and (72.38,83.6) .. (87.9,83.6) .. controls (101.28,83.6) and (112.48,91.64) .. (115.31,102.41) -- (87.9,107.75) -- cycle ; \draw   (115.63,111.69) .. controls (113.44,123.15) and (101.86,131.89) .. (87.9,131.89) .. controls (72.38,131.89) and (59.8,121.08) .. (59.8,107.75) .. controls (59.8,94.41) and (72.38,83.6) .. (87.9,83.6) .. controls (101.28,83.6) and (112.48,91.64) .. (115.31,102.41) ;  
%Shape: Ellipse [id:dp9222165661097599] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.79,107.32) .. controls (113.79,106.1) and (114.75,105.12) .. (115.93,105.12) .. controls (117.12,105.12) and (118.08,106.1) .. (118.08,107.32) .. controls (118.08,108.53) and (117.12,109.51) .. (115.93,109.51) .. controls (114.75,109.51) and (113.79,108.53) .. (113.79,107.32) -- cycle ;
%Shape: Arc [id:dp1464950271756602] 
\draw  [draw opacity=0] (214.83,111.69) .. controls (212.64,123.15) and (201.06,131.89) .. (187.1,131.89) .. controls (171.58,131.89) and (159,121.08) .. (159,107.75) .. controls (159,94.41) and (171.58,83.6) .. (187.1,83.6) .. controls (200.48,83.6) and (211.68,91.64) .. (214.51,102.41) -- (187.1,107.75) -- cycle ; \draw   (214.83,111.69) .. controls (212.64,123.15) and (201.06,131.89) .. (187.1,131.89) .. controls (171.58,131.89) and (159,121.08) .. (159,107.75) .. controls (159,94.41) and (171.58,83.6) .. (187.1,83.6) .. controls (200.48,83.6) and (211.68,91.64) .. (214.51,102.41) ;  
%Shape: Ellipse [id:dp33352633302323675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.99,107.32) .. controls (212.99,106.1) and (213.95,105.12) .. (215.13,105.12) .. controls (216.32,105.12) and (217.28,106.1) .. (217.28,107.32) .. controls (217.28,108.53) and (216.32,109.51) .. (215.13,109.51) .. controls (213.95,109.51) and (212.99,108.53) .. (212.99,107.32) -- cycle ;
%Straight Lines [id:da09088670432401358] 
\draw    (215.13,107.32) -- (241.8,107.32) ;
\draw [shift={(228.47,107.32)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Shape: Ellipse [id:dp15005860964568551] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.65,107.32) .. controls (239.65,106.1) and (240.61,105.12) .. (241.8,105.12) .. controls (242.99,105.12) and (243.95,106.1) .. (243.95,107.32) .. controls (243.95,108.53) and (242.99,109.51) .. (241.8,109.51) .. controls (240.61,109.51) and (239.65,108.53) .. (239.65,107.32) -- cycle ;
%Shape: Arc [id:dp7349091317754037] 
\draw  [draw opacity=0] (107.23,181.69) .. controls (105.04,193.15) and (93.46,201.89) .. (79.5,201.89) .. controls (63.98,201.89) and (51.4,191.08) .. (51.4,177.75) .. controls (51.4,164.41) and (63.98,153.6) .. (79.5,153.6) .. controls (92.88,153.6) and (104.08,161.64) .. (106.91,172.41) -- (79.5,177.75) -- cycle ; \draw   (107.23,181.69) .. controls (105.04,193.15) and (93.46,201.89) .. (79.5,201.89) .. controls (63.98,201.89) and (51.4,191.08) .. (51.4,177.75) .. controls (51.4,164.41) and (63.98,153.6) .. (79.5,153.6) .. controls (92.88,153.6) and (104.08,161.64) .. (106.91,172.41) ;  
%Shape: Ellipse [id:dp677883009934592] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.39,177.32) .. controls (105.39,176.1) and (106.35,175.12) .. (107.53,175.12) .. controls (108.72,175.12) and (109.68,176.1) .. (109.68,177.32) .. controls (109.68,178.53) and (108.72,179.51) .. (107.53,179.51) .. controls (106.35,179.51) and (105.39,178.53) .. (105.39,177.32) -- cycle ;
%Straight Lines [id:da5502472657093826] 
\draw    (107.53,177.32) -- (134.2,177.32) ;
\draw [shift={(120.87,177.32)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Shape: Arc [id:dp15378953720144062] 
\draw  [draw opacity=0] (230.03,181.29) .. controls (227.84,192.75) and (216.26,201.49) .. (202.3,201.49) .. controls (186.78,201.49) and (174.2,190.68) .. (174.2,177.35) .. controls (174.2,164.01) and (186.78,153.2) .. (202.3,153.2) .. controls (215.68,153.2) and (226.88,161.24) .. (229.71,172.01) -- (202.3,177.35) -- cycle ; \draw   (230.03,181.29) .. controls (227.84,192.75) and (216.26,201.49) .. (202.3,201.49) .. controls (186.78,201.49) and (174.2,190.68) .. (174.2,177.35) .. controls (174.2,164.01) and (186.78,153.2) .. (202.3,153.2) .. controls (215.68,153.2) and (226.88,161.24) .. (229.71,172.01) ;  
%Shape: Ellipse [id:dp8382055771528056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.19,176.92) .. controls (228.19,175.7) and (229.15,174.72) .. (230.33,174.72) .. controls (231.52,174.72) and (232.48,175.7) .. (232.48,176.92) .. controls (232.48,178.13) and (231.52,179.11) .. (230.33,179.11) .. controls (229.15,179.11) and (228.19,178.13) .. (228.19,176.92) -- cycle ;
%Shape: Ellipse [id:dp2973766218947238] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.05,177.32) .. controls (132.05,176.1) and (133.01,175.12) .. (134.2,175.12) .. controls (135.39,175.12) and (136.35,176.1) .. (136.35,177.32) .. controls (136.35,178.53) and (135.39,179.51) .. (134.2,179.51) .. controls (133.01,179.51) and (132.05,178.53) .. (132.05,177.32) -- cycle ;
%Shape: Arc [id:dp8974970888393392] 
\draw  [draw opacity=0] (347.03,107.22) .. controls (344.84,118.68) and (333.26,127.43) .. (319.3,127.43) .. controls (303.78,127.43) and (291.2,116.62) .. (291.2,103.28) .. controls (291.2,89.94) and (303.78,79.13) .. (319.3,79.13) .. controls (332.68,79.13) and (343.88,87.17) .. (346.71,97.94) -- (319.3,103.28) -- cycle ; \draw   (347.03,107.22) .. controls (344.84,118.68) and (333.26,127.43) .. (319.3,127.43) .. controls (303.78,127.43) and (291.2,116.62) .. (291.2,103.28) .. controls (291.2,89.94) and (303.78,79.13) .. (319.3,79.13) .. controls (332.68,79.13) and (343.88,87.17) .. (346.71,97.94) ;  
%Shape: Ellipse [id:dp5538326406594678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.19,102.85) .. controls (345.19,101.64) and (346.15,100.66) .. (347.33,100.66) .. controls (348.52,100.66) and (349.48,101.64) .. (349.48,102.85) .. controls (349.48,104.06) and (348.52,105.04) .. (347.33,105.04) .. controls (346.15,105.04) and (345.19,104.06) .. (345.19,102.85) -- cycle ;
%Shape: Arc [id:dp8409532446119967] 
\draw  [draw opacity=0] (374.02,98.74) .. controls (376.13,87.26) and (387.64,78.43) .. (401.6,78.33) .. controls (417.12,78.21) and (429.78,88.93) .. (429.88,102.26) .. controls (429.98,115.6) and (417.48,126.5) .. (401.96,126.62) .. controls (388.58,126.72) and (377.32,118.76) .. (374.41,108.02) -- (401.78,102.47) -- cycle ; \draw   (374.02,98.74) .. controls (376.13,87.26) and (387.64,78.43) .. (401.6,78.33) .. controls (417.12,78.21) and (429.78,88.93) .. (429.88,102.26) .. controls (429.98,115.6) and (417.48,126.5) .. (401.96,126.62) .. controls (388.58,126.72) and (377.32,118.76) .. (374.41,108.02) ;  
%Shape: Ellipse [id:dp9644095627700682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.9,103.1) .. controls (375.9,104.31) and (374.95,105.3) .. (373.77,105.31) .. controls (372.58,105.32) and (371.61,104.34) .. (371.6,103.13) .. controls (371.59,101.92) and (372.55,100.93) .. (373.73,100.92) .. controls (374.92,100.91) and (375.89,101.89) .. (375.9,103.1) -- cycle ;
%Shape: Arc [id:dp11216745966520225] 
\draw  [draw opacity=0] (529.03,107.22) .. controls (526.84,118.68) and (515.26,127.43) .. (501.3,127.43) .. controls (485.78,127.43) and (473.2,116.62) .. (473.2,103.28) .. controls (473.2,89.94) and (485.78,79.13) .. (501.3,79.13) .. controls (514.68,79.13) and (525.88,87.17) .. (528.71,97.94) -- (501.3,103.28) -- cycle ; \draw   (529.03,107.22) .. controls (526.84,118.68) and (515.26,127.43) .. (501.3,127.43) .. controls (485.78,127.43) and (473.2,116.62) .. (473.2,103.28) .. controls (473.2,89.94) and (485.78,79.13) .. (501.3,79.13) .. controls (514.68,79.13) and (525.88,87.17) .. (528.71,97.94) ;  
%Shape: Ellipse [id:dp7347448092159703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (527.19,102.85) .. controls (527.19,101.64) and (528.15,100.66) .. (529.33,100.66) .. controls (530.52,100.66) and (531.48,101.64) .. (531.48,102.85) .. controls (531.48,104.06) and (530.52,105.04) .. (529.33,105.04) .. controls (528.15,105.04) and (527.19,104.06) .. (527.19,102.85) -- cycle ;
%Shape: Arc [id:dp07314225383401363] 
\draw  [draw opacity=0] (555.22,98.74) .. controls (557.33,87.26) and (568.84,78.43) .. (582.8,78.33) .. controls (598.32,78.21) and (610.98,88.93) .. (611.08,102.26) .. controls (611.18,115.6) and (598.68,126.5) .. (583.16,126.62) .. controls (569.78,126.72) and (558.52,118.76) .. (555.61,108.02) -- (582.98,102.47) -- cycle ; \draw   (555.22,98.74) .. controls (557.33,87.26) and (568.84,78.43) .. (582.8,78.33) .. controls (598.32,78.21) and (610.98,88.93) .. (611.08,102.26) .. controls (611.18,115.6) and (598.68,126.5) .. (583.16,126.62) .. controls (569.78,126.72) and (558.52,118.76) .. (555.61,108.02) ;  
%Shape: Ellipse [id:dp19878680829908513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (557.35,102.83) .. controls (557.35,104.04) and (556.4,105.03) .. (555.22,105.04) .. controls (554.03,105.05) and (553.06,104.08) .. (553.05,102.87) .. controls (553.05,101.65) and (554,100.66) .. (555.18,100.66) .. controls (556.37,100.65) and (557.34,101.62) .. (557.35,102.83) -- cycle ;
%Straight Lines [id:da8935856521404872] 
\draw    (529.33,102.85) -- (555.2,102.85) ;
%Shape: Polygon Curved [id:ds496849255688262] 
\draw   (344,160.72) .. controls (364,160.39) and (353,190.72) .. (374,190.72) .. controls (395,190.72) and (384.33,160.39) .. (404,160.39) .. controls (423.67,160.39) and (436.33,216.39) .. (374,216.39) .. controls (311.67,216.39) and (324,161.06) .. (344,160.72) -- cycle ;
%Shape: Ellipse [id:dp44465098223719024] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.11,163.42) .. controls (392.11,161.19) and (393.95,159.39) .. (396.22,159.39) .. controls (398.49,159.39) and (400.33,161.19) .. (400.33,163.42) .. controls (400.33,165.64) and (398.49,167.45) .. (396.22,167.45) .. controls (393.95,167.45) and (392.11,165.64) .. (392.11,163.42) -- cycle ;
%Shape: Ellipse [id:dp9626129704069264] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348.85,163.42) .. controls (348.85,161.19) and (350.48,159.39) .. (352.48,159.39) .. controls (354.49,159.39) and (356.11,161.19) .. (356.11,163.42) .. controls (356.11,165.64) and (354.49,167.45) .. (352.48,167.45) .. controls (350.48,167.45) and (348.85,165.64) .. (348.85,163.42) -- cycle ;
%Shape: Ellipse [id:dp21929495589214776] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.28,163.05) .. controls (350.28,161.84) and (351.24,160.86) .. (352.43,160.86) .. controls (353.61,160.86) and (354.57,161.84) .. (354.57,163.05) .. controls (354.57,164.26) and (353.61,165.24) .. (352.43,165.24) .. controls (351.24,165.24) and (350.28,164.26) .. (350.28,163.05) -- cycle ;
%Shape: Ellipse [id:dp2287255217175892] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.61,163.05) .. controls (394.61,161.84) and (395.58,160.86) .. (396.76,160.86) .. controls (397.95,160.86) and (398.91,161.84) .. (398.91,163.05) .. controls (398.91,164.26) and (397.95,165.24) .. (396.76,165.24) .. controls (395.58,165.24) and (394.61,164.26) .. (394.61,163.05) -- cycle ;
%Curve Lines [id:da47751719014070426] 
\draw    (352.43,163.05) .. controls (373.89,152.11) and (373.89,152.34) .. (396.76,163.05) ;
\draw [shift={(376.93,155.18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7484154105706762] 
\draw    (352.43,163.05) .. controls (373.89,166.11) and (373.89,165.89) .. (396.76,163.05) ;
\draw [shift={(377.11,165.18)}, rotate = 179.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Polygon Curved [id:ds43691917533453384] 
\draw   (476.67,160.06) .. controls (496.67,159.72) and (485.67,190.06) .. (506.67,190.06) .. controls (527.67,190.06) and (517,159.72) .. (536.67,159.72) .. controls (556.33,159.72) and (569,215.72) .. (506.67,215.72) .. controls (444.33,215.72) and (456.67,160.39) .. (476.67,160.06) -- cycle ;
%Shape: Ellipse [id:dp4002754884927444] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.78,162.75) .. controls (524.78,160.53) and (526.62,158.72) .. (528.89,158.72) .. controls (531.16,158.72) and (533,160.53) .. (533,162.75) .. controls (533,164.98) and (531.16,166.78) .. (528.89,166.78) .. controls (526.62,166.78) and (524.78,164.98) .. (524.78,162.75) -- cycle ;
%Shape: Ellipse [id:dp8962039858088255] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (481.52,162.75) .. controls (481.52,160.53) and (483.15,158.72) .. (485.15,158.72) .. controls (487.15,158.72) and (488.78,160.53) .. (488.78,162.75) .. controls (488.78,164.98) and (487.15,166.78) .. (485.15,166.78) .. controls (483.15,166.78) and (481.52,164.98) .. (481.52,162.75) -- cycle ;
%Shape: Ellipse [id:dp820971049947748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.95,162.38) .. controls (482.95,161.17) and (483.91,160.19) .. (485.09,160.19) .. controls (486.28,160.19) and (487.24,161.17) .. (487.24,162.38) .. controls (487.24,163.59) and (486.28,164.58) .. (485.09,164.58) .. controls (483.91,164.58) and (482.95,163.59) .. (482.95,162.38) -- cycle ;
%Shape: Ellipse [id:dp06489088006876376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (527.28,162.38) .. controls (527.28,161.17) and (528.24,160.19) .. (529.43,160.19) .. controls (530.61,160.19) and (531.57,161.17) .. (531.57,162.38) .. controls (531.57,163.59) and (530.61,164.58) .. (529.43,164.58) .. controls (528.24,164.58) and (527.28,163.59) .. (527.28,162.38) -- cycle ;
%Straight Lines [id:da8669392831965526] 
\draw    (485.09,162.38) -- (529.43,162.38) ;
\draw [shift={(509.66,162.38)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Polygon Curved [id:ds0665414885562372] 
\draw   (124.22,265.91) .. controls (144.22,265.57) and (133.22,295.91) .. (154.22,295.91) .. controls (175.22,295.91) and (164.56,265.57) .. (184.22,265.57) .. controls (203.89,265.57) and (216.56,321.57) .. (154.22,321.57) .. controls (91.89,321.57) and (104.22,266.24) .. (124.22,265.91) -- cycle ;
%Shape: Ellipse [id:dp8498382062857268] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.33,268.6) .. controls (172.33,266.38) and (174.17,264.57) .. (176.44,264.57) .. controls (178.71,264.57) and (180.56,266.38) .. (180.56,268.6) .. controls (180.56,270.83) and (178.71,272.63) .. (176.44,272.63) .. controls (174.17,272.63) and (172.33,270.83) .. (172.33,268.6) -- cycle ;
%Shape: Ellipse [id:dp8040313745501044] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129.08,268.6) .. controls (129.08,266.38) and (130.7,264.57) .. (132.7,264.57) .. controls (134.71,264.57) and (136.33,266.38) .. (136.33,268.6) .. controls (136.33,270.83) and (134.71,272.63) .. (132.7,272.63) .. controls (130.7,272.63) and (129.08,270.83) .. (129.08,268.6) -- cycle ;
%Shape: Ellipse [id:dp152155184493163] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.5,268.23) .. controls (130.5,267.02) and (131.46,266.04) .. (132.65,266.04) .. controls (133.83,266.04) and (134.8,267.02) .. (134.8,268.23) .. controls (134.8,269.44) and (133.83,270.42) .. (132.65,270.42) .. controls (131.46,270.42) and (130.5,269.44) .. (130.5,268.23) -- cycle ;
%Shape: Ellipse [id:dp5097054733685065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.84,268.23) .. controls (174.84,267.02) and (175.8,266.04) .. (176.98,266.04) .. controls (178.17,266.04) and (179.13,267.02) .. (179.13,268.23) .. controls (179.13,269.44) and (178.17,270.42) .. (176.98,270.42) .. controls (175.8,270.42) and (174.84,269.44) .. (174.84,268.23) -- cycle ;
%Straight Lines [id:da03588505723788793] 
\draw    (132.65,268.23) -- (176.98,268.23) ;
\draw [shift={(157.22,268.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Polygon Curved [id:ds13976015613070936] 
\draw   (298.56,269.14) .. controls (318.56,268.81) and (307.56,299.14) .. (328.56,299.14) .. controls (349.56,299.14) and (338.89,268.81) .. (358.56,268.81) .. controls (378.22,268.81) and (390.89,324.81) .. (328.56,324.81) .. controls (266.22,324.81) and (278.56,269.48) .. (298.56,269.14) -- cycle ;
%Shape: Ellipse [id:dp6987274287174208] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.67,271.84) .. controls (346.67,269.61) and (348.51,267.81) .. (350.78,267.81) .. controls (353.05,267.81) and (354.89,269.61) .. (354.89,271.84) .. controls (354.89,274.06) and (353.05,275.87) .. (350.78,275.87) .. controls (348.51,275.87) and (346.67,274.06) .. (346.67,271.84) -- cycle ;
%Shape: Ellipse [id:dp744377516019656] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.41,271.84) .. controls (303.41,269.61) and (305.03,267.81) .. (307.04,267.81) .. controls (309.04,267.81) and (310.67,269.61) .. (310.67,271.84) .. controls (310.67,274.06) and (309.04,275.87) .. (307.04,275.87) .. controls (305.03,275.87) and (303.41,274.06) .. (303.41,271.84) -- cycle ;
%Shape: Ellipse [id:dp7802572007906519] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.84,271.47) .. controls (304.84,270.26) and (305.8,269.28) .. (306.98,269.28) .. controls (308.17,269.28) and (309.13,270.26) .. (309.13,271.47) .. controls (309.13,272.68) and (308.17,273.66) .. (306.98,273.66) .. controls (305.8,273.66) and (304.84,272.68) .. (304.84,271.47) -- cycle ;
%Shape: Ellipse [id:dp7183630237558913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.17,271.47) .. controls (349.17,270.26) and (350.13,269.28) .. (351.32,269.28) .. controls (352.5,269.28) and (353.46,270.26) .. (353.46,271.47) .. controls (353.46,272.68) and (352.5,273.66) .. (351.32,273.66) .. controls (350.13,273.66) and (349.17,272.68) .. (349.17,271.47) -- cycle ;
%Straight Lines [id:da8607363309734191] 
\draw    (306.98,271.47) -- (306.98,251.89) ;
\draw [shift={(306.98,261.68)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da2556359848187828] 
\draw    (351.32,271.47) -- (351.32,251.89) ;
\draw [shift={(351.32,261.68)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Shape: Ellipse [id:dp07148368518032178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.84,251.89) .. controls (304.84,250.68) and (305.8,249.7) .. (306.98,249.7) .. controls (308.17,249.7) and (309.13,250.68) .. (309.13,251.89) .. controls (309.13,253.1) and (308.17,254.09) .. (306.98,254.09) .. controls (305.8,254.09) and (304.84,253.1) .. (304.84,251.89) -- cycle ;
%Shape: Ellipse [id:dp22987030316010704] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.17,251.89) .. controls (349.17,250.68) and (350.13,249.7) .. (351.32,249.7) .. controls (352.5,249.7) and (353.46,250.68) .. (353.46,251.89) .. controls (353.46,253.1) and (352.5,254.09) .. (351.32,254.09) .. controls (350.13,254.09) and (349.17,253.1) .. (349.17,251.89) -- cycle ;
%Shape: Polygon Curved [id:ds3023521649085721] 
\draw   (477.22,269.03) .. controls (497.22,268.7) and (486.22,299.03) .. (507.22,299.03) .. controls (528.22,299.03) and (517.56,268.7) .. (537.22,268.7) .. controls (556.89,268.7) and (569.56,324.7) .. (507.22,324.7) .. controls (444.89,324.7) and (457.22,269.37) .. (477.22,269.03) -- cycle ;
%Shape: Ellipse [id:dp9047131972228291] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (525.33,271.73) .. controls (525.33,269.5) and (527.17,267.7) .. (529.44,267.7) .. controls (531.71,267.7) and (533.56,269.5) .. (533.56,271.73) .. controls (533.56,273.95) and (531.71,275.76) .. (529.44,275.76) .. controls (527.17,275.76) and (525.33,273.95) .. (525.33,271.73) -- cycle ;
%Shape: Ellipse [id:dp7172118562282059] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.08,271.73) .. controls (482.08,269.5) and (483.7,267.7) .. (485.7,267.7) .. controls (487.71,267.7) and (489.33,269.5) .. (489.33,271.73) .. controls (489.33,273.95) and (487.71,275.76) .. (485.7,275.76) .. controls (483.7,275.76) and (482.08,273.95) .. (482.08,271.73) -- cycle ;
%Shape: Ellipse [id:dp09463027502694543] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.5,271.36) .. controls (483.5,270.15) and (484.46,269.17) .. (485.65,269.17) .. controls (486.83,269.17) and (487.8,270.15) .. (487.8,271.36) .. controls (487.8,272.57) and (486.83,273.55) .. (485.65,273.55) .. controls (484.46,273.55) and (483.5,272.57) .. (483.5,271.36) -- cycle ;
%Shape: Ellipse [id:dp579582361499597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (527.84,271.36) .. controls (527.84,270.15) and (528.8,269.17) .. (529.98,269.17) .. controls (531.17,269.17) and (532.13,270.15) .. (532.13,271.36) .. controls (532.13,272.57) and (531.17,273.55) .. (529.98,273.55) .. controls (528.8,273.55) and (527.84,272.57) .. (527.84,271.36) -- cycle ;

% Text Node
\draw (82.8,102.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
% Text Node
\draw (132,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\equiv $};
% Text Node
\draw (182,102.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
% Text Node
\draw (222,95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Id$};
% Text Node
\draw (74.4,172.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
% Text Node
\draw (114,165) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Id$};
% Text Node
\draw (149.2,171) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\equiv $};
% Text Node
\draw (197.2,172.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
% Text Node
\draw (109.53,180.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% Text Node
\draw (136.2,180.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{v}$};
% Text Node
\draw (232.33,180.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x} \odot \mathbf{v}$};
% Text Node
\draw (312.2,97.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G_{1}$};
% Text Node
\draw (392.6,96.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G_{2}$};
% Text Node
\draw (442.6,96.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\equiv $};
% Text Node
\draw (494.2,97.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G_{1}$};
% Text Node
\draw (573.8,96.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G_{2}$};
% Text Node
\draw (538.73,89.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{I}$};
% Text Node
\draw (368.33,199.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
% Text Node
\draw (369.6,143.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (370.07,171.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (433.49,179.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\equiv $};
% Text Node
\draw (501,198.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
% Text Node
\draw (492.04,150.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A\odot B$};
% Text Node
\draw (148.56,304.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
% Text Node
\draw (149.38,255.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (210.71,285) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\equiv $};
% Text Node
\draw (238.44,282) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\sum _{i}$};
% Text Node
\draw (261.89,285) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\sigma _{i}$};
% Text Node
\draw (322.89,307.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
% Text Node
\draw (291.71,258) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Id$};
% Text Node
\draw (355.16,258) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Id$};
% Text Node
\draw (307.56,243.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{u}_{i}$};
% Text Node
\draw (337.33,242.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{v}_{i}$};
% Text Node
\draw (389.38,285) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\equiv $};
% Text Node
\draw (417.11,282) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\sum _{i}$};
% Text Node
\draw (440,285) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\sigma _{i}$};
% Text Node
\draw (501.56,307.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
% Text Node
\draw (487.22,263.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{u}_{i}$};
% Text Node
\draw (515.67,263.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{v}_{i}$};


\end{tikzpicture}

==> Figures/identifying.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6061); %set diagram left start at 0, and has height of 6061

%Straight Lines [id:da27973912194451944] 
\draw    (206.67,5687.52) -- (206.67,5657.37) ;
\draw [shift={(206.67,5670.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3130189157813903] 
\draw    (227.51,5579.54) -- (227.51,5551.37) ;
\draw [shift={(227.51,5563.06)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp2967092191703663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.48,5582.72) .. controls (232.24,5581.08) and (232.33,5578.33) .. (230.69,5576.57) .. controls (229.05,5574.81) and (226.3,5574.72) .. (224.54,5576.36) .. controls (222.78,5578) and (222.68,5580.75) .. (224.33,5582.51) .. controls (225.97,5584.27) and (228.72,5584.36) .. (230.48,5582.72) -- cycle ;
%Flowchart: Connector [id:dp6340505767446917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.48,5554.55) .. controls (232.24,5552.91) and (232.33,5550.16) .. (230.69,5548.4) .. controls (229.05,5546.64) and (226.3,5546.55) .. (224.54,5548.19) .. controls (222.78,5549.83) and (222.68,5552.58) .. (224.33,5554.34) .. controls (225.97,5556.1) and (228.72,5556.2) .. (230.48,5554.55) -- cycle ;
%Straight Lines [id:da5711236890360711] 
\draw    (207.67,5602.37) -- (227.51,5579.54) ;
\draw [shift={(219.16,5589.14)}, rotate = 130.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8260858846525991] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.64,5605.55) .. controls (212.4,5603.91) and (212.49,5601.16) .. (210.85,5599.4) .. controls (209.21,5597.64) and (206.46,5597.55) .. (204.7,5599.19) .. controls (202.94,5600.83) and (202.85,5603.58) .. (204.49,5605.34) .. controls (206.13,5607.1) and (208.88,5607.2) .. (210.64,5605.55) -- cycle ;
%Straight Lines [id:da4695736583626863] 
\draw    (246.67,5603.37) -- (227.51,5579.54) ;
\draw [shift={(235.59,5589.59)}, rotate = 51.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp30206133915584565] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (249.64,5606.55) .. controls (251.4,5604.91) and (251.49,5602.16) .. (249.85,5600.4) .. controls (248.21,5598.64) and (245.46,5598.55) .. (243.7,5600.19) .. controls (241.94,5601.83) and (241.85,5604.58) .. (243.49,5606.34) .. controls (245.13,5608.1) and (247.88,5608.2) .. (249.64,5606.55) -- cycle ;
%Straight Lines [id:da9025710068573924] 
\draw    (206.67,5657.37) -- (228.32,5635.69) ;
\draw [shift={(219.19,5644.83)}, rotate = 134.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp23665507047142142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.64,5660.55) .. controls (211.4,5658.91) and (211.49,5656.16) .. (209.85,5654.4) .. controls (208.21,5652.64) and (205.46,5652.55) .. (203.7,5654.19) .. controls (201.94,5655.83) and (201.85,5658.58) .. (203.49,5660.34) .. controls (205.13,5662.1) and (207.88,5662.2) .. (209.64,5660.55) -- cycle ;
%Straight Lines [id:da2811718287198861] 
\draw    (228.67,5709.52) -- (206.67,5687.52) ;
\draw [shift={(215.97,5696.82)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5549215601604499] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.64,5690.7) .. controls (211.4,5689.06) and (211.49,5686.3) .. (209.85,5684.54) .. controls (208.21,5682.79) and (205.46,5682.69) .. (203.7,5684.33) .. controls (201.94,5685.97) and (201.85,5688.73) .. (203.49,5690.49) .. controls (205.13,5692.25) and (207.88,5692.34) .. (209.64,5690.7) -- cycle ;
%Straight Lines [id:da4033668437955732] 
\draw    (228.67,5709.52) -- (250.67,5687.52) ;
\draw [shift={(241.37,5696.82)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7846165697081015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.64,5712.7) .. controls (233.4,5711.06) and (233.49,5708.3) .. (231.85,5706.54) .. controls (230.21,5704.79) and (227.46,5704.69) .. (225.7,5706.33) .. controls (223.94,5707.97) and (223.85,5710.73) .. (225.49,5712.49) .. controls (227.13,5714.25) and (229.88,5714.34) .. (231.64,5712.7) -- cycle ;
%Flowchart: Connector [id:dp8876305029216671] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.64,5690.7) .. controls (255.4,5689.06) and (255.49,5686.3) .. (253.85,5684.54) .. controls (252.21,5682.79) and (249.46,5682.69) .. (247.7,5684.33) .. controls (245.94,5685.97) and (245.85,5688.73) .. (247.49,5690.49) .. controls (249.13,5692.25) and (251.88,5692.34) .. (253.64,5690.7) -- cycle ;
%Straight Lines [id:da629337794930318] 
\draw    (250.67,5687.52) -- (250.67,5657.37) ;
\draw [shift={(250.67,5670.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8601919346600965] 
\draw    (250.67,5657.37) -- (228.32,5635.69) ;
\draw [shift={(237.77,5644.86)}, rotate = 44.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6994978962400767] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.64,5660.55) .. controls (255.4,5658.91) and (255.49,5656.16) .. (253.85,5654.4) .. controls (252.21,5652.64) and (249.46,5652.55) .. (247.7,5654.19) .. controls (245.94,5655.83) and (245.85,5658.58) .. (247.49,5660.34) .. controls (249.13,5662.1) and (251.88,5662.2) .. (253.64,5660.55) -- cycle ;
%Flowchart: Connector [id:dp5614214689871956] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (231.29,5638.87) .. controls (233.05,5637.23) and (233.15,5634.48) .. (231.5,5632.72) .. controls (229.86,5630.96) and (227.11,5630.87) .. (225.35,5632.51) .. controls (223.59,5634.15) and (223.5,5636.9) .. (225.14,5638.66) .. controls (226.78,5640.42) and (229.53,5640.51) .. (231.29,5638.87) -- cycle ;
%Straight Lines [id:da1483910012680576] 
\draw    (275,5627.14) -- (313.79,5627.14) ;
\draw [shift={(315.79,5627.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41905973611109903] 
\draw    (341.67,5681.52) -- (341.67,5651.37) ;
\draw [shift={(341.67,5664.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da0834977839721458] 
\draw    (363.32,5601.77) -- (385.98,5579.11) ;
\draw [shift={(376.35,5588.74)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5818153436023699] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.29,5604.95) .. controls (368.05,5603.31) and (368.15,5600.56) .. (366.5,5598.8) .. controls (364.86,5597.04) and (362.11,5596.95) .. (360.35,5598.59) .. controls (358.59,5600.23) and (358.5,5602.98) .. (360.14,5604.74) .. controls (361.78,5606.5) and (364.53,5606.59) .. (366.29,5604.95) -- cycle ;
%Flowchart: Connector [id:dp41896137216597473] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.95,5582.29) .. controls (390.71,5580.65) and (390.8,5577.9) .. (389.16,5576.14) .. controls (387.52,5574.38) and (384.77,5574.29) .. (383.01,5575.93) .. controls (381.25,5577.57) and (381.16,5580.33) .. (382.8,5582.08) .. controls (384.44,5583.84) and (387.19,5583.94) .. (388.95,5582.29) -- cycle ;
%Straight Lines [id:da243200994904196] 
\draw    (340.98,5579.43) -- (363.32,5601.77) ;
\draw [shift={(353.85,5592.3)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp1442276802306901] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.95,5582.61) .. controls (345.71,5580.97) and (345.8,5578.21) .. (344.16,5576.46) .. controls (342.52,5574.7) and (339.77,5574.6) .. (338.01,5576.25) .. controls (336.25,5577.89) and (336.16,5580.64) .. (337.8,5582.4) .. controls (339.44,5584.16) and (342.19,5584.25) .. (343.95,5582.61) -- cycle ;
%Straight Lines [id:da6884378809942893] 
\draw    (363.32,5629.69) -- (363.32,5601.77) ;
\draw [shift={(363.32,5613.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7545321839655689] 
\draw    (341.67,5651.37) -- (363.32,5629.69) ;
\draw [shift={(354.19,5638.83)}, rotate = 134.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5502612951491616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.64,5654.55) .. controls (346.4,5652.91) and (346.49,5650.16) .. (344.85,5648.4) .. controls (343.21,5646.64) and (340.46,5646.55) .. (338.7,5648.19) .. controls (336.94,5649.83) and (336.85,5652.58) .. (338.49,5654.34) .. controls (340.13,5656.1) and (342.88,5656.2) .. (344.64,5654.55) -- cycle ;
%Straight Lines [id:da9937928188071957] 
\draw    (363.67,5703.52) -- (341.67,5681.52) ;
\draw [shift={(350.97,5690.82)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp04823541183276825] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.64,5684.7) .. controls (346.4,5683.06) and (346.49,5680.3) .. (344.85,5678.54) .. controls (343.21,5676.79) and (340.46,5676.69) .. (338.7,5678.33) .. controls (336.94,5679.97) and (336.85,5682.73) .. (338.49,5684.49) .. controls (340.13,5686.25) and (342.88,5686.34) .. (344.64,5684.7) -- cycle ;
%Straight Lines [id:da35390955781737343] 
\draw    (363.67,5703.52) -- (385.67,5681.52) ;
\draw [shift={(376.37,5690.82)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp31482162449231776] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.64,5706.7) .. controls (368.4,5705.06) and (368.49,5702.3) .. (366.85,5700.54) .. controls (365.21,5698.79) and (362.46,5698.69) .. (360.7,5700.33) .. controls (358.94,5701.97) and (358.85,5704.73) .. (360.49,5706.49) .. controls (362.13,5708.25) and (364.88,5708.34) .. (366.64,5706.7) -- cycle ;
%Flowchart: Connector [id:dp4347568731670518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.64,5684.7) .. controls (390.4,5683.06) and (390.49,5680.3) .. (388.85,5678.54) .. controls (387.21,5676.79) and (384.46,5676.69) .. (382.7,5678.33) .. controls (380.94,5679.97) and (380.85,5682.73) .. (382.49,5684.49) .. controls (384.13,5686.25) and (386.88,5686.34) .. (388.64,5684.7) -- cycle ;
%Straight Lines [id:da2550086150674301] 
\draw    (385.67,5681.52) -- (385.67,5651.37) ;
\draw [shift={(385.67,5664.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6587284799388008] 
\draw    (385.67,5651.37) -- (363.32,5629.69) ;
\draw [shift={(372.77,5638.86)}, rotate = 44.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp09722607922635851] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.64,5654.55) .. controls (390.4,5652.91) and (390.49,5650.16) .. (388.85,5648.4) .. controls (387.21,5646.64) and (384.46,5646.55) .. (382.7,5648.19) .. controls (380.94,5649.83) and (380.85,5652.58) .. (382.49,5654.34) .. controls (384.13,5656.1) and (386.88,5656.2) .. (388.64,5654.55) -- cycle ;
%Flowchart: Connector [id:dp9018429214517315] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (366.29,5632.87) .. controls (368.05,5631.23) and (368.15,5628.48) .. (366.5,5626.72) .. controls (364.86,5624.96) and (362.11,5624.87) .. (360.35,5626.51) .. controls (358.59,5628.15) and (358.5,5630.9) .. (360.14,5632.66) .. controls (361.78,5634.42) and (364.53,5634.51) .. (366.29,5632.87) -- cycle ;

% Text Node
\draw (195,5551.14) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (161,5661.14) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (390,5610.14) node [anchor=north west][inner sep=0.75pt]    {$G_{1} \land G_{2}$};
% Text Node
\draw (222,5731.14) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{W}_{G_{1} \land G_{2}} =\mathbf{W}_{G_{1}} \odot \mathbf{W}_{G_{2}}$};
% Text Node
\draw (227.48,5558.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (200.59,5632.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (237.59,5578.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (187.59,5664.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (239.67,5698.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{3}$};
% Text Node
\draw (201.67,5698.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{3}$};
% Text Node
\draw (335.59,5628.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (322.59,5660.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (374.67,5694.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{3}$};
% Text Node
\draw (336.67,5694.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{3}$};
% Text Node
\draw (345.59,5608.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (374.65,5590.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};


\end{tikzpicture}

==> Figures/just_in_bullet.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Flowchart: Connector [id:dp10716904639166391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1]  (15.62,19.02) .. controls (17.37,17.38) and (17.47,14.63) .. (15.83,12.87) .. controls (14.19,11.11) and (11.43,11.01) .. (9.67,12.66) .. controls (7.92,14.3) and (7.82,17.05) .. (9.46,18.81) .. controls (11.1,20.57) and (13.86,20.66) .. (15.62,19.02) -- cycle ;




\end{tikzpicture}

==> Figures/just_out_bullet.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Flowchart: Connector [id:dp10716904639166391] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1]  (15.62,19.02) .. controls (17.37,17.38) and (17.47,14.63) .. (15.83,12.87) .. controls (14.19,11.11) and (11.43,11.01) .. (9.67,12.66) .. controls (7.92,14.3) and (7.82,17.05) .. (9.46,18.81) .. controls (11.1,20.57) and (13.86,20.66) .. (15.62,19.02) -- cycle ;




\end{tikzpicture}

==> Figures/leaf_pairing_GP.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Rounded Rect [id:dp661841611246976] 
\draw   (210.62,130.73) .. controls (210.62,125.21) and (215.09,120.73) .. (220.62,120.73) -- (250.62,120.73) .. controls (256.14,120.73) and (260.62,125.21) .. (260.62,130.73) -- (260.62,160.73) .. controls (260.62,166.25) and (256.14,170.73) .. (250.62,170.73) -- (220.62,170.73) .. controls (215.09,170.73) and (210.62,166.25) .. (210.62,160.73) -- cycle ;
%Flowchart: Connector [id:dp5416666297111621] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.79,124.39) .. controls (245.55,122.75) and (245.64,119.99) .. (244,118.23) .. controls (242.36,116.47) and (239.61,116.38) .. (237.85,118.02) .. controls (236.09,119.66) and (235.99,122.42) .. (237.64,124.17) .. controls (239.28,125.93) and (242.03,126.03) .. (243.79,124.39) -- cycle ;
%Straight Lines [id:da9189804275667031] 
\draw    (240.82,121.2) -- (260.5,90.63) ;
\draw [shift={(251.96,103.9)}, rotate = 122.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp05735211785661831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.47,93.81) .. controls (265.23,92.17) and (265.32,89.42) .. (263.68,87.66) .. controls (262.04,85.9) and (259.29,85.81) .. (257.53,87.45) .. controls (255.77,89.09) and (255.68,91.84) .. (257.32,93.6) .. controls (258.96,95.36) and (261.71,95.45) .. (263.47,93.81) -- cycle ;
%Flowchart: Connector [id:dp5326261962609491] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.54,143.39) .. controls (265.3,141.75) and (265.39,138.99) .. (263.75,137.23) .. controls (262.11,135.47) and (259.36,135.38) .. (257.6,137.02) .. controls (255.84,138.66) and (255.74,141.42) .. (257.39,143.17) .. controls (259.03,144.93) and (261.78,145.03) .. (263.54,143.39) -- cycle ;
%Straight Lines [id:da8564227241151927] 
\draw    (260.57,140.2) -- (290,120.38) ;
\draw [shift={(277.27,128.95)}, rotate = 146.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp1541463677181043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.97,123.56) .. controls (294.73,121.92) and (294.82,119.17) .. (293.18,117.41) .. controls (291.54,115.65) and (288.79,115.56) .. (287.03,117.2) .. controls (285.27,118.84) and (285.18,121.59) .. (286.82,123.35) .. controls (288.46,125.11) and (291.21,125.2) .. (292.97,123.56) -- cycle ;
%Curve Lines [id:da23361075527109354] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (254.33,106.35) .. controls (266.11,106.35) and (274.33,114.58) .. (273.17,125.91) ;
%Straight Lines [id:da4219373286316568] 
\draw    (310.44,140.13) -- (357.67,140.13) ;
\draw [shift={(359.67,140.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Rounded Rect [id:dp6994617458499406] 
\draw   (390.56,130.73) .. controls (390.56,125.21) and (395.03,120.73) .. (400.56,120.73) -- (430.56,120.73) .. controls (436.08,120.73) and (440.56,125.21) .. (440.56,130.73) -- (440.56,160.73) .. controls (440.56,166.25) and (436.08,170.73) .. (430.56,170.73) -- (400.56,170.73) .. controls (395.03,170.73) and (390.56,166.25) .. (390.56,160.73) -- cycle ;
%Flowchart: Connector [id:dp0694696804674968] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.17,127.72) .. controls (441.93,126.08) and (442.03,123.32) .. (440.39,121.57) .. controls (438.74,119.81) and (435.99,119.71) .. (434.23,121.35) .. controls (432.47,122.99) and (432.38,125.75) .. (434.02,127.51) .. controls (435.66,129.27) and (438.42,129.36) .. (440.17,127.72) -- cycle ;
%Straight Lines [id:da4025580611950512] 
\draw    (437.2,124.54) -- (460.33,100.58) ;
\draw [shift={(450.43,110.83)}, rotate = 133.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp4363553642507374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.3,103.76) .. controls (465.06,102.12) and (465.16,99.36) .. (463.52,97.61) .. controls (461.88,95.85) and (459.12,95.75) .. (457.36,97.39) .. controls (455.6,99.03) and (455.51,101.79) .. (457.15,103.55) .. controls (458.79,105.31) and (461.55,105.4) .. (463.3,103.76) -- cycle ;

% Text Node
\draw (226.51,140) node [anchor=north west][inner sep=0.75pt]    {${G}$};
% Text Node
\draw (254.89,74.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}_{i}{}{}$};
% Text Node
\draw (241,98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$0$};
% Text Node
\draw (275.25,131.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$0$};
% Text Node
\draw (294.89,112.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}_{j}{}{}$};
% Text Node
\draw (268.17,100.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi $};
% Text Node
\draw (406.44,140) node [anchor=north west][inner sep=0.75pt]    {${G}_{\phi }$};
% Text Node
\draw (446.83,82.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}_{i} \odot \mathbf{x}_{j}$};

\draw (425,100) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\sigma_0^2\mathbf{I}$};

\end{tikzpicture}

==> Figures/little_W_bullet.tex <==
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da753110984037878] 
\draw    (79.64,35) -- (120.14,35) ;
\draw [shift={(102.29,35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp4079521348389359] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (82.62,38.18) .. controls (84.37,36.54) and (84.47,33.79) .. (82.83,32.03) .. controls (81.19,30.27) and (78.43,30.18) .. (76.67,31.82) .. controls (74.92,33.46) and (74.82,36.21) .. (76.46,37.97) .. controls (78.1,39.73) and (80.86,39.82) .. (82.62,38.18) -- cycle ;
%Flowchart: Connector [id:dp48085501081901394] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (123.11,38.18) .. controls (124.87,36.54) and (124.97,33.79) .. (123.33,32.03) .. controls (121.68,30.27) and (118.93,30.18) .. (117.17,31.82) .. controls (115.41,33.46) and (115.32,36.21) .. (116.96,37.97) .. controls (118.6,39.73) and (121.36,39.82) .. (123.11,38.18) -- cycle ;

% Text Node
\draw (83,16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{\ell}$};


\end{tikzpicture}

==> Figures/little_W_ell.tex <==
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da753110984037878] 
\draw    (79.64,35) -- (120.14,35) ;
\draw [shift={(102.29,35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp4079521348389359] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (82.62,38.18) .. controls (84.37,36.54) and (84.47,33.79) .. (82.83,32.03) .. controls (81.19,30.27) and (78.43,30.18) .. (76.67,31.82) .. controls (74.92,33.46) and (74.82,36.21) .. (76.46,37.97) .. controls (78.1,39.73) and (80.86,39.82) .. (82.62,38.18) -- cycle ;
%Flowchart: Connector [id:dp48085501081901394] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (123.11,38.18) .. controls (124.87,36.54) and (124.97,33.79) .. (123.33,32.03) .. controls (121.68,30.27) and (118.93,30.18) .. (117.17,31.82) .. controls (115.41,33.46) and (115.32,36.21) .. (116.96,37.97) .. controls (118.6,39.73) and (121.36,39.82) .. (123.11,38.18) -- cycle ;

% Text Node
\draw (83,16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{\ell}$};


\end{tikzpicture}

==> Figures/little_bullet_tree.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.4,xscale=.4]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da753110984037878] 
\draw    (79.64,35) -- (120.14,35) ;
\draw [shift={(102.29,35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp4079521348389359] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  
(82.62,38.18) .. controls (84.37,36.54) and (84.47,33.79) .. (82.83,32.03) .. controls (81.19,30.27) and (78.43,30.18) .. (76.67,31.82) .. controls (74.92,33.46) and (74.82,36.21) .. (76.46,37.97) .. controls (78.1,39.73) and (80.86,39.82) .. (82.62,38.18) -- cycle ;
%Flowchart: Connector [id:dp48085501081901394] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }, draw opacity=1 ]
[fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]
[line width=1.5]  
(123.11,38.18) .. controls (124.87,36.54) and (124.97,33.79) .. (123.33,32.03) .. controls (121.68,30.27) and (118.93,30.18) .. (117.17,31.82) .. controls (115.41,33.46) and (115.32,36.21) .. (116.96,37.97) .. controls (118.6,39.73) and (121.36,39.82) .. (123.11,38.18) -- cycle ;

% Text Node
\draw (78,9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (127,26.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{i}{}{}$};


\end{tikzpicture}

==> Figures/little_edge_ei_x.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da18068410433688165] 
\draw    (80.64,65) -- (121.14,65) ;
\draw [shift={(103.29,65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9202369762522851] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (124.11,68.18) .. controls (125.87,66.54) and (125.97,63.79) .. (124.33,62.03) .. controls (122.68,60.27) and (119.93,60.18) .. (118.17,61.82) .. controls (116.41,63.46) and (116.32,66.21) .. (117.96,67.97) .. controls (119.6,69.73) and (122.36,69.82) .. (124.11,68.18) -- cycle ;
%Flowchart: Connector [id:dp8237979785649205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (83.62,68.18) .. controls (85.37,66.54) and (85.47,63.79) .. (83.83,62.03) .. controls (82.19,60.27) and (79.43,60.18) .. (77.67,61.82) .. controls (75.92,63.46) and (75.82,66.21) .. (77.46,67.97) .. controls (79.1,69.73) and (81.86,69.82) .. (83.62,68.18) -- cycle ;

% Text Node
\draw (83,44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (50,57.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{i}$};
% Text Node
\draw (128.79,58.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};

\end{tikzpicture}

==> Figures/little_edge_ei_y.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da18068410433688165] 
\draw    (80.64,65) -- (121.14,65) ;
\draw [shift={(103.29,65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9202369762522851] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (124.11,68.18) .. controls (125.87,66.54) and (125.97,63.79) .. (124.33,62.03) .. controls (122.68,60.27) and (119.93,60.18) .. (118.17,61.82) .. controls (116.41,63.46) and (116.32,66.21) .. (117.96,67.97) .. controls (119.6,69.73) and (122.36,69.82) .. (124.11,68.18) -- cycle ;
%Flowchart: Connector [id:dp8237979785649205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (83.62,68.18) .. controls (85.37,66.54) and (85.47,63.79) .. (83.83,62.03) .. controls (82.19,60.27) and (79.43,60.18) .. (77.67,61.82) .. controls (75.92,63.46) and (75.82,66.21) .. (77.46,67.97) .. controls (79.1,69.73) and (81.86,69.82) .. (83.62,68.18) -- cycle ;

% Text Node
\draw (83,44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (50,57.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{i}$};
% Text Node
\draw (128.79,58.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{y}$};

\end{tikzpicture}

==> Figures/map_results.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Rounded Rect [id:dp04501208485259167] 
\draw   (60.13,119.32) .. controls (60.13,115.02) and (63.62,111.53) .. (67.92,111.53) -- (224.21,111.53) .. controls (228.51,111.53) and (232,115.02) .. (232,119.32) -- (232,142.7) .. controls (232,147) and (228.51,150.49) .. (224.21,150.49) -- (67.92,150.49) .. controls (63.62,150.49) and (60.13,147) .. (60.13,142.7) -- cycle ;
%Rounded Rect [id:dp9995676039337413] 
\draw   (104.13,26.92) .. controls (104.13,21) and (108.93,16.2) .. (114.86,16.2) -- (265.28,16.2) .. controls (271.2,16.2) and (276,21) .. (276,26.92) -- (276,59.1) .. controls (276,65.02) and (271.2,69.82) .. (265.28,69.82) -- (114.86,69.82) .. controls (108.93,69.82) and (104.13,65.02) .. (104.13,59.1) -- cycle ;
%Rounded Rect [id:dp5808946284027869] 
\draw   (31.47,209.46) .. controls (31.47,205.45) and (34.72,202.2) .. (38.72,202.2) -- (184.08,202.2) .. controls (188.08,202.2) and (191.33,205.45) .. (191.33,209.46) -- (191.33,231.23) .. controls (191.33,235.24) and (188.08,238.49) .. (184.08,238.49) -- (38.72,238.49) .. controls (34.72,238.49) and (31.47,235.24) .. (31.47,231.23) -- cycle ;
%Rounded Rect [id:dp9988719918184017] 
\draw   (222.13,207.86) .. controls (222.13,202.89) and (226.16,198.87) .. (231.12,198.87) -- (329.68,198.87) .. controls (334.64,198.87) and (338.67,202.89) .. (338.67,207.86) -- (338.67,234.83) .. controls (338.67,239.8) and (334.64,243.82) .. (329.68,243.82) -- (231.12,243.82) .. controls (226.16,243.82) and (222.13,239.8) .. (222.13,234.83) -- cycle ;
%Straight Lines [id:da46697391408132227] 
\draw    (148.67,154.49) -- (112,198.49) ;
\draw [shift={(128.03,179.26)}, rotate = 309.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp06551415890911105] 
\draw   (25.6,563.19) .. controls (25.6,559.18) and (28.85,555.93) .. (32.86,555.93) -- (206.21,555.93) .. controls (210.22,555.93) and (213.47,559.18) .. (213.47,563.19) -- (213.47,584.96) .. controls (213.47,588.97) and (210.22,592.22) .. (206.21,592.22) -- (32.86,592.22) .. controls (28.85,592.22) and (25.6,588.97) .. (25.6,584.96) -- cycle ;
%Straight Lines [id:da79822548250128] 
\draw    (148.67,154.49) -- (280.67,194.16) ;
\draw [shift={(218.11,175.36)}, rotate = 196.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp25854801122468873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (15.67,20.69) .. controls (15.67,12.3) and (22.47,5.49) .. (30.87,5.49) -- (335.13,5.49) .. controls (343.53,5.49) and (350.33,12.3) .. (350.33,20.69) -- (350.33,66.29) .. controls (350.33,74.69) and (343.53,81.49) .. (335.13,81.49) -- (30.87,81.49) .. controls (22.47,81.49) and (15.67,74.69) .. (15.67,66.29) -- cycle ;
%Rounded Rect [id:dp5177516501870154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (13.67,131.1) .. controls (13.67,112.27) and (28.93,97) .. (47.77,97) -- (314.23,97) .. controls (333.07,97) and (348.33,112.27) .. (348.33,131.1) -- (348.33,233.4) .. controls (348.33,252.23) and (333.07,267.5) .. (314.23,267.5) -- (47.77,267.5) .. controls (28.93,267.5) and (13.67,252.23) .. (13.67,233.4) -- cycle ;
%Rounded Rect [id:dp9502338422344785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (361,49.16) .. controls (361,25.6) and (380.1,6.49) .. (403.67,6.49) -- (643,6.49) .. controls (666.56,6.49) and (685.67,25.6) .. (685.67,49.16) -- (685.67,336.49) .. controls (685.67,360.06) and (666.56,379.16) .. (643,379.16) -- (403.67,379.16) .. controls (380.1,379.16) and (361,360.06) .. (361,336.49) -- cycle ;
%Rounded Rect [id:dp038489162026152934] 
\draw   (479.47,29.8) .. controls (479.47,25.79) and (482.72,22.54) .. (486.72,22.54) -- (573.41,22.54) .. controls (577.42,22.54) and (580.67,25.79) .. (580.67,29.8) -- (580.67,51.57) .. controls (580.67,55.58) and (577.42,58.83) .. (573.41,58.83) -- (486.72,58.83) .. controls (482.72,58.83) and (479.47,55.58) .. (479.47,51.57) -- cycle ;
%Straight Lines [id:da13481782009327792] 
\draw    (530.67,65.49) -- (530.67,92.16) ;
\draw [shift={(530.67,82.43)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp8241343468605826] 
\draw   (468.13,103.8) .. controls (468.13,99.79) and (471.38,96.54) .. (475.39,96.54) -- (583.41,96.54) .. controls (587.42,96.54) and (590.67,99.79) .. (590.67,103.8) -- (590.67,125.57) .. controls (590.67,129.58) and (587.42,132.83) .. (583.41,132.83) -- (475.39,132.83) .. controls (471.38,132.83) and (468.13,129.58) .. (468.13,125.57) -- cycle ;
%Rounded Rect [id:dp4846516309394624] 
\draw   (369.47,170.46) .. controls (369.47,166.45) and (372.72,163.21) .. (376.72,163.21) -- (522.74,163.21) .. controls (526.75,163.21) and (530,166.45) .. (530,170.46) -- (530,192.24) .. controls (530,196.25) and (526.75,199.49) .. (522.74,199.49) -- (376.72,199.49) .. controls (372.72,199.49) and (369.47,196.25) .. (369.47,192.24) -- cycle ;
%Rounded Rect [id:dp2881473187226524] 
\draw   (548.8,168.46) .. controls (548.8,164.45) and (552.05,161.21) .. (556.06,161.21) -- (664.08,161.21) .. controls (668.08,161.21) and (671.33,164.45) .. (671.33,168.46) -- (671.33,190.24) .. controls (671.33,194.25) and (668.08,197.49) .. (664.08,197.49) -- (556.06,197.49) .. controls (552.05,197.49) and (548.8,194.25) .. (548.8,190.24) -- cycle ;
%Rounded Rect [id:dp0483849317329994] 
\draw   (510,237.8) .. controls (510,233.79) and (513.25,230.54) .. (517.26,230.54) -- (664.74,230.54) .. controls (668.75,230.54) and (672,233.79) .. (672,237.8) -- (672,259.57) .. controls (672,263.58) and (668.75,266.83) .. (664.74,266.83) -- (517.26,266.83) .. controls (513.25,266.83) and (510,263.58) .. (510,259.57) -- cycle ;
%Rounded Rect [id:dp08203653276458867] 
\draw   (546.67,311) .. controls (546.67,304.12) and (552.24,298.54) .. (559.12,298.54) -- (640.88,298.54) .. controls (647.76,298.54) and (653.33,304.12) .. (653.33,311) -- (653.33,348.37) .. controls (653.33,355.25) and (647.76,360.83) .. (640.88,360.83) -- (559.12,360.83) .. controls (552.24,360.83) and (546.67,355.25) .. (546.67,348.37) -- cycle ;
%Straight Lines [id:da6825363300014475] 
\draw    (281.33,42.83) -- (462,96.83) ;
\draw [shift={(375.12,70.86)}, rotate = 196.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9475320918350054] 
\draw    (531.33,139.49) -- (450,159.49) ;
\draw [shift={(487.17,150.35)}, rotate = 346.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5956175049387322] 
\draw    (531.33,139.49) -- (610,158.16) ;
\draw [shift={(574.17,149.66)}, rotate = 193.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da1356920340760357] 
\draw    (594.67,202.16) -- (594.67,227.49) ;
\draw [shift={(594.67,218.43)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da829023174469204] 
\draw    (600.67,270.16) -- (600.67,295.49) ;
\draw [shift={(600.67,286.43)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da09774218918160082] 
\draw    (148.67,154.49) -- (205.33,200.16) ;
%Rounded Rect [id:dp4646109919803665] 
\draw   (112.13,302.12) .. controls (112.13,298.12) and (115.38,294.87) .. (119.39,294.87) -- (292.74,294.87) .. controls (296.75,294.87) and (300,298.12) .. (300,302.12) -- (300,323.9) .. controls (300,327.91) and (296.75,331.16) .. (292.74,331.16) -- (119.39,331.16) .. controls (115.38,331.16) and (112.13,327.91) .. (112.13,323.9) -- cycle ;
%Straight Lines [id:da8703307789930039] 
\draw    (450,206.16) -- (420,240.83) ;
\draw [shift={(432.64,226.22)}, rotate = 310.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9846865330646255] 
\draw    (505.33,240.83) -- (420,240.83) ;
\draw [shift={(459.07,240.83)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5458949401040756] 
\draw    (420,240.83) -- (304.67,310.16) ;
\draw [shift={(359.25,277.35)}, rotate = 328.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp9874201470156911] 
\draw   (112.13,381.13) .. controls (112.13,375.46) and (116.73,370.87) .. (122.39,370.87) -- (289.74,370.87) .. controls (295.41,370.87) and (300,375.46) .. (300,381.13) -- (300,411.9) .. controls (300,417.57) and (295.41,422.16) .. (289.74,422.16) -- (122.39,422.16) .. controls (116.73,422.16) and (112.13,417.57) .. (112.13,411.9) -- cycle ;
%Straight Lines [id:da011431271947509147] 
\draw    (205.33,336.16) -- (205.33,366.83) ;
\draw [shift={(205.33,355.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp10338758135433412] 
\draw   (232.13,463.79) .. controls (232.13,458.13) and (236.73,453.53) .. (242.39,453.53) -- (302.41,453.53) .. controls (308.07,453.53) and (312.67,458.13) .. (312.67,463.79) -- (312.67,494.57) .. controls (312.67,500.24) and (308.07,504.83) .. (302.41,504.83) -- (242.39,504.83) .. controls (236.73,504.83) and (232.13,500.24) .. (232.13,494.57) -- cycle ;
%Rounded Rect [id:dp10987544279933115] 
\draw   (84.13,460.59) .. controls (84.13,454.85) and (88.79,450.2) .. (94.53,450.2) -- (180.27,450.2) .. controls (186.01,450.2) and (190.67,454.85) .. (190.67,460.59) -- (190.67,491.77) .. controls (190.67,497.51) and (186.01,502.16) .. (180.27,502.16) -- (94.53,502.16) .. controls (88.79,502.16) and (84.13,497.51) .. (84.13,491.77) -- cycle ;
%Straight Lines [id:da2389884271998184] 
\draw    (206.07,426.16) -- (141.33,446.83) ;
\draw [shift={(170.27,437.59)}, rotate = 342.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8167732879929379] 
\draw    (206.07,426.16) -- (249.33,450.16) ;
\draw [shift={(230.85,439.91)}, rotate = 209.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da10137998580860819] 
\draw    (197.4,477.49) -- (226,477.49) ;
\draw [shift={(215.3,477.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp7109125242900269] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (60.67,314) .. controls (60.67,297.06) and (74.4,283.33) .. (91.33,283.33) -- (295.33,283.33) .. controls (312.27,283.33) and (326,297.06) .. (326,314) -- (326,490.16) .. controls (326,507.1) and (312.27,520.83) .. (295.33,520.83) -- (91.33,520.83) .. controls (74.4,520.83) and (60.67,507.1) .. (60.67,490.16) -- cycle ;
%Rounded Rect [id:dp6773347861304957] 
\draw   (382.8,422.12) .. controls (382.8,418.12) and (386.05,414.87) .. (390.06,414.87) -- (563.41,414.87) .. controls (567.42,414.87) and (570.67,418.12) .. (570.67,422.12) -- (570.67,443.9) .. controls (570.67,447.91) and (567.42,451.16) .. (563.41,451.16) -- (390.06,451.16) .. controls (386.05,451.16) and (382.8,447.91) .. (382.8,443.9) -- cycle ;
%Rounded Rect [id:dp27629773231628096] 
\draw   (503.47,494.46) .. controls (503.47,488.79) and (508.06,484.2) .. (513.73,484.2) -- (573.74,484.2) .. controls (579.41,484.2) and (584,488.79) .. (584,494.46) -- (584,525.24) .. controls (584,530.9) and (579.41,535.49) .. (573.74,535.49) -- (513.73,535.49) .. controls (508.06,535.49) and (503.47,530.9) .. (503.47,525.24) -- cycle ;
%Rounded Rect [id:dp9053006228625644] 
\draw   (355.47,492.79) .. controls (355.47,486.21) and (360.81,480.87) .. (367.39,480.87) -- (450.07,480.87) .. controls (456.66,480.87) and (462,486.21) .. (462,492.79) -- (462,528.57) .. controls (462,535.16) and (456.66,540.5) .. (450.07,540.5) -- (367.39,540.5) .. controls (360.81,540.5) and (355.47,535.16) .. (355.47,528.57) -- cycle ;
%Straight Lines [id:da5739816667239399] 
\draw    (477.4,456.83) -- (412.67,477.49) ;
\draw [shift={(441.6,468.26)}, rotate = 342.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5918041331205828] 
\draw    (477.4,456.83) -- (520.67,480.83) ;
\draw [shift={(502.18,470.57)}, rotate = 209.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3282916925288759] 
\draw    (468.73,508.16) -- (497.33,508.16) ;
\draw [shift={(486.63,508.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp8833060421360197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (343.06,415.67) .. controls (343.06,404.9) and (351.79,396.16) .. (362.57,396.16) -- (602.55,396.16) .. controls (613.32,396.16) and (622.06,404.9) .. (622.06,415.67) -- (622.06,527.74) .. controls (622.06,538.52) and (613.32,547.25) .. (602.55,547.25) -- (362.57,547.25) .. controls (351.79,547.25) and (343.06,538.52) .. (343.06,527.74) -- cycle ;
%Straight Lines [id:da9187370972225994] 
\draw    (348.67,311.49) -- (348.67,374.83) ;
\draw [shift={(348.67,346.76)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da07809485258622195] 
\draw    (298.67,250.83) -- (330.67,289.49) ;
\draw [shift={(330.67,289.49)}, rotate = 230.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da7863720886008319] 
\draw    (336,296.16) -- (348.67,311.49) ;
\draw [shift={(336,296.16)}, rotate = 230.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da3428145113638559] 
\draw    (348.67,374.83) -- (380.67,413.49) ;
%Rounded Rect [id:dp5979417597989576] 
\draw   (195.6,702.7) .. controls (195.6,696.24) and (200.84,691) .. (207.3,691) -- (293.3,691) .. controls (299.76,691) and (305,696.24) .. (305,702.7) -- (305,737.8) .. controls (305,744.26) and (299.76,749.5) .. (293.3,749.5) -- (207.3,749.5) .. controls (200.84,749.5) and (195.6,744.26) .. (195.6,737.8) -- cycle ;
%Rounded Rect [id:dp9678794411421603] 
\draw   (36,700.1) .. controls (36,691.76) and (42.76,685) .. (51.1,685) -- (140.57,685) .. controls (148.91,685) and (155.67,691.76) .. (155.67,700.1) -- (155.67,745.4) .. controls (155.67,753.74) and (148.91,760.5) .. (140.57,760.5) -- (51.1,760.5) .. controls (42.76,760.5) and (36,753.74) .. (36,745.4) -- cycle ;
%Straight Lines [id:da5068485658059738] 
\draw    (160.87,660.96) -- (96.13,681.63) ;
\draw [shift={(125.07,672.39)}, rotate = 342.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5537615994786298] 
\draw    (160.87,660.96) -- (204.13,684.96) ;
\draw [shift={(185.65,674.71)}, rotate = 209.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6985363656727048] 
\draw    (161.53,714.96) -- (190.13,714.96) ;
\draw [shift={(179.43,714.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp0460950382347054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (8.13,565.19) .. controls (8.13,548.29) and (21.83,534.59) .. (38.74,534.59) -- (284.86,534.59) .. controls (301.77,534.59) and (315.47,548.29) .. (315.47,565.19) -- (315.47,740.99) .. controls (315.47,757.89) and (301.77,771.59) .. (284.86,771.59) -- (38.74,771.59) .. controls (21.83,771.59) and (8.13,757.89) .. (8.13,740.99) -- cycle ;
%Straight Lines [id:da6716413242071952] 
\draw    (420,240.83) -- (420,409.49) ;
\draw [shift={(420,328.76)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp2420260902573439] 
\draw   (58.27,627.19) .. controls (58.27,623.18) and (61.52,619.93) .. (65.52,619.93) -- (234.08,619.93) .. controls (238.08,619.93) and (241.33,623.18) .. (241.33,627.19) -- (241.33,648.96) .. controls (241.33,652.97) and (238.08,656.22) .. (234.08,656.22) -- (65.52,656.22) .. controls (61.52,656.22) and (58.27,652.97) .. (58.27,648.96) -- cycle ;
%Straight Lines [id:da4867041011405937] 
\draw    (120.2,596.96) -- (159.33,616.16) ;
\draw [shift={(143,608.15)}, rotate = 206.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp45389928918910205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.42,240.83) .. controls (418.42,239.95) and (419.13,239.24) .. (420,239.24) .. controls (420.87,239.24) and (421.58,239.95) .. (421.58,240.83) .. controls (421.58,241.7) and (420.87,242.41) .. (420,242.41) .. controls (419.13,242.41) and (418.42,241.7) .. (418.42,240.83) -- cycle ;
%Straight Lines [id:da7937437014639985] 
\draw    (420,240.83) -- (368.83,391.83) ;
\draw [shift={(368.83,391.83)}, rotate = 288.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [shift={(393.26,319.74)}, rotate = 288.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6813449940755765] 
\draw    (365.17,402.16) -- (303,569) ;
\draw [shift={(332.83,488.95)}, rotate = 290.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(365.17,402.16)}, rotate = 290.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da8535175024849504] 
\draw    (303,569) -- (247,619) ;
%Shape: Circle [id:dp6738403851273393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (638.08,571.49) .. controls (638.08,570.62) and (638.79,569.91) .. (639.67,569.91) .. controls (640.54,569.91) and (641.25,570.62) .. (641.25,571.49) .. controls (641.25,572.37) and (640.54,573.08) .. (639.67,573.08) .. controls (638.79,573.08) and (638.08,572.37) .. (638.08,571.49) -- cycle ;
%Rounded Rect [id:dp628181795968745] 
\draw   (358.47,581.66) .. controls (358.47,575.99) and (363.06,571.4) .. (368.73,571.4) -- (508.74,571.4) .. controls (514.41,571.4) and (519,575.99) .. (519,581.66) -- (519,612.44) .. controls (519,618.1) and (514.41,622.69) .. (508.74,622.69) -- (368.73,622.69) .. controls (363.06,622.69) and (358.47,618.1) .. (358.47,612.44) -- cycle ;
%Rounded Rect [id:dp5281522923118234] 
\draw   (388.53,642.53) .. controls (388.53,636.86) and (393.13,632.27) .. (398.79,632.27) -- (529.61,632.27) .. controls (535.27,632.27) and (539.87,636.86) .. (539.87,642.53) -- (539.87,673.3) .. controls (539.87,678.97) and (535.27,683.56) .. (529.61,683.56) -- (398.79,683.56) .. controls (393.13,683.56) and (388.53,678.97) .. (388.53,673.3) -- cycle ;
%Straight Lines [id:da9453116460274114] 
\draw    (639.67,571.49) -- (521.8,595.9) ;
\draw [shift={(577.21,584.43)}, rotate = 348.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da09882502980996732] 
\draw    (639.67,571.49) -- (542,633.49) ;
\draw [shift={(587.79,604.42)}, rotate = 327.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp5774527170595849] 
\draw   (553.53,647.85) .. controls (553.53,643.66) and (556.93,640.27) .. (561.11,640.27) -- (627.75,640.27) .. controls (631.94,640.27) and (635.33,643.66) .. (635.33,647.85) -- (635.33,670.58) .. controls (635.33,674.77) and (631.94,678.16) .. (627.75,678.16) -- (561.11,678.16) .. controls (556.93,678.16) and (553.53,674.77) .. (553.53,670.58) -- cycle ;
%Straight Lines [id:da00840384174429909] 
\draw    (639.67,571.49) -- (597.33,637.83) ;
\draw [shift={(616.56,607.7)}, rotate = 302.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp4774765874292284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=1.5]  (339.86,569.1) .. controls (339.86,563.8) and (344.16,559.5) .. (349.46,559.5) -- (668.03,559.5) .. controls (673.32,559.5) and (677.62,563.8) .. (677.62,569.1) -- (677.62,683.88) .. controls (677.62,689.18) and (673.32,693.47) .. (668.03,693.47) -- (349.46,693.47) .. controls (344.16,693.47) and (339.86,689.18) .. (339.86,683.88) -- cycle ;
%Straight Lines [id:da592524243210806] 
\draw    (205.33,200.16) -- (205.33,289.49) ;
\draw [shift={(205.33,248.43)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da23792575764542145] 
\draw    (49.87,247.16) -- (49.87,552.7) ;
\draw [shift={(49.87,403.53)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8473464900771446] 
\draw    (639.67,387.82) -- (639.67,571.49) ;
\draw [shift={(639.67,483.26)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(639.67,387.82)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (3.35,-3.35) .. controls (1.5,-3.35) and (0,-1.85) .. (0,0) .. controls (0,1.85) and (1.5,3.35) .. (3.35,3.35) ;
%Straight Lines [id:da41984378395972954] 
\draw    (190,76.16) -- (153.33,107.16) ;
\draw [shift={(168.92,93.98)}, rotate = 319.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (69.92,114.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{103.52pt}\setlength\topsep{0pt}
\begin{center}
Neural Network tree expansion\\(Theorem \ref{thm:tree_exp})
\end{center}

\end{minipage}};
% Text Node
\draw (129.2,24.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{86.86pt}\setlength\topsep{0pt}
\begin{center}
Operator graphs and \\ graphical operations \\(Section \ref{sec:graph_dictionary})
\end{center}

\end{minipage}};
% Text Node
\draw (40.72,205.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{88.46pt}\setlength\topsep{0pt}
\begin{center}
Jacobian graph expansion\\(Equation  (\ref{eqn:jacobian_graph_exp}))
\end{center}

\end{minipage}};
% Text Node
\draw (225.12,201.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{74.16pt}\setlength\topsep{0pt}
\begin{center}
NTK graph expansion\\(Equation \ref{eqn:NTK_matrix_components})
\end{center}

\end{minipage}};
% Text Node
\draw (34.86,558.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{119.8pt}\setlength\topsep{0pt}
\begin{center}
Jacobian moments graph expansion\\(Lemma  \ref{lemma:jacobian_moms_expansion})
\end{center}

\end{minipage}};
% Text Node
\draw (494.53,26.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{51.3pt}\setlength\topsep{0pt}
\begin{center}
Wick's theorem\\(Theorem  \ref{thm:Wicks_theo})
\end{center}

\end{minipage}};
% Text Node
\draw (490.53,99.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{52.72pt}\setlength\topsep{0pt}
\begin{center}
Wick expansion\\(Theorem  \ref{thm:wickexpansion})
\end{center}

\end{minipage}};
% Text Node
\draw (389.87,164.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{84.08pt}\setlength\topsep{0pt}
\begin{center}
Centered Wick expansion\\ (Proposition \ref{prop:mixedmoments_})
\end{center}

\end{minipage}};
% Text Node
\draw (568.53,163.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{58.29pt}\setlength\topsep{0pt}
\begin{center}
Genus expansion\\(Corollary \ref{thm:wickexpansion_ones})
\end{center}

\end{minipage}};
% Text Node
\draw (525.87,233.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{89.65pt}\setlength\topsep{0pt}
\begin{center}
Centered genus expansion\\(Lemma \ref{lemma:mixedmoments_genus} )
\end{center}

\end{minipage}};
% Text Node
\draw (554.53,301.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{58.29pt}\setlength\topsep{0pt}
\begin{center}
Joint distribution \\of product graphs\\(Theorem \ref{thm:joint_gaussian_limit})
\end{center}

\end{minipage}};
% Text Node
\draw (142.53,300.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{88.46pt}\setlength\topsep{0pt}
\begin{center}
NN tree scaling limits\\(Lemma \ref{lemma:GP_scaling} and Eq. (\ref{eqn:GP_tree_scaling}))
\end{center}

\end{minipage}};
% Text Node
\draw (142.53,380.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{88.46pt}\setlength\topsep{0pt}
\begin{center}
Joint limit for \\NN trees\\(Proposition \ref{lemma:joint_limit_trees})
\end{center}

\end{minipage}};
% Text Node
\draw (246.53,467.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.25pt}\setlength\topsep{0pt}
\begin{center}
GP Limit\\(Theorem \ref{thm:GPlimit})
\end{center}

\end{minipage}};
% Text Node
\draw (97.87,457.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{56.29pt}\setlength\topsep{0pt}
\begin{center}
Combinatorics of\\NN tree limits \\(Lemma  \ref{lemma:alpha_trees})
\end{center}

\end{minipage}};
% Text Node
\draw (413.87,416.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{86.46pt}\setlength\topsep{0pt}
\begin{center}
NTK graph scaling limits\\(Lemma \ref{lemma:L2})
\end{center}

\end{minipage}};
% Text Node
\draw (515.73,487.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.25pt}\setlength\topsep{0pt}
\begin{center}
Convergence of NTK\\(Theorem \ref{thm:ntk})
\end{center}

\end{minipage}};
% Text Node
\draw (367.86,483.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{59.06pt}\setlength\topsep{0pt}
\begin{center}
Combinatorics \\of NTK graph limits \\(Lemma  \ref{lemma:NTK_bijection})
\end{center}

\end{minipage}};
% Text Node
\draw (207.86,694) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{60.26pt}\setlength\topsep{0pt}
\begin{center}
Jacobian spectral limit \\(Proposition \ref{prop:jacobianmoments}, \\ Theorem \ref{thm:jacobianthm})
\end{center}

\end{minipage}};
% Text Node
\draw (44.67,697.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{73.36pt}\setlength\topsep{0pt}
\begin{center}
Combinatorics of\\Jacobian graph limits \\(Lemmas  \ref{lem:firstdecomp} and \ref{lemma:a_decomp})
\end{center}

\end{minipage}};
% Text Node
\draw (78,622.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{100.76pt}\setlength\topsep{0pt}
\begin{center}
Jacobian graphs scaling laws\\(Proposition  \ref{prop:decorated_cycle_scaling})
\end{center}

\end{minipage}};
% Text Node
\draw (367.27,576.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{98.24pt}\setlength\topsep{0pt}
\begin{center}
Non-Gaussian weights\\(Sec. \ref{sec:non_gaussian}, Thm.  \ref{thm:non_gauss_wickexpansion} and Prop. \ref{prop:mixedmoments_non_gauss})
\end{center}

\end{minipage}};
% Text Node
\draw (394.13,638.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{96.8pt}\setlength\topsep{0pt}
\begin{center}
Sparse weights\\(Sec. \ref{sec:sparse}, Prop. \ref{prop:sparse_wick} and Eq. \ref{eqn:sparse_wick_center})
\end{center}

\end{minipage}};
% Text Node
\draw (560.13,647.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{50.55pt}\setlength\topsep{0pt}
\begin{center}
Complex weights (Sec. \ref{sec:complex_case})
\end{center}

\end{minipage}};
% Text Node
\draw (21,11.4) node [anchor=north west][inner sep=0.75pt]{\hyperref[sec:graph_dictionary]{II}};
% Text Node
\draw (649,24.4) node [anchor=north west][inner sep=0.75pt]    {\hyperref[sec:genus]{IV}};
% Text Node
\draw (27,110.4) node [anchor=north west][inner sep=0.75pt]    {\hyperref[sec:trees]{III}};
% Text Node
\draw (67.67,303.07) node [anchor=north west][inner sep=0.75pt]    {\hyperref[sec:GP]{V.1}};
% Text Node
\draw (588,405.4) node [anchor=north west][inner sep=0.75pt]    {\hyperref[sec:NTK]{V.2}};
% Text Node
\draw (262.6,548.8) node [anchor=north west][inner sep=0.75pt]    {\hyperref[sec:jacobian]{V.3}};
% Text Node
\draw (651,673.4) node [anchor=north west][inner sep=0.75pt]    {\hyperref[sec:extensions]{VI}};


\end{tikzpicture}

==> Figures/noncrossingdual.tex <==



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,3655); %set diagram left start at 0, and has height of 3655

% %Curve Lines [id:da05644338606698751] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (178.52,3475.99) .. controls (197.65,3499.66) and (239.65,3496.66) .. (258.69,3477.06) ;
% %Curve Lines [id:da8671761394148807] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (178.3,3535.58) .. controls (214.92,3538.24) and (248.4,3520.9) .. (267.94,3497.31) ;
% %Curve Lines [id:da6128888589019454] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190.52,3464.99) .. controls (200.65,3483.66) and (228.65,3487.66) .. (247.87,3466.15) ;
% %Curve Lines [id:da7147637038288613] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (188.59,3545.15) .. controls (222.24,3545.29) and (244.24,3534.29) .. (267.69,3512.92) ;
% %Curve Lines [id:da9626679941239545] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (333.3,3468.72) .. controls (325.93,3469.3) and (371.92,3516.24) .. (407.16,3468.72) ;
% %Curve Lines [id:da845134937273371] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (333.3,3542.58) .. controls (369.92,3545.24) and (402.92,3529.24) .. (422.46,3505.65) ;
% %Straight Lines [id:da6597263887843249] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (218.23,3453.42) -- (181.3,3468.72) ;
% %Straight Lines [id:da7497621224835352] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (255.16,3542.58) -- (218.23,3557.88) ;
% %Straight Lines [id:da27471597031133277] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (255.16,3468.72) -- (218.23,3453.42) ;
% %Straight Lines [id:da8382014584014559] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (218.23,3557.88) -- (181.3,3542.58) ;
% %Straight Lines [id:da978660894757741] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (270.46,3505.65) -- (255.16,3468.72) ;
% %Straight Lines [id:da6503294905585126] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (181.3,3542.58) -- (166,3505.65) ;
% %Straight Lines [id:da6448337132885125] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (255.16,3542.58) -- (270.46,3505.65) ;
% %Straight Lines [id:da9293065883290045] 
% \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (166,3505.65) -- (181.3,3468.72) ;
% %Flowchart: Connector [id:dp8192522012226247] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.17,3468.72) .. controls (177.17,3466.44) and (179.02,3464.59) .. (181.3,3464.59) .. controls (183.58,3464.59) and (185.42,3466.44) .. (185.42,3468.72) .. controls (185.42,3471) and (183.58,3472.84) .. (181.3,3472.84) .. controls (179.02,3472.84) and (177.17,3471) .. (177.17,3468.72) -- cycle ;
% %Straight Lines [id:da8304556383100845] 
% \draw    (181.3,3468.72) -- (192.52,3463.99) ;
% %Flowchart: Connector [id:dp07448657629337208] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.1,3453.42) .. controls (214.1,3451.14) and (215.95,3449.29) .. (218.23,3449.29) .. controls (220.51,3449.29) and (222.36,3451.14) .. (222.36,3453.42) .. controls (222.36,3455.7) and (220.51,3457.55) .. (218.23,3457.55) .. controls (215.95,3457.55) and (214.1,3455.7) .. (214.1,3453.42) -- cycle ;
% %Flowchart: Connector [id:dp9495483985396904] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.87,3505.65) .. controls (161.87,3503.37) and (163.72,3501.52) .. (166,3501.52) .. controls (168.28,3501.52) and (170.13,3503.37) .. (170.13,3505.65) .. controls (170.13,3507.93) and (168.28,3509.78) .. (166,3509.78) .. controls (163.72,3509.78) and (161.87,3507.93) .. (161.87,3505.65) -- cycle ;
% %Flowchart: Connector [id:dp5277147124047051] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.17,3542.58) .. controls (177.17,3540.3) and (179.02,3538.46) .. (181.3,3538.46) .. controls (183.58,3538.46) and (185.42,3540.3) .. (185.42,3542.58) .. controls (185.42,3544.86) and (183.58,3546.71) .. (181.3,3546.71) .. controls (179.02,3546.71) and (177.17,3544.86) .. (177.17,3542.58) -- cycle ;
% %Flowchart: Connector [id:dp2624314630703839] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.1,3557.88) .. controls (214.1,3555.6) and (215.95,3553.75) .. (218.23,3553.75) .. controls (220.51,3553.75) and (222.36,3555.6) .. (222.36,3557.88) .. controls (222.36,3560.16) and (220.51,3562) .. (218.23,3562) .. controls (215.95,3562) and (214.1,3560.16) .. (214.1,3557.88) -- cycle ;
% %Flowchart: Connector [id:dp6356209642029669] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.04,3542.58) .. controls (251.04,3540.3) and (252.88,3538.46) .. (255.16,3538.46) .. controls (257.44,3538.46) and (259.29,3540.3) .. (259.29,3542.58) .. controls (259.29,3544.86) and (257.44,3546.71) .. (255.16,3546.71) .. controls (252.88,3546.71) and (251.04,3544.86) .. (251.04,3542.58) -- cycle ;
% %Flowchart: Connector [id:dp7618256504790624] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.04,3468.72) .. controls (251.04,3466.44) and (252.88,3464.59) .. (255.16,3464.59) .. controls (257.44,3464.59) and (259.29,3466.44) .. (259.29,3468.72) .. controls (259.29,3471) and (257.44,3472.84) .. (255.16,3472.84) .. controls (252.88,3472.84) and (251.04,3471) .. (251.04,3468.72) -- cycle ;
% %Flowchart: Connector [id:dp30926947369666535] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.33,3505.65) .. controls (266.33,3503.37) and (268.18,3501.52) .. (270.46,3501.52) .. controls (272.74,3501.52) and (274.59,3503.37) .. (274.59,3505.65) .. controls (274.59,3507.93) and (272.74,3509.78) .. (270.46,3509.78) .. controls (268.18,3509.78) and (266.33,3507.93) .. (266.33,3505.65) -- cycle ;
% %Straight Lines [id:da9204979002500854] 
% \draw    (206.88,3458.15) -- (218.1,3453.42) ;
% %Straight Lines [id:da06967260055019442] 
% \draw    (243.94,3547.31) -- (255.16,3542.58) ;
% %Straight Lines [id:da8800685737451476] 
% \draw    (218.23,3557.88) -- (229.46,3553.15) ;
% %Straight Lines [id:da5331358882877688] 
% \draw    (218.23,3453.42) -- (229.52,3457.99) ;
% %Straight Lines [id:da15444375156271017] 
% \draw    (206.94,3553.31) -- (218.23,3557.88) ;
% %Straight Lines [id:da39323520778519827] 
% \draw    (243.87,3464.15) -- (255.16,3468.72) ;
% %Straight Lines [id:da6776724334410603] 
% \draw    (181.3,3542.58) -- (192.59,3547.15) ;
% %Straight Lines [id:da2234801656805483] 
% \draw    (181.3,3468.72) -- (176.52,3479.99) ;
% %Straight Lines [id:da666778014555637] 
% \draw    (170.77,3494.38) -- (166,3505.65) ;
% %Straight Lines [id:da9979806113526992] 
% \draw    (176.52,3530.99) -- (181.3,3542.58) ;
% %Straight Lines [id:da4147423051007201] 
% \draw    (166,3505.65) -- (170.52,3516.99) ;
% %Straight Lines [id:da14126962474369664] 
% \draw    (259.94,3531.31) -- (255.16,3542.58) ;
% %Straight Lines [id:da5503207788129297] 
% \draw    (255.16,3468.72) -- (259.69,3480.06) ;
% %Straight Lines [id:da8175634935470064] 
% \draw    (265.94,3494.31) -- (270.46,3505.65) ;
% %Straight Lines [id:da9292162158630386] 
% \draw    (270.46,3505.65) -- (265.69,3516.92) ;
% %Flowchart: Connector [id:dp2888158729340856] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.17,3468.72) .. controls (329.17,3466.44) and (331.02,3464.59) .. (333.3,3464.59) .. controls (335.58,3464.59) and (337.42,3466.44) .. (337.42,3468.72) .. controls (337.42,3471) and (335.58,3472.84) .. (333.3,3472.84) .. controls (331.02,3472.84) and (329.17,3471) .. (329.17,3468.72) -- cycle ;
% %Flowchart: Connector [id:dp19353473959260126] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.1,3453.42) .. controls (366.1,3451.14) and (367.95,3449.29) .. (370.23,3449.29) .. controls (372.51,3449.29) and (374.36,3451.14) .. (374.36,3453.42) .. controls (374.36,3455.7) and (372.51,3457.55) .. (370.23,3457.55) .. controls (367.95,3457.55) and (366.1,3455.7) .. (366.1,3453.42) -- cycle ;
% %Flowchart: Connector [id:dp36099661880448863] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.87,3505.65) .. controls (313.87,3503.37) and (315.72,3501.52) .. (318,3501.52) .. controls (320.28,3501.52) and (322.13,3503.37) .. (322.13,3505.65) .. controls (322.13,3507.93) and (320.28,3509.78) .. (318,3509.78) .. controls (315.72,3509.78) and (313.87,3507.93) .. (313.87,3505.65) -- cycle ;
% %Flowchart: Connector [id:dp1269196074896507] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.17,3542.58) .. controls (329.17,3540.3) and (331.02,3538.46) .. (333.3,3538.46) .. controls (335.58,3538.46) and (337.42,3540.3) .. (337.42,3542.58) .. controls (337.42,3544.86) and (335.58,3546.71) .. (333.3,3546.71) .. controls (331.02,3546.71) and (329.17,3544.86) .. (329.17,3542.58) -- cycle ;
% %Flowchart: Connector [id:dp8904223636596429] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.1,3557.88) .. controls (366.1,3555.6) and (367.95,3553.75) .. (370.23,3553.75) .. controls (372.51,3553.75) and (374.36,3555.6) .. (374.36,3557.88) .. controls (374.36,3560.16) and (372.51,3562) .. (370.23,3562) .. controls (367.95,3562) and (366.1,3560.16) .. (366.1,3557.88) -- cycle ;
% %Flowchart: Connector [id:dp07629896260269975] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.04,3542.58) .. controls (403.04,3540.3) and (404.88,3538.46) .. (407.16,3538.46) .. controls (409.44,3538.46) and (411.29,3540.3) .. (411.29,3542.58) .. controls (411.29,3544.86) and (409.44,3546.71) .. (407.16,3546.71) .. controls (404.88,3546.71) and (403.04,3544.86) .. (403.04,3542.58) -- cycle ;
% %Flowchart: Connector [id:dp22665494053513147] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.04,3468.72) .. controls (403.04,3466.44) and (404.88,3464.59) .. (407.16,3464.59) .. controls (409.44,3464.59) and (411.29,3466.44) .. (411.29,3468.72) .. controls (411.29,3471) and (409.44,3472.84) .. (407.16,3472.84) .. controls (404.88,3472.84) and (403.04,3471) .. (403.04,3468.72) -- cycle ;
% %Flowchart: Connector [id:dp2186319240347282] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.33,3505.65) .. controls (418.33,3503.37) and (420.18,3501.52) .. (422.46,3501.52) .. controls (424.74,3501.52) and (426.59,3503.37) .. (426.59,3505.65) .. controls (426.59,3507.93) and (424.74,3509.78) .. (422.46,3509.78) .. controls (420.18,3509.78) and (418.33,3507.93) .. (418.33,3505.65) -- cycle ;
% %Shape: Ellipse [id:dp18427526626606794] 
% \draw   (318,3505.65) .. controls (318,3476.8) and (341.38,3453.42) .. (370.23,3453.42) .. controls (399.08,3453.42) and (422.46,3476.8) .. (422.46,3505.65) .. controls (422.46,3534.49) and (399.08,3557.88) .. (370.23,3557.88) .. controls (341.38,3557.88) and (318,3534.49) .. (318,3505.65) -- cycle ;
% %Flowchart: Connector [id:dp9595884886258529] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.17,3468.72) .. controls (472.17,3466.44) and (474.02,3464.59) .. (476.3,3464.59) .. controls (478.58,3464.59) and (480.42,3466.44) .. (480.42,3468.72) .. controls (480.42,3471) and (478.58,3472.84) .. (476.3,3472.84) .. controls (474.02,3472.84) and (472.17,3471) .. (472.17,3468.72) -- cycle ;
% %Flowchart: Connector [id:dp69491058703838] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.1,3453.42) .. controls (509.1,3451.14) and (510.95,3449.29) .. (513.23,3449.29) .. controls (515.51,3449.29) and (517.36,3451.14) .. (517.36,3453.42) .. controls (517.36,3455.7) and (515.51,3457.55) .. (513.23,3457.55) .. controls (510.95,3457.55) and (509.1,3455.7) .. (509.1,3453.42) -- cycle ;
% %Flowchart: Connector [id:dp03851672115372218] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.87,3505.65) .. controls (456.87,3503.37) and (458.72,3501.52) .. (461,3501.52) .. controls (463.28,3501.52) and (465.13,3503.37) .. (465.13,3505.65) .. controls (465.13,3507.93) and (463.28,3509.78) .. (461,3509.78) .. controls (458.72,3509.78) and (456.87,3507.93) .. (456.87,3505.65) -- cycle ;
% %Flowchart: Connector [id:dp7962801866982705] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.17,3542.58) .. controls (472.17,3540.3) and (474.02,3538.46) .. (476.3,3538.46) .. controls (478.58,3538.46) and (480.42,3540.3) .. (480.42,3542.58) .. controls (480.42,3544.86) and (478.58,3546.71) .. (476.3,3546.71) .. controls (474.02,3546.71) and (472.17,3544.86) .. (472.17,3542.58) -- cycle ;
% %Flowchart: Connector [id:dp9271923748268088] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.1,3557.88) .. controls (509.1,3555.6) and (510.95,3553.75) .. (513.23,3553.75) .. controls (515.51,3553.75) and (517.36,3555.6) .. (517.36,3557.88) .. controls (517.36,3560.16) and (515.51,3562) .. (513.23,3562) .. controls (510.95,3562) and (509.1,3560.16) .. (509.1,3557.88) -- cycle ;
% %Flowchart: Connector [id:dp5449423400673901] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.04,3542.58) .. controls (546.04,3540.3) and (547.88,3538.46) .. (550.16,3538.46) .. controls (552.44,3538.46) and (554.29,3540.3) .. (554.29,3542.58) .. controls (554.29,3544.86) and (552.44,3546.71) .. (550.16,3546.71) .. controls (547.88,3546.71) and (546.04,3544.86) .. (546.04,3542.58) -- cycle ;
% %Flowchart: Connector [id:dp007828259399027204] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.04,3468.72) .. controls (546.04,3466.44) and (547.88,3464.59) .. (550.16,3464.59) .. controls (552.44,3464.59) and (554.29,3466.44) .. (554.29,3468.72) .. controls (554.29,3471) and (552.44,3472.84) .. (550.16,3472.84) .. controls (547.88,3472.84) and (546.04,3471) .. (546.04,3468.72) -- cycle ;
% %Flowchart: Connector [id:dp627689111590568] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (561.33,3505.65) .. controls (561.33,3503.37) and (563.18,3501.52) .. (565.46,3501.52) .. controls (567.74,3501.52) and (569.59,3503.37) .. (569.59,3505.65) .. controls (569.59,3507.93) and (567.74,3509.78) .. (565.46,3509.78) .. controls (563.18,3509.78) and (561.33,3507.93) .. (561.33,3505.65) -- cycle ;
% %Shape: Ellipse [id:dp1753740835583042] 
% \draw   (461,3505.65) .. controls (461,3476.8) and (484.38,3453.42) .. (513.23,3453.42) .. controls (542.08,3453.42) and (565.46,3476.8) .. (565.46,3505.65) .. controls (565.46,3534.49) and (542.08,3557.88) .. (513.23,3557.88) .. controls (484.38,3557.88) and (461,3534.49) .. (461,3505.65) -- cycle ;
% %Curve Lines [id:da7938406862588796] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (491.3,3458.72) .. controls (507.33,3475.33) and (519.33,3475.33) .. (534.33,3458.33) ;
% %Curve Lines [id:da25768740462884165] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (465.3,3484.72) .. controls (498.33,3499.33) and (543.33,3487.33) .. (560.33,3484.33) ;
% %Curve Lines [id:da2602994643090658] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (466.3,3528.72) .. controls (487.33,3510.33) and (518.33,3496.33) .. (560.33,3484.33) ;
% %Curve Lines [id:da9847461532444605] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (465.3,3484.72) .. controls (481.33,3501.33) and (480.33,3506.33) .. (466.3,3528.72) ;
% %Curve Lines [id:da07763520904875965] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (530.3,3554.72) .. controls (536.33,3541.19) and (551.33,3529.19) .. (563.33,3521.19) ;
% %Curve Lines [id:da6266788805931421] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (490.33,3552.19) .. controls (504.33,3548.19) and (519.33,3548.19) .. (530.3,3554.72) ;
% %Curve Lines [id:da05114090275613048] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (490.33,3552.19) .. controls (516.33,3537.19) and (542.33,3530.19) .. (563.33,3521.19) ;
% %Shape: Rectangle [id:dp7187503509557341] 
% \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.23,3493.67) -- (528.69,3493.67) -- (528.69,3516.67) -- (504.23,3516.67) -- cycle ;

% % Text Node
% \draw (184.27,3452.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% % Text Node
% \draw (168.27,3467.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% % Text Node
% \draw (246.27,3454.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% % Text Node
% \draw (259.29,3468.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% % Text Node
% \draw (164.27,3528.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% % Text Node
% \draw (182.3,3545.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% % Text Node
% \draw (267.94,3488.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% % Text Node
% \draw (267.46,3512.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% % Text Node
% \draw (261.1,3454.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{2}$};
% % Text Node
% \draw (278.1,3499.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{3}$};
% % Text Node
% \draw (260.16,3547.71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{4}$};
% % Text Node
% \draw (212.1,3563.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{5}$};
% % Text Node
% \draw (164.1,3546.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{6}$};
% % Text Node
% \draw (145,3495.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{7}$};
% % Text Node
% \draw (168.42,3450.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{8}$};
% % Text Node
% \draw (363,3432.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% % Text Node
% \draw (410,3452.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% % Text Node
% \draw (429,3496.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% % Text Node
% \draw (411.29,3542.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% % Text Node
% \draw (364.29,3562.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% % Text Node
% \draw (318.29,3543.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% % Text Node
% \draw (301.29,3496.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% % Text Node
% \draw (319.29,3452.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% % Text Node
% \draw (534,3442.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% % Text Node
% \draw (563,3471.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% % Text Node
% \draw (563.33,3521.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% % Text Node
% \draw (530.3,3554.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% % Text Node
% \draw (481.29,3554.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% % Text Node
% \draw (453.29,3523.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% % Text Node
% \draw (453.29,3472.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% % Text Node
% \draw (481.29,3442.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% % Text Node
% \draw (213.1,3435.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{1}$};
% % Text Node
% \draw (213,3494.71) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\phi _{L}$};
% % Text Node
% \draw (369,3496.71) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\pi $};
% % Text Node
% \draw (510,3492.71) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\pi _{8}^{*}$};


% \end{tikzpicture}






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6537); %set diagram left start at 0, and has height of 6537

%Straight Lines [id:da4882233050271274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (294.71,1153.91) -- (294.71,1245.6) ;
%Curve Lines [id:da25105520931238345] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (191.37,1193.6) .. controls (184,1194.18) and (184,1208.18) .. (191.31,1208.63) ;
%Curve Lines [id:da044392134943809225] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (114.71,1193.54) .. controls (122.05,1193.54) and (121.99,1208.57) .. (114.66,1208.57) ;
%Straight Lines [id:da7817705288659311] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.47,1162.79) -- (145.47,1239.44) ;
%Straight Lines [id:da4170510367201792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (160.5,1162.73) -- (160.5,1239.38) ;
%Shape: Ellipse [id:dp44575283722460735] 
\draw   (248.86,1199.75) .. controls (248.86,1174.43) and (269.39,1153.91) .. (294.71,1153.91) .. controls (320.03,1153.91) and (340.55,1174.43) .. (340.55,1199.75) .. controls (340.55,1225.07) and (320.03,1245.6) .. (294.71,1245.6) .. controls (269.39,1245.6) and (248.86,1225.07) .. (248.86,1199.75) -- cycle ;
%Flowchart: Connector [id:dp27603654491639573] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.58,1153.91) .. controls (290.58,1151.63) and (292.43,1149.78) .. (294.71,1149.78) .. controls (296.99,1149.78) and (298.83,1151.63) .. (298.83,1153.91) .. controls (298.83,1156.19) and (296.99,1158.04) .. (294.71,1158.04) .. controls (292.43,1158.04) and (290.58,1156.19) .. (290.58,1153.91) -- cycle ;
%Flowchart: Connector [id:dp4821910037540802] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.73,1201.09) .. controls (194.73,1198.81) and (196.58,1196.96) .. (198.86,1196.96) .. controls (201.13,1196.96) and (202.98,1198.81) .. (202.98,1201.09) .. controls (202.98,1203.37) and (201.13,1205.21) .. (198.86,1205.21) .. controls (196.58,1205.21) and (194.73,1203.37) .. (194.73,1201.09) -- cycle ;
%Flowchart: Connector [id:dp2696885542276162] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.04,1201.09) .. controls (103.04,1198.81) and (104.89,1196.96) .. (107.17,1196.96) .. controls (109.45,1196.96) and (111.29,1198.81) .. (111.29,1201.09) .. controls (111.29,1203.37) and (109.45,1205.21) .. (107.17,1205.21) .. controls (104.89,1205.21) and (103.04,1203.37) .. (103.04,1201.09) -- cycle ;
%Flowchart: Connector [id:dp4735964375510411] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.58,1245.6) .. controls (290.58,1243.32) and (292.43,1241.47) .. (294.71,1241.47) .. controls (296.99,1241.47) and (298.83,1243.32) .. (298.83,1245.6) .. controls (298.83,1247.88) and (296.99,1249.72) .. (294.71,1249.72) .. controls (292.43,1249.72) and (290.58,1247.88) .. (290.58,1245.6) -- cycle ;
%Flowchart: Connector [id:dp3570691828484649] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.89,1246.93) .. controls (148.89,1244.65) and (150.73,1242.8) .. (153.01,1242.8) .. controls (155.29,1242.8) and (157.14,1244.65) .. (157.14,1246.93) .. controls (157.14,1249.21) and (155.29,1251.06) .. (153.01,1251.06) .. controls (150.73,1251.06) and (148.89,1249.21) .. (148.89,1246.93) -- cycle ;
%Flowchart: Connector [id:dp24663700045303782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.89,1155.24) .. controls (148.89,1152.96) and (150.73,1151.12) .. (153.01,1151.12) .. controls (155.29,1151.12) and (157.14,1152.96) .. (157.14,1155.24) .. controls (157.14,1157.52) and (155.29,1159.37) .. (153.01,1159.37) .. controls (150.73,1159.37) and (148.89,1157.52) .. (148.89,1155.24) -- cycle ;
%Straight Lines [id:da4957325582565695] 
\draw    (107.17,1201.09) -- (122.14,1216.06) ;
%Straight Lines [id:da5331527934019773] 
\draw    (138.04,1231.95) -- (153.01,1246.93) ;
%Straight Lines [id:da6303593329133035] 
\draw    (153.01,1155.24) -- (167.99,1170.22) ;
%Straight Lines [id:da4327183104564727] 
\draw    (183.88,1186.11) -- (198.86,1201.09) ;
%Straight Lines [id:da4180116227857036] 
\draw    (168.1,1231.84) -- (153.01,1246.93) ;
%Straight Lines [id:da4583008813630858] 
\draw    (198.86,1201.09) -- (183.77,1216.18) ;
%Straight Lines [id:da0969675809668229] 
\draw    (153.01,1155.24) -- (137.92,1170.33) ;
%Straight Lines [id:da3815077599931711] 
\draw    (122.26,1186) -- (107.17,1201.09) ;
%Straight Lines [id:da7498697967092427] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (137.35,1170.91) -- (122.26,1186) ;
%Straight Lines [id:da9185889016184985] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (183.19,1216.75) -- (168.1,1231.84) ;
%Straight Lines [id:da4454293431923728] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (122.14,1216.06) -- (138.04,1231.95) ;
%Straight Lines [id:da2669304448550993] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (167.99,1170.22) -- (183.88,1186.11) ;
%Curve Lines [id:da09087945570694367] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (264.78,1165.57) .. controls (285.33,1178.18) and (286.33,1218.18) .. (266.24,1234.78) ;
%Curve Lines [id:da39568271784300246] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (324.78,1165.57) .. controls (302.67,1177.84) and (302.67,1217.84) .. (324.78,1233.57) ;
%Straight Lines [id:da7086163495829305] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (248.86,1199.75) -- (265.83,1199.75) ;
%Straight Lines [id:da3743215277781271] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (323.58,1199.75) -- (340.55,1199.75) ;
%Flowchart: Connector [id:dp20151351072580614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.74,1199.75) .. controls (244.74,1197.47) and (246.58,1195.63) .. (248.86,1195.63) .. controls (251.14,1195.63) and (252.99,1197.47) .. (252.99,1199.75) .. controls (252.99,1202.03) and (251.14,1203.88) .. (248.86,1203.88) .. controls (246.58,1203.88) and (244.74,1202.03) .. (244.74,1199.75) -- cycle ;
%Flowchart: Connector [id:dp20534090363961033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.42,1199.75) .. controls (336.42,1197.47) and (338.27,1195.63) .. (340.55,1195.63) .. controls (342.83,1195.63) and (344.68,1197.47) .. (344.68,1199.75) .. controls (344.68,1202.03) and (342.83,1203.88) .. (340.55,1203.88) .. controls (338.27,1203.88) and (336.42,1202.03) .. (336.42,1199.75) -- cycle ;


% Text Node
\draw (261.33,1259) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\pi$};
% Text Node
\draw (312,1257) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\pi^{*}$};
% Text Node
\draw (248.33,1153.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{4}$};
% Text Node
\draw (250.78,1235.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{3}$};
% Text Node
\draw (324.78,1233.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{2}$};
% Text Node
\draw (328,1153.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{1}$};
% Text Node
\draw (231.58,1198.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{4}$};
% Text Node
\draw (289.58,1253.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{3}$};
% Text Node
\draw (343.33,1199.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{2}$};
% Text Node
\draw (286.67,1132.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (144,1257) node [anchor=north west][inner sep=0.75pt]    {$\phi _{L}$};
% Text Node
\draw (160.5,1239.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% Text Node
\draw (134.97,1237.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% Text Node
\draw (191.31,1208.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% Text Node
\draw (191.77,1181.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% Text Node
\draw (160.27,1152.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% Text Node
\draw (134.76,1152.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% Text Node
\draw (104.25,1210.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};
% Text Node
\draw (106.09,1181.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L$};


\end{tikzpicture}

==> Figures/partitions.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Straight Lines [id:da45019718172780165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (102.92,60.92) -- (103,72.5) ;
%Shape: Ellipse [id:dp04213194634190032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.77,60.92) .. controls (100.77,59.71) and (101.73,58.72) .. (102.92,58.72) .. controls (104.1,58.72) and (105.06,59.71) .. (105.06,60.92) .. controls (105.06,62.13) and (104.1,63.11) .. (102.92,63.11) .. controls (101.73,63.11) and (100.77,62.13) .. (100.77,60.92) -- cycle ;
%Straight Lines [id:da9101837726712568] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195.83,61.35) -- (195.83,72.88) ;
%Straight Lines [id:da7291106056038207] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195.75,91.67) -- (195.83,101.35) ;
%Curve Lines [id:da8555854904343999] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (175.83,81.35) .. controls (195.33,91.6) and (196,72.42) .. (215.83,81.35) ;
%Straight Lines [id:da7124202144174394] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225.42,80.93) -- (236.08,81.25) ;
%Curve Lines [id:da6559650724325017] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (245.42,60.93) .. controls (254.83,81.25) and (235.33,81.5) .. (245.42,100.93) ;
%Straight Lines [id:da40864635357895207] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (254.75,80.61) -- (265.42,80.93) ;
%Shape: Circle [id:dp7247699634971045] 
\draw   (225.42,80.93) .. controls (225.42,69.89) and (234.37,60.93) .. (245.42,60.93) .. controls (256.46,60.93) and (265.42,69.89) .. (265.42,80.93) .. controls (265.42,91.98) and (256.46,100.93) .. (245.42,100.93) .. controls (234.37,100.93) and (225.42,91.98) .. (225.42,80.93) -- cycle ;
%Shape: Ellipse [id:dp9785840782177772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.27,60.93) .. controls (243.27,59.72) and (244.23,58.74) .. (245.42,58.74) .. controls (246.6,58.74) and (247.56,59.72) .. (247.56,60.93) .. controls (247.56,62.14) and (246.6,63.12) .. (245.42,63.12) .. controls (244.23,63.12) and (243.27,62.14) .. (243.27,60.93) -- cycle ;
%Shape: Ellipse [id:dp11421134230497743] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.27,100.93) .. controls (243.27,99.72) and (244.23,98.74) .. (245.42,98.74) .. controls (246.6,98.74) and (247.56,99.72) .. (247.56,100.93) .. controls (247.56,102.14) and (246.6,103.12) .. (245.42,103.12) .. controls (244.23,103.12) and (243.27,102.14) .. (243.27,100.93) -- cycle ;

%Shape: Circle [id:dp00270108015355619] 
\draw   (175.83,81.35) .. controls (175.83,70.3) and (184.79,61.35) .. (195.83,61.35) .. controls (206.88,61.35) and (215.83,70.3) .. (215.83,81.35) .. controls (215.83,92.39) and (206.88,101.35) .. (195.83,101.35) .. controls (184.79,101.35) and (175.83,92.39) .. (175.83,81.35) -- cycle ;
%Shape: Ellipse [id:dp6744360590739206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.69,61.35) .. controls (193.69,60.14) and (194.65,59.16) .. (195.83,59.16) .. controls (197.02,59.16) and (197.98,60.14) .. (197.98,61.35) .. controls (197.98,62.56) and (197.02,63.54) .. (195.83,63.54) .. controls (194.65,63.54) and (193.69,62.56) .. (193.69,61.35) -- cycle ;
%Shape: Ellipse [id:dp964013354261655] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.69,101.35) .. controls (193.69,100.14) and (194.65,99.16) .. (195.83,99.16) .. controls (197.02,99.16) and (197.98,100.14) .. (197.98,101.35) .. controls (197.98,102.56) and (197.02,103.54) .. (195.83,103.54) .. controls (194.65,103.54) and (193.69,102.56) .. (193.69,101.35) -- cycle ;
%Straight Lines [id:da5515954837989592] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (345.58,61) -- (345.58,71.5) ;
%Straight Lines [id:da6094817177231209] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (336.58,85.75) -- (328.25,90.86) ;
%Straight Lines [id:da9152524438347446] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (354.83,87) -- (363.25,90.86) ;
%Curve Lines [id:da6398569720591241] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (568.65,91.76) .. controls (586.48,80.9) and (586.48,80.9) .. (603.65,91.76) ;
%Curve Lines [id:da7532037683402704] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (603.65,91.76) .. controls (586.73,80.65) and (586.48,80.65) .. (585.98,61.9) ;
%Curve Lines [id:da944515143679704] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (568.65,91.76) .. controls (585.98,80.9) and (585.98,81.15) .. (585.98,61.9) ;
%Curve Lines [id:da2341390665322164] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (508.25,89.96) .. controls (526.08,79.1) and (526.08,79.1) .. (543.25,89.96) ;
%Curve Lines [id:da8451934982038359] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (388.25,91.11) .. controls (393.31,87.94) and (396.89,85.72) .. (399.42,83.68) .. controls (405.58,78.74) and (405.58,74.88) .. (405.58,61.25) ;
%Curve Lines [id:da1357704418709902] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (484,91.11) .. controls (467.08,80) and (466.83,80) .. (466.33,61.25) ;
%Straight Lines [id:da2737863289263853] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (414.83,87) -- (423.25,91.11) ;
%Straight Lines [id:da348879494660686] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (457.33,87) -- (449,91.11) ;
%Straight Lines [id:da21280427336317365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (525.58,60.1) -- (525.58,70.6) ;
%Curve Lines [id:da4499992296853089] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (327.58,73) .. controls (346.08,80.75) and (346.33,80.75) .. (363.58,73.25) ;
%Curve Lines [id:da05504531804504076] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (327.58,73) .. controls (346.08,80.75) and (345.83,80.75) .. (345.58,101) ;
%Curve Lines [id:da7524617140819867] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (363.58,73.25) .. controls (346.08,80.5) and (345.83,80.75) .. (345.58,101) ;
%Curve Lines [id:da8627405172031869] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (423.58,73.5) .. controls (406.08,80.75) and (405.83,81) .. (405.58,101.25) ;
%Curve Lines [id:da23282969954588884] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (448.33,73.25) .. controls (466.83,81) and (466.58,81) .. (466.33,101.25) ;
%Curve Lines [id:da754541792795344] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (507.58,72.6) .. controls (526.08,80.35) and (526.33,80.35) .. (543.58,72.85) ;
%Straight Lines [id:da2679092797936258] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (387.58,73.5) -- (395.58,77.5) ;
%Straight Lines [id:da6689697208753008] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (568.23,73.65) -- (576.23,77.65) ;
%Straight Lines [id:da9859617429389108] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (484.58,73.25) -- (477.58,76.5) ;
%Straight Lines [id:da8005384137934588] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (603.98,73.65) -- (596.98,76.9) ;
%Straight Lines [id:da2312805293978375] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (525.58,91.85) -- (525.58,100.1) ;
%Straight Lines [id:da04356731981017525] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (585.98,93.65) -- (585.98,101.9) ;
%Shape: Circle [id:dp9994269968159918] 
\draw   (325.67,81.25) .. controls (325.67,70.2) and (334.62,61.25) .. (345.67,61.25) .. controls (356.71,61.25) and (365.67,70.2) .. (365.67,81.25) .. controls (365.67,92.3) and (356.71,101.25) .. (345.67,101.25) .. controls (334.62,101.25) and (325.67,92.3) .. (325.67,81.25) -- cycle ;
%Shape: Ellipse [id:dp42048956589862374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.52,61.25) .. controls (343.52,60.04) and (344.48,59.06) .. (345.67,59.06) .. controls (346.85,59.06) and (347.81,60.04) .. (347.81,61.25) .. controls (347.81,62.46) and (346.85,63.44) .. (345.67,63.44) .. controls (344.48,63.44) and (343.52,62.46) .. (343.52,61.25) -- cycle ;
%Shape: Ellipse [id:dp8857005621103654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.19,91.11) .. controls (326.19,89.9) and (327.15,88.92) .. (328.33,88.92) .. controls (329.52,88.92) and (330.48,89.9) .. (330.48,91.11) .. controls (330.48,92.33) and (329.52,93.31) .. (328.33,93.31) .. controls (327.15,93.31) and (326.19,92.33) .. (326.19,91.11) -- cycle ;
%Shape: Ellipse [id:dp8551172324796675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.19,91.11) .. controls (361.19,89.9) and (362.15,88.92) .. (363.33,88.92) .. controls (364.52,88.92) and (365.48,89.9) .. (365.48,91.11) .. controls (365.48,92.33) and (364.52,93.31) .. (363.33,93.31) .. controls (362.15,93.31) and (361.19,92.33) .. (361.19,91.11) -- cycle ;


%Shape: Circle [id:dp0005564427560553753] 
\draw   (385.42,81.5) .. controls (385.42,70.45) and (394.37,61.5) .. (405.42,61.5) .. controls (416.46,61.5) and (425.42,70.45) .. (425.42,81.5) .. controls (425.42,92.55) and (416.46,101.5) .. (405.42,101.5) .. controls (394.37,101.5) and (385.42,92.55) .. (385.42,81.5) -- cycle ;
%Shape: Ellipse [id:dp09474770486091011] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.27,61.5) .. controls (403.27,60.29) and (404.23,59.31) .. (405.42,59.31) .. controls (406.6,59.31) and (407.56,60.29) .. (407.56,61.5) .. controls (407.56,62.71) and (406.6,63.69) .. (405.42,63.69) .. controls (404.23,63.69) and (403.27,62.71) .. (403.27,61.5) -- cycle ;
%Shape: Ellipse [id:dp4511444090576824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.94,91.36) .. controls (385.94,90.15) and (386.9,89.17) .. (388.08,89.17) .. controls (389.27,89.17) and (390.23,90.15) .. (390.23,91.36) .. controls (390.23,92.58) and (389.27,93.56) .. (388.08,93.56) .. controls (386.9,93.56) and (385.94,92.58) .. (385.94,91.36) -- cycle ;
%Shape: Ellipse [id:dp5419890828284354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.94,91.36) .. controls (420.94,90.15) and (421.9,89.17) .. (423.08,89.17) .. controls (424.27,89.17) and (425.23,90.15) .. (425.23,91.36) .. controls (425.23,92.58) and (424.27,93.56) .. (423.08,93.56) .. controls (421.9,93.56) and (420.94,92.58) .. (420.94,91.36) -- cycle ;


%Shape: Circle [id:dp8876235891779234] 
\draw   (446.33,81.25) .. controls (446.33,70.2) and (455.29,61.25) .. (466.33,61.25) .. controls (477.38,61.25) and (486.33,70.2) .. (486.33,81.25) .. controls (486.33,92.3) and (477.38,101.25) .. (466.33,101.25) .. controls (455.29,101.25) and (446.33,92.3) .. (446.33,81.25) -- cycle ;
%Shape: Ellipse [id:dp792739589664708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.19,61.25) .. controls (464.19,60.04) and (465.15,59.06) .. (466.33,59.06) .. controls (467.52,59.06) and (468.48,60.04) .. (468.48,61.25) .. controls (468.48,62.46) and (467.52,63.44) .. (466.33,63.44) .. controls (465.15,63.44) and (464.19,62.46) .. (464.19,61.25) -- cycle ;
%Shape: Ellipse [id:dp1702489859677756] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.85,91.11) .. controls (446.85,89.9) and (447.81,88.92) .. (449,88.92) .. controls (450.19,88.92) and (451.15,89.9) .. (451.15,91.11) .. controls (451.15,92.33) and (450.19,93.31) .. (449,93.31) .. controls (447.81,93.31) and (446.85,92.33) .. (446.85,91.11) -- cycle ;
%Shape: Ellipse [id:dp2851210328232071] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.85,91.11) .. controls (481.85,89.9) and (482.81,88.92) .. (484,88.92) .. controls (485.19,88.92) and (486.15,89.9) .. (486.15,91.11) .. controls (486.15,92.33) and (485.19,93.31) .. (484,93.31) .. controls (482.81,93.31) and (481.85,92.33) .. (481.85,91.11) -- cycle ;


%Shape: Circle [id:dp9883313982821689] 
\draw   (505.58,80.85) .. controls (505.58,69.8) and (514.54,60.85) .. (525.58,60.85) .. controls (536.63,60.85) and (545.58,69.8) .. (545.58,80.85) .. controls (545.58,91.9) and (536.63,100.85) .. (525.58,100.85) .. controls (514.54,100.85) and (505.58,91.9) .. (505.58,80.85) -- cycle ;
%Shape: Ellipse [id:dp09067656641136312] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.44,60.85) .. controls (523.44,59.64) and (524.4,58.66) .. (525.58,58.66) .. controls (526.77,58.66) and (527.73,59.64) .. (527.73,60.85) .. controls (527.73,62.06) and (526.77,63.04) .. (525.58,63.04) .. controls (524.4,63.04) and (523.44,62.06) .. (523.44,60.85) -- cycle ;
%Shape: Ellipse [id:dp2922700973916591] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.1,90.71) .. controls (506.1,89.5) and (507.06,88.52) .. (508.25,88.52) .. controls (509.44,88.52) and (510.4,89.5) .. (510.4,90.71) .. controls (510.4,91.93) and (509.44,92.91) .. (508.25,92.91) .. controls (507.06,92.91) and (506.1,91.93) .. (506.1,90.71) -- cycle ;
%Shape: Ellipse [id:dp49690624946904927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.1,90.71) .. controls (541.1,89.5) and (542.06,88.52) .. (543.25,88.52) .. controls (544.44,88.52) and (545.4,89.5) .. (545.4,90.71) .. controls (545.4,91.93) and (544.44,92.91) .. (543.25,92.91) .. controls (542.06,92.91) and (541.1,91.93) .. (541.1,90.71) -- cycle ;


%Shape: Circle [id:dp3248073566705143] 
\draw   (565.98,81.65) .. controls (565.98,70.6) and (574.94,61.65) .. (585.98,61.65) .. controls (597.03,61.65) and (605.98,70.6) .. (605.98,81.65) .. controls (605.98,92.7) and (597.03,101.65) .. (585.98,101.65) .. controls (574.94,101.65) and (565.98,92.7) .. (565.98,81.65) -- cycle ;
%Shape: Ellipse [id:dp13579293162963457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.84,61.65) .. controls (583.84,60.44) and (584.8,59.46) .. (585.98,59.46) .. controls (587.17,59.46) and (588.13,60.44) .. (588.13,61.65) .. controls (588.13,62.86) and (587.17,63.84) .. (585.98,63.84) .. controls (584.8,63.84) and (583.84,62.86) .. (583.84,61.65) -- cycle ;
%Shape: Ellipse [id:dp1031909154386692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.5,91.51) .. controls (566.5,90.3) and (567.46,89.32) .. (568.65,89.32) .. controls (569.84,89.32) and (570.8,90.3) .. (570.8,91.51) .. controls (570.8,92.73) and (569.84,93.71) .. (568.65,93.71) .. controls (567.46,93.71) and (566.5,92.73) .. (566.5,91.51) -- cycle ;
%Shape: Ellipse [id:dp33695253983556095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.5,91.51) .. controls (601.5,90.3) and (602.46,89.32) .. (603.65,89.32) .. controls (604.84,89.32) and (605.8,90.3) .. (605.8,91.51) .. controls (605.8,92.73) and (604.84,93.71) .. (603.65,93.71) .. controls (602.46,93.71) and (601.5,92.73) .. (601.5,91.51) -- cycle ;


%Straight Lines [id:da3109648196608529] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (103,90.25) -- (102.92,100.92) ;
%Shape: Circle [id:dp6673437689031884] 
\draw   (82.92,80.92) .. controls (82.92,69.87) and (91.87,60.92) .. (102.92,60.92) .. controls (113.96,60.92) and (122.92,69.87) .. (122.92,80.92) .. controls (122.92,91.96) and (113.96,100.92) .. (102.92,100.92) .. controls (91.87,100.92) and (82.92,91.96) .. (82.92,80.92) -- cycle ;

% Text Node
\draw (100.67,50.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (192.83,50.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (241.17,50.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (193.17,107.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (242.83,107.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (319.5,93.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (365.33,94.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (343.17,51.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (379.25,94.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (425.08,94.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (402.92,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (440.17,93.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (486,94.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (463.83,51.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (499.42,93.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (545.25,94.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (523.08,50.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (559.82,94.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (605.65,94.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (583.48,51.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (90.5,121.4) node [anchor=north west][inner sep=0.75pt]    {$NC_{1}$};
% Text Node
\draw (205.5,121.4) node [anchor=north west][inner sep=0.75pt]    {$NC_{2}$};
% Text Node
\draw (452.5,121.4) node [anchor=north west][inner sep=0.75pt]    {$NC_{3}$};


\end{tikzpicture}


==> Figures/pathgraph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4809); %set diagram left start at 0, and has height of 4809

%Straight Lines [id:da8672893534823851] 
\draw    (534.07,4659.91) -- (583.08,4660.16) ;
\draw [shift={(560.98,4660.05)}, rotate = 180.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da020751515370918794] 
\draw    (485.07,4659.65) -- (534.07,4659.91) ;
\draw [shift={(511.97,4659.79)}, rotate = 180.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da33474343168610965] 
\draw    (436.06,4659.39) -- (485.07,4659.65) ;
\draw [shift={(462.96,4659.53)}, rotate = 180.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp003827445543849839] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.69,4662.47) .. controls (489.25,4661.01) and (489.33,4658.58) .. (487.88,4657.02) .. controls (486.43,4655.47) and (483.99,4655.38) .. (482.44,4656.83) .. controls (480.88,4658.29) and (480.8,4660.72) .. (482.25,4662.28) .. controls (483.7,4663.83) and (486.14,4663.92) .. (487.69,4662.47) -- cycle ;
%Flowchart: Connector [id:dp11577394372596173] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.69,4662.21) .. controls (440.24,4660.76) and (440.33,4658.32) .. (438.87,4656.76) .. controls (437.42,4655.21) and (434.99,4655.13) .. (433.43,4656.58) .. controls (431.88,4658.03) and (431.79,4660.47) .. (433.24,4662.02) .. controls (434.69,4663.58) and (437.13,4663.66) .. (438.69,4662.21) -- cycle ;
%Flowchart: Connector [id:dp8608726893960391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.7,4662.72) .. controls (538.26,4661.27) and (538.34,4658.83) .. (536.89,4657.28) .. controls (535.44,4655.72) and (533,4655.64) .. (531.44,4657.09) .. controls (529.89,4658.54) and (529.81,4660.98) .. (531.26,4662.53) .. controls (532.71,4664.09) and (535.15,4664.17) .. (536.7,4662.72) -- cycle ;
%Flowchart: Connector [id:dp5476999394378288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.71,4662.98) .. controls (587.26,4661.53) and (587.35,4659.09) .. (585.9,4657.53) .. controls (584.44,4655.98) and (582.01,4655.9) .. (580.45,4657.35) .. controls (578.9,4658.8) and (578.81,4661.24) .. (580.26,4662.79) .. controls (581.72,4664.35) and (584.15,4664.43) .. (585.71,4662.98) -- cycle ;

% Text Node
\draw (473.31,4639.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.2]  {$\mathbf{1}_{\fd(b)}$};
% Text Node
\draw (522.05,4639.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.29]  {$\mathbf{1}_{\fd(c)}$};
% Text Node
\draw (455.56,4663) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.58]  {$W_3$};
% Text Node
\draw (504.57,4663) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.73]  {$W_2$};
% Text Node
\draw (553.58,4663) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_1$};
% Text Node
% \draw (436.06,4667) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.12]  {$a$};
% % Text Node
% \draw (485.07,4664) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.85]  {$b$};
% % Text Node
% \draw (534.07,4667) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.98]  {$c$};
% % Text Node
% \draw (583.08,4664) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.97]  {$d$};
% Text Node
\draw (571.94,4640.25) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.82]  {$\mathbf{x}_{d}$};
% Text Node
\draw (431.66,4640.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.8]  {$\mathbf{x}_{a}$};


\end{tikzpicture}

==> Figures/peculiar_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Flowchart: Connector [id:dp5988100244748802] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.1,121.61) .. controls (338.72,123.39) and (341.47,123.52) .. (343.25,121.91) .. controls (345.04,120.29) and (345.17,117.54) .. (343.55,115.76) .. controls (341.94,113.98) and (339.19,113.84) .. (337.4,115.46) .. controls (335.62,117.07) and (335.49,119.83) .. (337.1,121.61) -- cycle ;
%Flowchart: Connector [id:dp5764938953623508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.73,122.12) .. controls (374.34,123.9) and (377.1,124.03) .. (378.88,122.42) .. controls (380.66,120.8) and (380.79,118.05) .. (379.18,116.27) .. controls (377.56,114.49) and (374.81,114.35) .. (373.03,115.97) .. controls (371.25,117.58) and (371.11,120.34) .. (372.73,122.12) -- cycle ;
%Straight Lines [id:da2308583004678446] 
\draw    (340.33,118.68) -- (375.95,119.19) ;
\draw [shift={(360.54,118.97)}, rotate = 180.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6618042296096491] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.48,121.1) .. controls (303.1,122.88) and (305.85,123.01) .. (307.63,121.4) .. controls (309.41,119.78) and (309.55,117.03) .. (307.93,115.25) .. controls (306.31,113.47) and (303.56,113.33) .. (301.78,114.95) .. controls (300,116.56) and (299.86,119.32) .. (301.48,121.1) -- cycle ;
%Curve Lines [id:da06380582025643866] 
\draw    (304.7,118.17) .. controls (318.95,134.08) and (324.53,134.96) .. (340.33,118.68) ;
\draw [shift={(319,129.96)}, rotate = 7.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da022737308513707255] 
\draw    (304.7,118.17) .. controls (320.19,102.89) and (325.39,102.97) .. (340.33,118.68) ;
\draw [shift={(325.18,107.14)}, rotate = 183.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (311.6,91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W_{1}$};
% Text Node
\draw (312,138.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W_{2}$};
% Text Node
\draw (350.4,104.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W_{3}$};
% Text Node
\draw (290.8,121.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}_{a}$};
% Text Node
\draw (377.95,122.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}_{c}$};
% Text Node
\draw (342.33,122.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}_{b}$};


\end{tikzpicture}

==> Figures/pifour.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,571); %set diagram left start at 0, and has height of 571

%Shape: Ellipse [id:dp8712434507176999] 
\draw   (15.53,390.68) .. controls (15.53,365.36) and (36.05,344.84) .. (61.37,344.84) .. controls (86.69,344.84) and (107.22,365.36) .. (107.22,390.68) .. controls (107.22,416) and (86.69,436.52) .. (61.37,436.52) .. controls (36.05,436.52) and (15.53,416) .. (15.53,390.68) -- cycle ;
%Shape: Ellipse [id:dp20782142699095207] 
\draw   (124.53,390.68) .. controls (124.53,365.36) and (145.05,344.84) .. (170.37,344.84) .. controls (195.69,344.84) and (216.22,365.36) .. (216.22,390.68) .. controls (216.22,416) and (195.69,436.52) .. (170.37,436.52) .. controls (145.05,436.52) and (124.53,416) .. (124.53,390.68) -- cycle ;
%Shape: Ellipse [id:dp36549633995656183] 
\draw   (234.53,390.68) .. controls (234.53,365.36) and (255.05,344.84) .. (280.37,344.84) .. controls (305.69,344.84) and (326.22,365.36) .. (326.22,390.68) .. controls (326.22,416) and (305.69,436.52) .. (280.37,436.52) .. controls (255.05,436.52) and (234.53,416) .. (234.53,390.68) -- cycle ;
%Shape: Ellipse [id:dp16956530680043025] 
\draw   (344.53,390.68) .. controls (344.53,365.36) and (365.05,344.84) .. (390.37,344.84) .. controls (415.69,344.84) and (436.22,365.36) .. (436.22,390.68) .. controls (436.22,416) and (415.69,436.52) .. (390.37,436.52) .. controls (365.05,436.52) and (344.53,416) .. (344.53,390.68) -- cycle ;
%Flowchart: Connector [id:dp3805858483461617] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.25,344.84) .. controls (57.25,342.56) and (59.09,340.71) .. (61.37,340.71) .. controls (63.65,340.71) and (65.5,342.56) .. (65.5,344.84) .. controls (65.5,347.11) and (63.65,348.96) .. (61.37,348.96) .. controls (59.09,348.96) and (57.25,347.11) .. (57.25,344.84) -- cycle ;
%Flowchart: Connector [id:dp04711812304938823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.25,436.52) .. controls (57.25,434.24) and (59.09,432.4) .. (61.37,432.4) .. controls (63.65,432.4) and (65.5,434.24) .. (65.5,436.52) .. controls (65.5,438.8) and (63.65,440.65) .. (61.37,440.65) .. controls (59.09,440.65) and (57.25,438.8) .. (57.25,436.52) -- cycle ;
%Flowchart: Connector [id:dp12398158217370026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.25,436.52) .. controls (166.25,434.24) and (168.09,432.4) .. (170.37,432.4) .. controls (172.65,432.4) and (174.5,434.24) .. (174.5,436.52) .. controls (174.5,438.8) and (172.65,440.65) .. (170.37,440.65) .. controls (168.09,440.65) and (166.25,438.8) .. (166.25,436.52) -- cycle ;
%Flowchart: Connector [id:dp3994954109761143] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.25,436.52) .. controls (276.25,434.24) and (278.09,432.4) .. (280.37,432.4) .. controls (282.65,432.4) and (284.5,434.24) .. (284.5,436.52) .. controls (284.5,438.8) and (282.65,440.65) .. (280.37,440.65) .. controls (278.09,440.65) and (276.25,438.8) .. (276.25,436.52) -- cycle ;
%Flowchart: Connector [id:dp9933912447699108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.25,436.52) .. controls (386.25,434.24) and (388.09,432.4) .. (390.37,432.4) .. controls (392.65,432.4) and (394.5,434.24) .. (394.5,436.52) .. controls (394.5,438.8) and (392.65,440.65) .. (390.37,440.65) .. controls (388.09,440.65) and (386.25,438.8) .. (386.25,436.52) -- cycle ;
%Flowchart: Connector [id:dp1781941111902554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.25,344.84) .. controls (166.25,342.56) and (168.09,340.71) .. (170.37,340.71) .. controls (172.65,340.71) and (174.5,342.56) .. (174.5,344.84) .. controls (174.5,347.11) and (172.65,348.96) .. (170.37,348.96) .. controls (168.09,348.96) and (166.25,347.11) .. (166.25,344.84) -- cycle ;
%Flowchart: Connector [id:dp0027274476754144406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.25,344.84) .. controls (276.25,342.56) and (278.09,340.71) .. (280.37,340.71) .. controls (282.65,340.71) and (284.5,342.56) .. (284.5,344.84) .. controls (284.5,347.11) and (282.65,348.96) .. (280.37,348.96) .. controls (278.09,348.96) and (276.25,347.11) .. (276.25,344.84) -- cycle ;
%Flowchart: Connector [id:dp2736702732305354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.25,344.84) .. controls (386.25,342.56) and (388.09,340.71) .. (390.37,340.71) .. controls (392.65,340.71) and (394.5,342.56) .. (394.5,344.84) .. controls (394.5,347.11) and (392.65,348.96) .. (390.37,348.96) .. controls (388.09,348.96) and (386.25,347.11) .. (386.25,344.84) -- cycle ;
%Flowchart: Connector [id:dp04060133729224813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (11.4,390.68) .. controls (11.4,388.4) and (13.25,386.55) .. (15.53,386.55) .. controls (17.81,386.55) and (19.66,388.4) .. (19.66,390.68) .. controls (19.66,392.96) and (17.81,394.81) .. (15.53,394.81) .. controls (13.25,394.81) and (11.4,392.96) .. (11.4,390.68) -- cycle ;
%Flowchart: Connector [id:dp8152508496804923] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.09,390.68) .. controls (103.09,388.4) and (104.94,386.55) .. (107.22,386.55) .. controls (109.5,386.55) and (111.34,388.4) .. (111.34,390.68) .. controls (111.34,392.96) and (109.5,394.81) .. (107.22,394.81) .. controls (104.94,394.81) and (103.09,392.96) .. (103.09,390.68) -- cycle ;
%Flowchart: Connector [id:dp5987644606337211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.4,390.68) .. controls (120.4,388.4) and (122.25,386.55) .. (124.53,386.55) .. controls (126.81,386.55) and (128.66,388.4) .. (128.66,390.68) .. controls (128.66,392.96) and (126.81,394.81) .. (124.53,394.81) .. controls (122.25,394.81) and (120.4,392.96) .. (120.4,390.68) -- cycle ;
%Flowchart: Connector [id:dp9408694904248969] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.09,390.68) .. controls (212.09,388.4) and (213.94,386.55) .. (216.22,386.55) .. controls (218.5,386.55) and (220.34,388.4) .. (220.34,390.68) .. controls (220.34,392.96) and (218.5,394.81) .. (216.22,394.81) .. controls (213.94,394.81) and (212.09,392.96) .. (212.09,390.68) -- cycle ;
%Flowchart: Connector [id:dp1739189220599926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.4,390.68) .. controls (230.4,388.4) and (232.25,386.55) .. (234.53,386.55) .. controls (236.81,386.55) and (238.66,388.4) .. (238.66,390.68) .. controls (238.66,392.96) and (236.81,394.81) .. (234.53,394.81) .. controls (232.25,394.81) and (230.4,392.96) .. (230.4,390.68) -- cycle ;
%Flowchart: Connector [id:dp12402922666628691] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.09,390.68) .. controls (322.09,388.4) and (323.94,386.55) .. (326.22,386.55) .. controls (328.5,386.55) and (330.34,388.4) .. (330.34,390.68) .. controls (330.34,392.96) and (328.5,394.81) .. (326.22,394.81) .. controls (323.94,394.81) and (322.09,392.96) .. (322.09,390.68) -- cycle ;
%Flowchart: Connector [id:dp745302930494754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.4,390.68) .. controls (340.4,388.4) and (342.25,386.55) .. (344.53,386.55) .. controls (346.81,386.55) and (348.66,388.4) .. (348.66,390.68) .. controls (348.66,392.96) and (346.81,394.81) .. (344.53,394.81) .. controls (342.25,394.81) and (340.4,392.96) .. (340.4,390.68) -- cycle ;
%Flowchart: Connector [id:dp4654594031874164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.09,390.68) .. controls (432.09,388.4) and (433.94,386.55) .. (436.22,386.55) .. controls (438.5,386.55) and (440.34,388.4) .. (440.34,390.68) .. controls (440.34,392.96) and (438.5,394.81) .. (436.22,394.81) .. controls (433.94,394.81) and (432.09,392.96) .. (432.09,390.68) -- cycle ;
%Straight Lines [id:da8792293333586889] 
\draw    (61.37,436.52) -- (107.22,390.68) ;
%Straight Lines [id:da41414719356147456] 
\draw    (15.53,390.68) -- (61.37,344.84) ;
%Straight Lines [id:da8744059324809368] 
\draw    (15.53,390.68) -- (61.37,436.52) ;
%Straight Lines [id:da729310012892965] 
\draw    (61.37,344.84) -- (107.22,390.68) ;
%Straight Lines [id:da8724080472388569] 
\draw    (170.37,344.84) -- (216.22,390.68) ;
%Straight Lines [id:da19446292535368181] 
\draw    (170.37,344.84) -- (170.37,436.52) ;
%Straight Lines [id:da5159077998382662] 
\draw    (216.22,390.68) -- (170.37,436.52) ;
%Straight Lines [id:da24700016333816122] 
\draw    (280.37,344.84) -- (234.53,390.68) ;
%Straight Lines [id:da08799316913844424] 
\draw    (436.22,390.68) -- (344.53,390.68) ;
%Shape: Ellipse [id:dp3617559525499988] 
\draw   (454.81,390.68) .. controls (454.81,365.36) and (475.34,344.84) .. (500.66,344.84) .. controls (525.98,344.84) and (546.5,365.36) .. (546.5,390.68) .. controls (546.5,416) and (525.98,436.52) .. (500.66,436.52) .. controls (475.34,436.52) and (454.81,416) .. (454.81,390.68) -- cycle ;
%Shape: Ellipse [id:dp7146458801327967] 
\draw   (564.81,390.68) .. controls (564.81,365.36) and (585.34,344.84) .. (610.66,344.84) .. controls (635.98,344.84) and (656.5,365.36) .. (656.5,390.68) .. controls (656.5,416) and (635.98,436.52) .. (610.66,436.52) .. controls (585.34,436.52) and (564.81,416) .. (564.81,390.68) -- cycle ;
%Flowchart: Connector [id:dp9934585947466879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.53,436.52) .. controls (496.53,434.24) and (498.38,432.4) .. (500.66,432.4) .. controls (502.94,432.4) and (504.78,434.24) .. (504.78,436.52) .. controls (504.78,438.8) and (502.94,440.65) .. (500.66,440.65) .. controls (498.38,440.65) and (496.53,438.8) .. (496.53,436.52) -- cycle ;
%Flowchart: Connector [id:dp1201566237414845] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.53,436.52) .. controls (606.53,434.24) and (608.38,432.4) .. (610.66,432.4) .. controls (612.94,432.4) and (614.78,434.24) .. (614.78,436.52) .. controls (614.78,438.8) and (612.94,440.65) .. (610.66,440.65) .. controls (608.38,440.65) and (606.53,438.8) .. (606.53,436.52) -- cycle ;
%Flowchart: Connector [id:dp8992303069264507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.53,344.84) .. controls (496.53,342.56) and (498.38,340.71) .. (500.66,340.71) .. controls (502.94,340.71) and (504.78,342.56) .. (504.78,344.84) .. controls (504.78,347.11) and (502.94,348.96) .. (500.66,348.96) .. controls (498.38,348.96) and (496.53,347.11) .. (496.53,344.84) -- cycle ;
%Flowchart: Connector [id:dp9665610824864476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.53,344.84) .. controls (606.53,342.56) and (608.38,340.71) .. (610.66,340.71) .. controls (612.94,340.71) and (614.78,342.56) .. (614.78,344.84) .. controls (614.78,347.11) and (612.94,348.96) .. (610.66,348.96) .. controls (608.38,348.96) and (606.53,347.11) .. (606.53,344.84) -- cycle ;
%Flowchart: Connector [id:dp5866740764678404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542.37,390.68) .. controls (542.37,388.4) and (544.22,386.55) .. (546.5,386.55) .. controls (548.78,386.55) and (550.63,388.4) .. (550.63,390.68) .. controls (550.63,392.96) and (548.78,394.81) .. (546.5,394.81) .. controls (544.22,394.81) and (542.37,392.96) .. (542.37,390.68) -- cycle ;
%Flowchart: Connector [id:dp6757867673684332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.69,390.68) .. controls (560.69,388.4) and (562.53,386.55) .. (564.81,386.55) .. controls (567.09,386.55) and (568.94,388.4) .. (568.94,390.68) .. controls (568.94,392.96) and (567.09,394.81) .. (564.81,394.81) .. controls (562.53,394.81) and (560.69,392.96) .. (560.69,390.68) -- cycle ;
%Straight Lines [id:da5544737978706067] 
\draw    (500.66,344.84) -- (454.81,390.68) ;
%Flowchart: Connector [id:dp06288404274749382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.69,390.68) .. controls (450.69,388.4) and (452.53,386.55) .. (454.81,386.55) .. controls (457.09,386.55) and (458.94,388.4) .. (458.94,390.68) .. controls (458.94,392.96) and (457.09,394.81) .. (454.81,394.81) .. controls (452.53,394.81) and (450.69,392.96) .. (450.69,390.68) -- cycle ;
%Flowchart: Connector [id:dp4090748600864881] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (652.37,390.68) .. controls (652.37,388.4) and (654.22,386.55) .. (656.5,386.55) .. controls (658.78,386.55) and (660.63,388.4) .. (660.63,390.68) .. controls (660.63,392.96) and (658.78,394.81) .. (656.5,394.81) .. controls (654.22,394.81) and (652.37,392.96) .. (652.37,390.68) -- cycle ;
%Straight Lines [id:da20137841521642674] 
\draw    (326.22,390.68) -- (280.37,436.52) ;
%Shape: Ellipse [id:dp5711325610616652] 
\draw   (16.13,504.68) .. controls (16.13,479.36) and (36.65,458.84) .. (61.97,458.84) .. controls (87.29,458.84) and (107.81,479.36) .. (107.81,504.68) .. controls (107.81,530) and (87.29,550.52) .. (61.97,550.52) .. controls (36.65,550.52) and (16.13,530) .. (16.13,504.68) -- cycle ;
%Shape: Ellipse [id:dp2438606175585194] 
\draw   (125.13,504.68) .. controls (125.13,479.36) and (145.65,458.84) .. (170.97,458.84) .. controls (196.29,458.84) and (216.81,479.36) .. (216.81,504.68) .. controls (216.81,530) and (196.29,550.52) .. (170.97,550.52) .. controls (145.65,550.52) and (125.13,530) .. (125.13,504.68) -- cycle ;
%Shape: Ellipse [id:dp34369640615676256] 
\draw   (235.13,504.68) .. controls (235.13,479.36) and (255.65,458.84) .. (280.97,458.84) .. controls (306.29,458.84) and (326.81,479.36) .. (326.81,504.68) .. controls (326.81,530) and (306.29,550.52) .. (280.97,550.52) .. controls (255.65,550.52) and (235.13,530) .. (235.13,504.68) -- cycle ;
%Shape: Ellipse [id:dp6031662319991208] 
\draw   (345.13,504.68) .. controls (345.13,479.36) and (365.65,458.84) .. (390.97,458.84) .. controls (416.29,458.84) and (436.81,479.36) .. (436.81,504.68) .. controls (436.81,530) and (416.29,550.52) .. (390.97,550.52) .. controls (365.65,550.52) and (345.13,530) .. (345.13,504.68) -- cycle ;
%Flowchart: Connector [id:dp47301902044250443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.84,458.84) .. controls (57.84,456.56) and (59.69,454.71) .. (61.97,454.71) .. controls (64.25,454.71) and (66.1,456.56) .. (66.1,458.84) .. controls (66.1,461.11) and (64.25,462.96) .. (61.97,462.96) .. controls (59.69,462.96) and (57.84,461.11) .. (57.84,458.84) -- cycle ;
%Flowchart: Connector [id:dp006159591055215574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.84,550.52) .. controls (57.84,548.24) and (59.69,546.4) .. (61.97,546.4) .. controls (64.25,546.4) and (66.1,548.24) .. (66.1,550.52) .. controls (66.1,552.8) and (64.25,554.65) .. (61.97,554.65) .. controls (59.69,554.65) and (57.84,552.8) .. (57.84,550.52) -- cycle ;
%Flowchart: Connector [id:dp39298556636986515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.84,550.52) .. controls (166.84,548.24) and (168.69,546.4) .. (170.97,546.4) .. controls (173.25,546.4) and (175.1,548.24) .. (175.1,550.52) .. controls (175.1,552.8) and (173.25,554.65) .. (170.97,554.65) .. controls (168.69,554.65) and (166.84,552.8) .. (166.84,550.52) -- cycle ;
%Flowchart: Connector [id:dp44865356092790176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.84,550.52) .. controls (276.84,548.24) and (278.69,546.4) .. (280.97,546.4) .. controls (283.25,546.4) and (285.1,548.24) .. (285.1,550.52) .. controls (285.1,552.8) and (283.25,554.65) .. (280.97,554.65) .. controls (278.69,554.65) and (276.84,552.8) .. (276.84,550.52) -- cycle ;
%Flowchart: Connector [id:dp7046019229817156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.84,550.52) .. controls (386.84,548.24) and (388.69,546.4) .. (390.97,546.4) .. controls (393.25,546.4) and (395.1,548.24) .. (395.1,550.52) .. controls (395.1,552.8) and (393.25,554.65) .. (390.97,554.65) .. controls (388.69,554.65) and (386.84,552.8) .. (386.84,550.52) -- cycle ;
%Flowchart: Connector [id:dp3443113669003226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.84,458.84) .. controls (166.84,456.56) and (168.69,454.71) .. (170.97,454.71) .. controls (173.25,454.71) and (175.1,456.56) .. (175.1,458.84) .. controls (175.1,461.11) and (173.25,462.96) .. (170.97,462.96) .. controls (168.69,462.96) and (166.84,461.11) .. (166.84,458.84) -- cycle ;
%Flowchart: Connector [id:dp5528425596469636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.84,458.84) .. controls (276.84,456.56) and (278.69,454.71) .. (280.97,454.71) .. controls (283.25,454.71) and (285.1,456.56) .. (285.1,458.84) .. controls (285.1,461.11) and (283.25,462.96) .. (280.97,462.96) .. controls (278.69,462.96) and (276.84,461.11) .. (276.84,458.84) -- cycle ;
%Flowchart: Connector [id:dp24129081107826933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.84,458.84) .. controls (386.84,456.56) and (388.69,454.71) .. (390.97,454.71) .. controls (393.25,454.71) and (395.1,456.56) .. (395.1,458.84) .. controls (395.1,461.11) and (393.25,462.96) .. (390.97,462.96) .. controls (388.69,462.96) and (386.84,461.11) .. (386.84,458.84) -- cycle ;
%Flowchart: Connector [id:dp15315677468412114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (12,504.68) .. controls (12,502.4) and (13.85,500.55) .. (16.13,500.55) .. controls (18.4,500.55) and (20.25,502.4) .. (20.25,504.68) .. controls (20.25,506.96) and (18.4,508.81) .. (16.13,508.81) .. controls (13.85,508.81) and (12,506.96) .. (12,504.68) -- cycle ;
%Flowchart: Connector [id:dp47174320197276975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.69,504.68) .. controls (103.69,502.4) and (105.53,500.55) .. (107.81,500.55) .. controls (110.09,500.55) and (111.94,502.4) .. (111.94,504.68) .. controls (111.94,506.96) and (110.09,508.81) .. (107.81,508.81) .. controls (105.53,508.81) and (103.69,506.96) .. (103.69,504.68) -- cycle ;
%Flowchart: Connector [id:dp1247587789488217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121,504.68) .. controls (121,502.4) and (122.85,500.55) .. (125.13,500.55) .. controls (127.4,500.55) and (129.25,502.4) .. (129.25,504.68) .. controls (129.25,506.96) and (127.4,508.81) .. (125.13,508.81) .. controls (122.85,508.81) and (121,506.96) .. (121,504.68) -- cycle ;
%Flowchart: Connector [id:dp1187329044555121] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.69,504.68) .. controls (212.69,502.4) and (214.53,500.55) .. (216.81,500.55) .. controls (219.09,500.55) and (220.94,502.4) .. (220.94,504.68) .. controls (220.94,506.96) and (219.09,508.81) .. (216.81,508.81) .. controls (214.53,508.81) and (212.69,506.96) .. (212.69,504.68) -- cycle ;
%Flowchart: Connector [id:dp028786563306239077] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231,504.68) .. controls (231,502.4) and (232.85,500.55) .. (235.13,500.55) .. controls (237.4,500.55) and (239.25,502.4) .. (239.25,504.68) .. controls (239.25,506.96) and (237.4,508.81) .. (235.13,508.81) .. controls (232.85,508.81) and (231,506.96) .. (231,504.68) -- cycle ;
%Flowchart: Connector [id:dp6803602336210859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.69,504.68) .. controls (322.69,502.4) and (324.53,500.55) .. (326.81,500.55) .. controls (329.09,500.55) and (330.94,502.4) .. (330.94,504.68) .. controls (330.94,506.96) and (329.09,508.81) .. (326.81,508.81) .. controls (324.53,508.81) and (322.69,506.96) .. (322.69,504.68) -- cycle ;
%Flowchart: Connector [id:dp9756533761925628] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,504.68) .. controls (341,502.4) and (342.85,500.55) .. (345.13,500.55) .. controls (347.4,500.55) and (349.25,502.4) .. (349.25,504.68) .. controls (349.25,506.96) and (347.4,508.81) .. (345.13,508.81) .. controls (342.85,508.81) and (341,506.96) .. (341,504.68) -- cycle ;
%Flowchart: Connector [id:dp6214434409996805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.69,504.68) .. controls (432.69,502.4) and (434.53,500.55) .. (436.81,500.55) .. controls (439.09,500.55) and (440.94,502.4) .. (440.94,504.68) .. controls (440.94,506.96) and (439.09,508.81) .. (436.81,508.81) .. controls (434.53,508.81) and (432.69,506.96) .. (432.69,504.68) -- cycle ;
%Straight Lines [id:da6350984085875924] 
\draw    (309.97,469.84) -- (245.39,534.41) ;
%Shape: Ellipse [id:dp513523367015036] 
\draw   (455.41,504.68) .. controls (455.41,479.36) and (475.93,458.84) .. (501.25,458.84) .. controls (526.57,458.84) and (547.1,479.36) .. (547.1,504.68) .. controls (547.1,530) and (526.57,550.52) .. (501.25,550.52) .. controls (475.93,550.52) and (455.41,530) .. (455.41,504.68) -- cycle ;
%Shape: Ellipse [id:dp8129657932249887] 
\draw   (565.41,504.68) .. controls (565.41,479.36) and (585.93,458.84) .. (611.25,458.84) .. controls (636.57,458.84) and (657.1,479.36) .. (657.1,504.68) .. controls (657.1,530) and (636.57,550.52) .. (611.25,550.52) .. controls (585.93,550.52) and (565.41,530) .. (565.41,504.68) -- cycle ;
%Flowchart: Connector [id:dp5825002874944081] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.13,550.52) .. controls (497.13,548.24) and (498.97,546.4) .. (501.25,546.4) .. controls (503.53,546.4) and (505.38,548.24) .. (505.38,550.52) .. controls (505.38,552.8) and (503.53,554.65) .. (501.25,554.65) .. controls (498.97,554.65) and (497.13,552.8) .. (497.13,550.52) -- cycle ;
%Flowchart: Connector [id:dp19712022151176245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.13,550.52) .. controls (607.13,548.24) and (608.97,546.4) .. (611.25,546.4) .. controls (613.53,546.4) and (615.38,548.24) .. (615.38,550.52) .. controls (615.38,552.8) and (613.53,554.65) .. (611.25,554.65) .. controls (608.97,554.65) and (607.13,552.8) .. (607.13,550.52) -- cycle ;
%Flowchart: Connector [id:dp5312706538959847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.13,458.84) .. controls (497.13,456.56) and (498.97,454.71) .. (501.25,454.71) .. controls (503.53,454.71) and (505.38,456.56) .. (505.38,458.84) .. controls (505.38,461.11) and (503.53,462.96) .. (501.25,462.96) .. controls (498.97,462.96) and (497.13,461.11) .. (497.13,458.84) -- cycle ;
%Flowchart: Connector [id:dp07040195871797439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.13,458.84) .. controls (607.13,456.56) and (608.97,454.71) .. (611.25,454.71) .. controls (613.53,454.71) and (615.38,456.56) .. (615.38,458.84) .. controls (615.38,461.11) and (613.53,462.96) .. (611.25,462.96) .. controls (608.97,462.96) and (607.13,461.11) .. (607.13,458.84) -- cycle ;
%Flowchart: Connector [id:dp38284987391314873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542.97,504.68) .. controls (542.97,502.4) and (544.82,500.55) .. (547.1,500.55) .. controls (549.37,500.55) and (551.22,502.4) .. (551.22,504.68) .. controls (551.22,506.96) and (549.37,508.81) .. (547.1,508.81) .. controls (544.82,508.81) and (542.97,506.96) .. (542.97,504.68) -- cycle ;
%Flowchart: Connector [id:dp11342132487425383] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (561.28,504.68) .. controls (561.28,502.4) and (563.13,500.55) .. (565.41,500.55) .. controls (567.69,500.55) and (569.54,502.4) .. (569.54,504.68) .. controls (569.54,506.96) and (567.69,508.81) .. (565.41,508.81) .. controls (563.13,508.81) and (561.28,506.96) .. (561.28,504.68) -- cycle ;
%Straight Lines [id:da8642861948504659] 
\draw    (530.25,469.84) -- (473,540.03) ;
%Flowchart: Connector [id:dp7181912939956667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.28,504.68) .. controls (451.28,502.4) and (453.13,500.55) .. (455.41,500.55) .. controls (457.69,500.55) and (459.54,502.4) .. (459.54,504.68) .. controls (459.54,506.96) and (457.69,508.81) .. (455.41,508.81) .. controls (453.13,508.81) and (451.28,506.96) .. (451.28,504.68) -- cycle ;
%Flowchart: Connector [id:dp008137546133323181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (652.97,504.68) .. controls (652.97,502.4) and (654.82,500.55) .. (657.1,500.55) .. controls (659.37,500.55) and (661.22,502.4) .. (661.22,504.68) .. controls (661.22,506.96) and (659.37,508.81) .. (657.1,508.81) .. controls (654.82,508.81) and (652.97,506.96) .. (652.97,504.68) -- cycle ;
%Straight Lines [id:da7432836711829351] 
\draw    (150,463.41) -- (150,545.55) ;
%Straight Lines [id:da010425448995816211] 
\draw    (370,463.41) -- (370,545.41) ;
%Straight Lines [id:da9332240524378703] 
\draw    (412,464) -- (412,546) ;
%Straight Lines [id:da9221624848276557] 
\draw    (535.12,534.67) -- (473,540.03) ;
%Straight Lines [id:da566000663936512] 
\draw    (535.12,534.67) -- (530.25,469.84) ;
%Straight Lines [id:da0025120375502156733] 
\draw    (639.88,469.58) -- (582.74,469.58) ;
%Straight Lines [id:da4439303699865971] 
\draw    (582.74,540.44) -- (582.74,469.58) ;
%Straight Lines [id:da5131421420006882] 
\draw    (639.88,540.44) -- (582.74,540.44) ;
%Straight Lines [id:da39266902984467655] 
\draw    (639.88,540.44) -- (639.88,469.58) ;




\end{tikzpicture}}

==> Figures/pipeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245

%Rounded Rect [id:dp19280575457113946] 
\draw   (20.13,47.35) .. controls (20.13,38.98) and (26.92,32.2) .. (35.28,32.2) -- (94.25,32.2) .. controls (102.62,32.2) and (109.4,38.98) .. (109.4,47.35) -- (109.4,92.81) .. controls (109.4,101.17) and (102.62,107.96) .. (94.25,107.96) -- (35.28,107.96) .. controls (26.92,107.96) and (20.13,101.17) .. (20.13,92.81) -- cycle ;
%Straight Lines [id:da5926669503446855] 
\draw    (120.4,69.8) -- (145.8,69.8) ;
\draw [shift={(147.8,69.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp9846828013899556] 
\draw   (160.93,43.41) .. controls (160.93,33.55) and (168.93,25.56) .. (178.79,25.56) -- (232.35,25.56) .. controls (242.21,25.56) and (250.2,33.55) .. (250.2,43.41) -- (250.2,98.1) .. controls (250.2,107.96) and (242.21,115.96) .. (232.35,115.96) -- (178.79,115.96) .. controls (168.93,115.96) and (160.93,107.96) .. (160.93,98.1) -- cycle ;
%Straight Lines [id:da8474326333015694] 
\draw    (262.8,70.6) -- (288.2,70.6) ;
\draw [shift={(290.2,70.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp7971943187008734] 
\draw   (301.73,47.75) .. controls (301.73,39.38) and (308.52,32.6) .. (316.88,32.6) -- (406.65,32.6) .. controls (415.02,32.6) and (421.8,39.38) .. (421.8,47.75) -- (421.8,93.21) .. controls (421.8,101.57) and (415.02,108.36) .. (406.65,108.36) -- (316.88,108.36) .. controls (308.52,108.36) and (301.73,101.57) .. (301.73,93.21) -- cycle ;
%Straight Lines [id:da5121838842660256] 
\draw    (431.2,69.8) -- (456.6,69.8) ;
\draw [shift={(458.6,69.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp005207044708370745] 
\draw   (470.93,54.84) .. controls (470.93,49.05) and (475.63,44.36) .. (481.41,44.36) -- (541.02,44.36) .. controls (546.81,44.36) and (551.5,49.05) .. (551.5,54.84) -- (551.5,86.28) .. controls (551.5,92.06) and (546.81,96.76) .. (541.02,96.76) -- (481.41,96.76) .. controls (475.63,96.76) and (470.93,92.06) .. (470.93,86.28) -- cycle ;

% Text Node
\draw (27.2,43.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Expand desired \\quantity over \ \\\textit{product} \textit{graphs} \\$\displaystyle \mathbf{W}_{G}$ };
% Text Node
\draw (167.3,36.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textit{Genus formula} \\for scaling limits. \\Graph topology\\determines\\leading terms.};
% Text Node
\draw (307.7,43.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Leverage \ \\\textit{topological symmetries}\\to find manageable\\recursive expressions.};
% Text Node
\draw (478.4,50.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Substitute in\\the expansion\\of step 1.};


\end{tikzpicture}

==> Figures/polygon_word.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6537); %set diagram left start at 0, and has height of 6537

%Shape: Regular Polygon [id:dp3596961965794997] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (110.98,6155.34) -- (148.05,6182.87) -- (133.33,6226.63) -- (87.15,6226.15) -- (73.35,6182.09) -- cycle ;
%Flowchart: Connector [id:dp4519540802863534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.96,6158.52) .. controls (115.71,6156.88) and (115.81,6154.13) .. (114.17,6152.37) .. controls (112.53,6150.61) and (109.77,6150.51) .. (108.01,6152.16) .. controls (106.26,6153.8) and (106.16,6156.55) .. (107.8,6158.31) .. controls (109.44,6160.07) and (112.2,6160.16) .. (113.96,6158.52) -- cycle ;
%Flowchart: Connector [id:dp8945672156787903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.03,6186.05) .. controls (152.78,6184.41) and (152.88,6181.66) .. (151.24,6179.9) .. controls (149.6,6178.14) and (146.84,6178.04) .. (145.08,6179.69) .. controls (143.32,6181.33) and (143.23,6184.08) .. (144.87,6185.84) .. controls (146.51,6187.6) and (149.27,6187.69) .. (151.03,6186.05) -- cycle ;
%Flowchart: Connector [id:dp001044781565274322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.3,6229.81) .. controls (138.06,6228.17) and (138.15,6225.42) .. (136.51,6223.66) .. controls (134.87,6221.9) and (132.11,6221.81) .. (130.36,6223.45) .. controls (128.6,6225.09) and (128.5,6227.84) .. (130.14,6229.6) .. controls (131.78,6231.36) and (134.54,6231.45) .. (136.3,6229.81) -- cycle ;
%Flowchart: Connector [id:dp48099606947605644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.13,6229.33) .. controls (91.88,6227.69) and (91.98,6224.93) .. (90.34,6223.18) .. controls (88.7,6221.42) and (85.94,6221.32) .. (84.18,6222.96) .. controls (82.43,6224.61) and (82.33,6227.36) .. (83.97,6229.12) .. controls (85.61,6230.88) and (88.37,6230.97) .. (90.13,6229.33) -- cycle ;
%Flowchart: Connector [id:dp42708536118880847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.32,6185.27) .. controls (78.08,6183.63) and (78.17,6180.87) .. (76.53,6179.11) .. controls (74.89,6177.36) and (72.13,6177.26) .. (70.38,6178.9) .. controls (68.62,6180.54) and (68.52,6183.3) .. (70.16,6185.06) .. controls (71.81,6186.82) and (74.56,6186.91) .. (76.32,6185.27) -- cycle ;
%Straight Lines [id:da710481370463453] 
\draw    (73.35,6182.09) -- (110.98,6155.34) ;
\draw [shift={(94.12,6167.32)}, rotate = 144.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da22553815232315388] 
\draw    (148.05,6182.87) -- (110.98,6155.34) ;
\draw [shift={(127.59,6167.67)}, rotate = 36.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da18865039355503432] 
\draw    (133.33,6226.63) -- (148.05,6182.87) ;
\draw [shift={(139.61,6207.97)}, rotate = 288.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9796016947308497] 
\draw    (87.15,6226.15) -- (73.35,6182.09) ;
\draw [shift={(79.53,6201.83)}, rotate = 72.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da41975909237548004] 
\draw    (87.15,6226.15) -- (133.33,6226.63) ;
\draw [shift={(112.64,6226.41)}, rotate = 180.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (127.67,6154.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (62.67,6199.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (140.69,6204.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{3}$};
% Text Node
\draw (77.69,6154.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{4}$};
% Text Node
\draw (101.67,6228.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{5}$};


\end{tikzpicture}

==> Figures/post_activation_trees.tex <==



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,6537); %set diagram left start at 0, and has height of 6537

% %Straight Lines [id:da694896201654534] 
% \draw    (310.68,5242.69) -- (310.68,5209.42) ;
% \draw [shift={(310.68,5223.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da3186229348866152] 
% \draw    (310.68,5209.42) -- (338.93,5181.16) ;
% \draw [shift={(326.5,5193.59)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp8710886691056514] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.65,5212.6) .. controls (315.41,5210.96) and (315.5,5208.21) .. (313.86,5206.45) .. controls (312.22,5204.69) and (309.46,5204.59) .. (307.7,5206.24) .. controls (305.95,5207.88) and (305.85,5210.63) .. (307.49,5212.39) .. controls (309.13,5214.15) and (311.89,5214.24) .. (313.65,5212.6) -- cycle ;
% %Flowchart: Connector [id:dp474872422783168] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.91,5184.34) .. controls (343.66,5182.7) and (343.76,5179.95) .. (342.12,5178.19) .. controls (340.48,5176.43) and (337.72,5176.34) .. (335.96,5177.98) .. controls (334.21,5179.62) and (334.11,5182.37) .. (335.75,5184.13) .. controls (337.39,5185.89) and (340.15,5185.98) .. (341.91,5184.34) -- cycle ;
% %Flowchart: Connector [id:dp2616313712510109] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.39,5184.34) .. controls (287.15,5182.7) and (287.24,5179.95) .. (285.6,5178.19) .. controls (283.96,5176.43) and (281.2,5176.34) .. (279.45,5177.98) .. controls (277.69,5179.62) and (277.59,5182.37) .. (279.23,5184.13) .. controls (280.88,5185.89) and (283.63,5185.98) .. (285.39,5184.34) -- cycle ;
% %Straight Lines [id:da3427450739417791] 
% \draw    (310.68,5209.42) -- (282.42,5181.16) ;
% \draw [shift={(294.85,5193.59)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp3432844771978425] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.39,5154.55) .. controls (287.15,5152.91) and (287.24,5150.16) .. (285.6,5148.4) .. controls (283.96,5146.64) and (281.2,5146.55) .. (279.45,5148.19) .. controls (277.69,5149.83) and (277.59,5152.58) .. (279.23,5154.34) .. controls (280.88,5156.1) and (283.63,5156.19) .. (285.39,5154.55) -- cycle ;
% %Straight Lines [id:da7152730748756391] 
% \draw    (310.68,5209.42) -- (310.68,5179.63) ;
% \draw [shift={(310.68,5192.12)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp7242645276825672] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.65,5182.81) .. controls (315.41,5181.17) and (315.5,5178.42) .. (313.86,5176.66) .. controls (312.22,5174.9) and (309.46,5174.81) .. (307.7,5176.45) .. controls (305.95,5178.09) and (305.85,5180.84) .. (307.49,5182.6) .. controls (309.13,5184.36) and (311.89,5184.45) .. (313.65,5182.81) -- cycle ;
% %Straight Lines [id:da044152003772073734] 
% \draw    (282.42,5181.16) -- (282.42,5151.37) ;
% \draw [shift={(282.42,5163.87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da42114277361692243] 
% \draw    (327.71,5220.13) -- (361.79,5220.13) ;
% \draw [shift={(363.79,5220.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Flowchart: Connector [id:dp16350178061241294] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (313.65,5245.87) .. controls (315.41,5244.23) and (315.5,5241.48) .. (313.86,5239.72) .. controls (312.22,5237.96) and (309.46,5237.87) .. (307.7,5239.51) .. controls (305.95,5241.15) and (305.85,5243.9) .. (307.49,5245.66) .. controls (309.13,5247.42) and (311.89,5247.51) .. (313.65,5245.87) -- cycle ;
% %Straight Lines [id:da08290360852042478] 
% \draw    (338.93,5181.16) -- (350.54,5152.07) ;
% \draw [shift={(345.63,5164.38)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp18328800983746174] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.51,5156.25) .. controls (331.27,5154.61) and (331.36,5151.85) .. (329.72,5150.1) .. controls (328.08,5148.34) and (325.33,5148.24) .. (323.57,5149.88) .. controls (321.81,5151.52) and (321.71,5154.28) .. (323.36,5156.04) .. controls (325,5157.8) and (327.75,5157.89) .. (329.51,5156.25) -- cycle ;
% %Straight Lines [id:da40775442788594696] 
% \draw    (338.93,5181.16) -- (326.54,5153.07) ;
% \draw [shift={(331.77,5164.92)}, rotate = 66.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp18826594878020164] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.51,5155.25) .. controls (355.27,5153.61) and (355.36,5150.85) .. (353.72,5149.1) .. controls (352.08,5147.34) and (349.33,5147.24) .. (347.57,5148.88) .. controls (345.81,5150.52) and (345.71,5153.28) .. (347.36,5155.04) .. controls (349,5156.8) and (351.75,5156.89) .. (353.51,5155.25) -- cycle ;
% %Straight Lines [id:da40085970145902494] 
% \draw    (408.68,5244.42) -- (436.93,5216.16) ;
% \draw [shift={(424.5,5228.59)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp5394164055861845] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.91,5219.34) .. controls (441.66,5217.7) and (441.76,5214.95) .. (440.12,5213.19) .. controls (438.48,5211.43) and (435.72,5211.34) .. (433.96,5212.98) .. controls (432.21,5214.62) and (432.11,5217.37) .. (433.75,5219.13) .. controls (435.39,5220.89) and (438.15,5220.98) .. (439.91,5219.34) -- cycle ;
% %Flowchart: Connector [id:dp7332331508586954] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.39,5219.34) .. controls (385.15,5217.7) and (385.24,5214.95) .. (383.6,5213.19) .. controls (381.96,5211.43) and (379.2,5211.34) .. (377.45,5212.98) .. controls (375.69,5214.62) and (375.59,5217.37) .. (377.23,5219.13) .. controls (378.88,5220.89) and (381.63,5220.98) .. (383.39,5219.34) -- cycle ;
% %Straight Lines [id:da9572166903590797] 
% \draw    (408.68,5244.42) -- (380.42,5216.16) ;
% \draw [shift={(392.85,5228.59)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp4257760869064985] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.39,5189.55) .. controls (385.15,5187.91) and (385.24,5185.16) .. (383.6,5183.4) .. controls (381.96,5181.64) and (379.2,5181.55) .. (377.45,5183.19) .. controls (375.69,5184.83) and (375.59,5187.58) .. (377.23,5189.34) .. controls (378.88,5191.1) and (381.63,5191.19) .. (383.39,5189.55) -- cycle ;
% %Straight Lines [id:da8967884210423189] 
% \draw    (408.68,5244.42) -- (408.68,5214.63) ;
% \draw [shift={(408.68,5227.12)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp19674987403387312] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.65,5217.81) .. controls (413.41,5216.17) and (413.5,5213.42) .. (411.86,5211.66) .. controls (410.22,5209.9) and (407.46,5209.81) .. (405.7,5211.45) .. controls (403.95,5213.09) and (403.85,5215.84) .. (405.49,5217.6) .. controls (407.13,5219.36) and (409.89,5219.45) .. (411.65,5217.81) -- cycle ;
% %Straight Lines [id:da776391205569011] 
% \draw    (380.42,5216.16) -- (380.42,5186.37) ;
% \draw [shift={(380.42,5198.87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da07756587202533705] 
% \draw    (436.93,5216.16) -- (448.54,5187.07) ;
% \draw [shift={(443.63,5199.38)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp08048583799788467] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.51,5191.25) .. controls (429.27,5189.61) and (429.36,5186.85) .. (427.72,5185.1) .. controls (426.08,5183.34) and (423.33,5183.24) .. (421.57,5184.88) .. controls (419.81,5186.52) and (419.71,5189.28) .. (421.36,5191.04) .. controls (423,5192.8) and (425.75,5192.89) .. (427.51,5191.25) -- cycle ;
% %Straight Lines [id:da5625180862446393] 
% \draw    (436.93,5216.16) -- (424.54,5188.07) ;
% \draw [shift={(429.77,5199.92)}, rotate = 66.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp5896963362534389] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.51,5190.25) .. controls (453.27,5188.61) and (453.36,5185.85) .. (451.72,5184.1) .. controls (450.08,5182.34) and (447.33,5182.24) .. (445.57,5183.88) .. controls (443.81,5185.52) and (443.71,5188.28) .. (445.36,5190.04) .. controls (447,5191.8) and (449.75,5191.89) .. (451.51,5190.25) -- cycle ;
% %Flowchart: Connector [id:dp7445427504084937] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (411.65,5246.6) .. controls (413.41,5244.96) and (413.5,5242.21) .. (411.86,5240.45) .. controls (410.22,5238.69) and (407.46,5238.59) .. (405.7,5240.24) .. controls (403.95,5241.88) and (403.85,5244.63) .. (405.49,5246.39) .. controls (407.13,5248.15) and (409.89,5248.24) .. (411.65,5246.6) -- cycle ;

% % Text Node
% \draw (276.82,5138.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% % Text Node
% \draw (398,5250.43) node [anchor=north west][inner sep=0.75pt]    {$\eta ^{*}$};
% % Text Node
% \draw (274,5251.43) node [anchor=north west][inner sep=0.75pt]    {$\eta \in \mathbb{T}_{2}( \mathbf{x})$};
% % Text Node
% \draw (320.82,5139.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% % Text Node
% \draw (345.82,5139.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% % Text Node
% \draw (374.82,5173.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% % Text Node
% \draw (418.82,5174.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% % Text Node
% \draw (443.82,5174.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};


% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245

%Straight Lines [id:da6947367722947511] 
\draw    (280.68,159.11) -- (280.68,125.84) ;
\draw [shift={(280.68,140.08)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6520370502297492] 
\draw    (280.68,125.84) -- (308.93,97.58) ;
\draw [shift={(296.5,110.01)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp13063659810142747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.65,129.02) .. controls (285.41,127.38) and (285.5,124.63) .. (283.86,122.87) .. controls (282.22,121.11) and (279.46,121.02) .. (277.7,122.66) .. controls (275.95,124.3) and (275.85,127.05) .. (277.49,128.81) .. controls (279.13,130.57) and (281.89,130.66) .. (283.65,129.02) -- cycle ;
%Flowchart: Connector [id:dp6732634509685167] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.91,100.76) .. controls (313.66,99.12) and (313.76,96.37) .. (312.12,94.61) .. controls (310.48,92.85) and (307.72,92.76) .. (305.96,94.4) .. controls (304.21,96.04) and (304.11,98.79) .. (305.75,100.55) .. controls (307.39,102.31) and (310.15,102.41) .. (311.91,100.76) -- cycle ;
%Flowchart: Connector [id:dp9626437999614583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.39,100.76) .. controls (257.15,99.12) and (257.24,96.37) .. (255.6,94.61) .. controls (253.96,92.85) and (251.2,92.76) .. (249.45,94.4) .. controls (247.69,96.04) and (247.59,98.79) .. (249.23,100.55) .. controls (250.88,102.31) and (253.63,102.41) .. (255.39,100.76) -- cycle ;
%Straight Lines [id:da5228679030836518] 
\draw    (280.68,125.84) -- (252.42,97.58) ;
\draw [shift={(264.85,110.01)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8921145907750059] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.39,70.97) .. controls (257.15,69.33) and (257.24,66.58) .. (255.6,64.82) .. controls (253.96,63.06) and (251.2,62.97) .. (249.45,64.61) .. controls (247.69,66.25) and (247.59,69) .. (249.23,70.76) .. controls (250.88,72.52) and (253.63,72.62) .. (255.39,70.97) -- cycle ;
%Straight Lines [id:da9016589556851746] 
\draw    (280.68,125.84) -- (280.68,96.05) ;
\draw [shift={(280.68,108.55)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp06516970047317283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.65,99.23) .. controls (285.41,97.59) and (285.5,94.84) .. (283.86,93.08) .. controls (282.22,91.32) and (279.46,91.23) .. (277.7,92.87) .. controls (275.95,94.51) and (275.85,97.26) .. (277.49,99.02) .. controls (279.13,100.78) and (281.89,100.87) .. (283.65,99.23) -- cycle ;
%Straight Lines [id:da573034571862016] 
\draw    (252.42,97.58) -- (252.42,67.79) ;
\draw [shift={(252.42,80.29)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da31035881266630105] 
\draw    (297.71,136.56) -- (331.79,136.56) ;
\draw [shift={(333.79,136.56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp6922558016855671] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (283.65,162.29) .. controls (285.41,160.65) and (285.5,157.9) .. (283.86,156.14) .. controls (282.22,154.38) and (279.46,154.29) .. (277.7,155.93) .. controls (275.95,157.57) and (275.85,160.32) .. (277.49,162.08) .. controls (279.13,163.84) and (281.89,163.94) .. (283.65,162.29) -- cycle ;
%Straight Lines [id:da779083278594944] 
\draw    (308.93,97.58) -- (320.54,68.49) ;
\draw [shift={(315.63,80.81)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7970677289580907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.51,72.67) .. controls (301.27,71.03) and (301.36,68.27) .. (299.72,66.52) .. controls (298.08,64.76) and (295.33,64.66) .. (293.57,66.3) .. controls (291.81,67.95) and (291.71,70.7) .. (293.36,72.46) .. controls (295,74.22) and (297.75,74.31) .. (299.51,72.67) -- cycle ;
%Straight Lines [id:da8254792504817432] 
\draw    (308.93,97.58) -- (296.54,69.49) ;
\draw [shift={(301.77,81.34)}, rotate = 66.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9475055848334684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.51,71.67) .. controls (325.27,70.03) and (325.36,67.27) .. (323.72,65.52) .. controls (322.08,63.76) and (319.33,63.66) .. (317.57,65.3) .. controls (315.81,66.95) and (315.71,69.7) .. (317.36,71.46) .. controls (319,73.22) and (321.75,73.31) .. (323.51,71.67) -- cycle ;
%Straight Lines [id:da029618757908188353] 
\draw    (378.68,160.84) -- (406.93,132.58) ;
\draw [shift={(394.5,145.01)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7012572617373078] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.91,135.76) .. controls (411.66,134.12) and (411.76,131.37) .. (410.12,129.61) .. controls (408.48,127.85) and (405.72,127.76) .. (403.96,129.4) .. controls (402.21,131.04) and (402.11,133.79) .. (403.75,135.55) .. controls (405.39,137.31) and (408.15,137.41) .. (409.91,135.76) -- cycle ;
%Flowchart: Connector [id:dp35890161243175966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.39,135.76) .. controls (355.15,134.12) and (355.24,131.37) .. (353.6,129.61) .. controls (351.96,127.85) and (349.2,127.76) .. (347.45,129.4) .. controls (345.69,131.04) and (345.59,133.79) .. (347.23,135.55) .. controls (348.88,137.31) and (351.63,137.41) .. (353.39,135.76) -- cycle ;
%Straight Lines [id:da30234475667272576] 
\draw    (378.68,160.84) -- (350.42,132.58) ;
\draw [shift={(362.85,145.01)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7356526455064238] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.39,105.97) .. controls (355.15,104.33) and (355.24,101.58) .. (353.6,99.82) .. controls (351.96,98.06) and (349.2,97.97) .. (347.45,99.61) .. controls (345.69,101.25) and (345.59,104) .. (347.23,105.76) .. controls (348.88,107.52) and (351.63,107.62) .. (353.39,105.97) -- cycle ;
%Straight Lines [id:da04444825385372542] 
\draw    (378.68,160.84) -- (378.68,131.05) ;
\draw [shift={(378.68,143.55)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8450466913199071] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.65,134.23) .. controls (383.41,132.59) and (383.5,129.84) .. (381.86,128.08) .. controls (380.22,126.32) and (377.46,126.23) .. (375.7,127.87) .. controls (373.95,129.51) and (373.85,132.26) .. (375.49,134.02) .. controls (377.13,135.78) and (379.89,135.87) .. (381.65,134.23) -- cycle ;
%Straight Lines [id:da6590532639598936] 
\draw    (350.42,132.58) -- (350.42,102.79) ;
\draw [shift={(350.42,115.29)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6548634577890613] 
\draw    (406.93,132.58) -- (418.54,103.49) ;
\draw [shift={(413.63,115.81)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6050309641029785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.51,107.67) .. controls (399.27,106.03) and (399.36,103.27) .. (397.72,101.52) .. controls (396.08,99.76) and (393.33,99.66) .. (391.57,101.3) .. controls (389.81,102.95) and (389.71,105.7) .. (391.36,107.46) .. controls (393,109.22) and (395.75,109.31) .. (397.51,107.67) -- cycle ;
%Straight Lines [id:da8338940032924982] 
\draw    (406.93,132.58) -- (394.54,104.49) ;
\draw [shift={(399.77,116.34)}, rotate = 66.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7402652437367498] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.51,106.67) .. controls (423.27,105.03) and (423.36,102.27) .. (421.72,100.52) .. controls (420.08,98.76) and (417.33,98.66) .. (415.57,100.3) .. controls (413.81,101.95) and (413.71,104.7) .. (415.36,106.46) .. controls (417,108.22) and (419.75,108.31) .. (421.51,106.67) -- cycle ;
%Flowchart: Connector [id:dp47548521368529073] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (381.65,163.02) .. controls (383.41,161.38) and (383.5,158.63) .. (381.86,156.87) .. controls (380.22,155.11) and (377.46,155.02) .. (375.7,156.66) .. controls (373.95,158.3) and (373.85,161.05) .. (375.49,162.81) .. controls (377.13,164.57) and (379.89,164.66) .. (381.65,163.02) -- cycle ;

% Text Node
\draw (248.77,55.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% Text Node
\draw (370,170.25) node [anchor=north west][inner sep=0.75pt]    {$\eta ^{*}$};
% Text Node
\draw (246,171.25) node [anchor=north west][inner sep=0.75pt]    {$\eta \in \mathbb{T}_{2}(\mathbf{x})$};
% Text Node
\draw (292.77,56.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% Text Node
\draw (317.77,56.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% Text Node
\draw (346.77,89.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% Text Node
\draw (390.52,90.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% Text Node
\draw (415.77,91.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}$};
% Text Node
\draw (341.01,114.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (390.51,115.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (418.01,116.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (293.51,83.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (320.76,83.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (240.51,78.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (259.76,115.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (272.26,107.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (296.81,115.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (395.51,148.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (371.26,138.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (353.51,149.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (269.51,140.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}

==> Figures/small_tree_decorated_cycle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,149); %set diagram left start at 0, and has height of 149

%Shape: Ellipse [id:dp5398725908163001] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.56,40.32) .. controls (54.56,39.11) and (55.52,38.13) .. (56.7,38.13) .. controls (57.89,38.13) and (58.85,39.11) .. (58.85,40.32) .. controls (58.85,41.53) and (57.89,42.51) .. (56.7,42.51) .. controls (55.52,42.51) and (54.56,41.53) .. (54.56,40.32) -- cycle ;
%Straight Lines [id:da9337460831237255] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (77.1,70.32) -- (76.97,99.84) ;
\draw [shift={(77.06,79.88)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9868344665687464] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (74.96,70.32) .. controls (74.96,69.11) and (75.92,68.13) .. (77.1,68.13) .. controls (78.29,68.13) and (79.25,69.11) .. (79.25,70.32) .. controls (79.25,71.53) and (78.29,72.51) .. (77.1,72.51) .. controls (75.92,72.51) and (74.96,71.53) .. (74.96,70.32) -- cycle ;
%Straight Lines [id:da22716299087996594] 
\draw    (77.24,40.8) -- (77.1,70.32) ;
\draw [shift={(77.19,50.36)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5091834690406398] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.43,69.84) .. controls (54.43,68.63) and (55.39,67.65) .. (56.57,67.65) .. controls (57.76,67.65) and (58.72,68.63) .. (58.72,69.84) .. controls (58.72,71.05) and (57.76,72.04) .. (56.57,72.04) .. controls (55.39,72.04) and (54.43,71.05) .. (54.43,69.84) -- cycle ;
%Straight Lines [id:da5643885345078125] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (99.77,40.24) -- (77.1,70.32) ;
\draw [shift={(91.57,51.13)}, rotate = 127] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5830255199890731] 
\draw    (56.57,69.84) -- (76.97,99.84) ;
\draw [shift={(63.85,80.54)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da2886646112932907] 
\draw    (56.7,40.32) -- (56.57,69.84) ;
\draw [shift={(56.66,49.88)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5980744799268598] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.09,40.8) .. controls (75.09,39.59) and (76.05,38.6) .. (77.24,38.6) .. controls (78.42,38.6) and (79.38,39.59) .. (79.38,40.8) .. controls (79.38,42.01) and (78.42,42.99) .. (77.24,42.99) .. controls (76.05,42.99) and (75.09,42.01) .. (75.09,40.8) -- cycle ;
%Shape: Star [id:dp9795722206692948] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.97,96.82) -- (77.84,98.62) -- (79.78,98.91) -- (78.38,100.31) -- (78.71,102.29) -- (76.97,101.35) -- (75.23,102.29) -- (75.56,100.31) -- (74.16,98.91) -- (76.1,98.62) -- cycle ;
%Straight Lines [id:da013609515936864214] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (119.1,71.39) -- (118.97,100.91) ;
\draw [shift={(119.06,80.95)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8315824591009496] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (116.96,71.39) .. controls (116.96,70.18) and (117.92,69.19) .. (119.1,69.19) .. controls (120.29,69.19) and (121.25,70.18) .. (121.25,71.39) .. controls (121.25,72.6) and (120.29,73.58) .. (119.1,73.58) .. controls (117.92,73.58) and (116.96,72.6) .. (116.96,71.39) -- cycle ;
%Straight Lines [id:da5882427306466781] 
\draw    (119.24,41.86) -- (119.1,71.39) ;
\draw [shift={(119.19,51.43)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da39530786791343087] 
\draw    (141.77,41.31) -- (119.1,71.39) ;
\draw [shift={(133.57,52.2)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp24268531407912852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.09,41.86) .. controls (117.09,40.65) and (118.05,39.67) .. (119.24,39.67) .. controls (120.42,39.67) and (121.38,40.65) .. (121.38,41.86) .. controls (121.38,43.08) and (120.42,44.06) .. (119.24,44.06) .. controls (118.05,44.06) and (117.09,43.08) .. (117.09,41.86) -- cycle ;
%Shape: Star [id:dp5878026315542102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.97,97.89) -- (119.84,99.69) -- (121.78,99.98) -- (120.38,101.38) -- (120.71,103.35) -- (118.97,102.42) -- (117.23,103.35) -- (117.56,101.38) -- (116.16,99.98) -- (118.1,99.69) -- cycle ;
%Straight Lines [id:da16811579331983506] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (99.57,41.4) -- (119.1,71.39) ;
\draw [shift={(106.5,52.04)}, rotate = 56.92] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp21283875193743718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.63,41.31) .. controls (139.63,40.1) and (140.59,39.12) .. (141.77,39.12) .. controls (142.96,39.12) and (143.92,40.1) .. (143.92,41.31) .. controls (143.92,42.52) and (142.96,43.5) .. (141.77,43.5) .. controls (140.59,43.5) and (139.63,42.52) .. (139.63,41.31) -- cycle ;
%Shape: Ellipse [id:dp5861584124426391] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (96.61,41.4) .. controls (96.61,40.19) and (97.57,39.21) .. (98.76,39.21) .. controls (99.94,39.21) and (100.9,40.19) .. (100.9,41.4) .. controls (100.9,42.61) and (99.94,43.6) .. (98.76,43.6) .. controls (97.57,43.6) and (96.61,42.61) .. (96.61,41.4) -- cycle ;
%Straight Lines [id:da5438143160329946] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (78.1,120.7) -- (78.1,109.68) ;
\draw [shift={(78.1,107.68)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da30994744836885524] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (119.1,121.04) -- (119.1,110.01) ;
\draw [shift={(119.1,108.01)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp6470957988529981] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (116.96,71.39) .. controls (116.96,70.18) and (117.92,69.19) .. (119.1,69.19) .. controls (120.29,69.19) and (121.25,70.18) .. (121.25,71.39) .. controls (121.25,72.6) and (120.29,73.58) .. (119.1,73.58) .. controls (117.92,73.58) and (116.96,72.6) .. (116.96,71.39) -- cycle ;
%Shape: Ellipse [id:dp9748249137137331] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (74.96,70.32) .. controls (74.96,69.11) and (75.92,68.13) .. (77.1,68.13) .. controls (78.29,68.13) and (79.25,69.11) .. (79.25,70.32) .. controls (79.25,71.53) and (78.29,72.51) .. (77.1,72.51) .. controls (75.92,72.51) and (74.96,71.53) .. (74.96,70.32) -- cycle ;
%Shape: Ellipse [id:dp34875804669769483] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (105.77,38.5) .. controls (105.77,26.63) and (120.1,17) .. (137.77,17) .. controls (155.44,17) and (169.77,26.63) .. (169.77,38.5) .. controls (169.77,50.38) and (155.44,60) .. (137.77,60) .. controls (120.1,60) and (105.77,50.38) .. (105.77,38.5) -- cycle ;
%Shape: Ellipse [id:dp4521607760091726] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (121.77,94.43) .. controls (121.77,88.96) and (127.72,84.53) .. (135.05,84.53) .. controls (142.39,84.53) and (148.33,88.96) .. (148.33,94.43) .. controls (148.33,99.9) and (142.39,104.34) .. (135.05,104.34) .. controls (127.72,104.34) and (121.77,99.9) .. (121.77,94.43) -- cycle ;
%Shape: Ellipse [id:dp9199433347165176] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (40.44,63.43) .. controls (40.44,41.29) and (47.2,23.34) .. (55.55,23.34) .. controls (63.9,23.34) and (70.67,41.29) .. (70.67,63.43) .. controls (70.67,85.58) and (63.9,103.53) .. (55.55,103.53) .. controls (47.2,103.53) and (40.44,85.58) .. (40.44,63.43) -- cycle ;
%Shape: Ellipse [id:dp4354515418644689] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (71.77,40.8) .. controls (71.77,31.92) and (75.18,24.73) .. (79.38,24.73) .. controls (83.59,24.73) and (87,31.92) .. (87,40.8) .. controls (87,49.67) and (83.59,56.87) .. (79.38,56.87) .. controls (75.18,56.87) and (71.77,49.67) .. (71.77,40.8) -- cycle ;
%Straight Lines [id:da476639089912805] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (376.27,70.54) -- (376.14,100.06) ;
\draw [shift={(376.23,80.1)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8925829854029724] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (374.13,70.54) .. controls (374.13,69.32) and (375.09,68.34) .. (376.27,68.34) .. controls (377.46,68.34) and (378.42,69.32) .. (378.42,70.54) .. controls (378.42,71.75) and (377.46,72.73) .. (376.27,72.73) .. controls (375.09,72.73) and (374.13,71.75) .. (374.13,70.54) -- cycle ;
%Straight Lines [id:da9688065412033403] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (398.94,40.46) -- (376.27,70.54) ;
\draw [shift={(390.73,51.34)}, rotate = 127] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Star [id:dp036343565457425786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.14,97.04) -- (377.01,98.84) -- (378.95,99.12) -- (377.54,100.52) -- (377.88,102.5) -- (376.14,101.57) -- (374.4,102.5) -- (374.73,100.52) -- (373.32,99.12) -- (375.27,98.84) -- cycle ;
%Straight Lines [id:da37268363468783117] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (418.27,71.6) -- (418.14,101.12) ;
\draw [shift={(418.23,81.16)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5368784999570912] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (416.13,71.6) .. controls (416.13,70.39) and (417.09,69.41) .. (418.27,69.41) .. controls (419.46,69.41) and (420.42,70.39) .. (420.42,71.6) .. controls (420.42,72.81) and (419.46,73.79) .. (418.27,73.79) .. controls (417.09,73.79) and (416.13,72.81) .. (416.13,71.6) -- cycle ;
%Shape: Star [id:dp06321808309968369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.14,98.1) -- (419.01,99.9) -- (420.95,100.19) -- (419.54,101.59) -- (419.88,103.57) -- (418.14,102.64) -- (416.4,103.57) -- (416.73,101.59) -- (415.32,100.19) -- (417.27,99.9) -- cycle ;
%Straight Lines [id:da35360121453284] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (398.74,41.62) -- (418.27,71.6) ;
\draw [shift={(405.67,52.25)}, rotate = 56.92] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp03603116428583519] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (395.78,41.62) .. controls (395.78,40.41) and (396.74,39.42) .. (397.93,39.42) .. controls (399.11,39.42) and (400.07,40.41) .. (400.07,41.62) .. controls (400.07,42.83) and (399.11,43.81) .. (397.93,43.81) .. controls (396.74,43.81) and (395.78,42.83) .. (395.78,41.62) -- cycle ;
%Shape: Ellipse [id:dp9544287220334712] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (416.13,71.6) .. controls (416.13,70.39) and (417.09,69.41) .. (418.27,69.41) .. controls (419.46,69.41) and (420.42,70.39) .. (420.42,71.6) .. controls (420.42,72.81) and (419.46,73.79) .. (418.27,73.79) .. controls (417.09,73.79) and (416.13,72.81) .. (416.13,71.6) -- cycle ;
%Shape: Ellipse [id:dp9118269205755659] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (374.13,70.54) .. controls (374.13,69.32) and (375.09,68.34) .. (376.27,68.34) .. controls (377.46,68.34) and (378.42,69.32) .. (378.42,70.54) .. controls (378.42,71.75) and (377.46,72.73) .. (376.27,72.73) .. controls (375.09,72.73) and (374.13,71.75) .. (374.13,70.54) -- cycle ;
%Straight Lines [id:da5057404944120629] 
\draw    (418.14,101.12) -- (428.17,92.03) ;
%Straight Lines [id:da1256423288516243] 
\draw    (418.27,71.6) -- (428.3,62.51) ;
%Straight Lines [id:da8598458256492555] 
\draw    (366.14,91.06) -- (376.14,100.06) ;
%Straight Lines [id:da991766326533641] 
\draw    (366.27,61.54) -- (376.27,70.54) ;
%Shape: Ellipse [id:dp60462243529153] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (374.13,70.54) .. controls (374.13,69.32) and (375.09,68.34) .. (376.27,68.34) .. controls (377.46,68.34) and (378.42,69.32) .. (378.42,70.54) .. controls (378.42,71.75) and (377.46,72.73) .. (376.27,72.73) .. controls (375.09,72.73) and (374.13,71.75) .. (374.13,70.54) -- cycle ;
%Shape: Ellipse [id:dp5439588091421976] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (416.13,71.6) .. controls (416.13,70.39) and (417.09,69.41) .. (418.27,69.41) .. controls (419.46,69.41) and (420.42,70.39) .. (420.42,71.6) .. controls (420.42,72.81) and (419.46,73.79) .. (418.27,73.79) .. controls (417.09,73.79) and (416.13,72.81) .. (416.13,71.6) -- cycle ;
%Straight Lines [id:da284799201646183] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (274.77,70.49) -- (274.64,100.01) ;
\draw [shift={(274.73,80.05)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5469078023033719] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (272.63,70.49) .. controls (272.63,69.28) and (273.59,68.29) .. (274.77,68.29) .. controls (275.96,68.29) and (276.92,69.28) .. (276.92,70.49) .. controls (276.92,71.7) and (275.96,72.68) .. (274.77,72.68) .. controls (273.59,72.68) and (272.63,71.7) .. (272.63,70.49) -- cycle ;
%Straight Lines [id:da107680424722988] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (297.44,40.41) -- (274.77,70.49) ;
\draw [shift={(289.23,51.3)}, rotate = 127] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Star [id:dp02256539453806161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.64,96.99) -- (275.51,98.79) -- (277.45,99.08) -- (276.04,100.48) -- (276.38,102.45) -- (274.64,101.52) -- (272.9,102.45) -- (273.23,100.48) -- (271.82,99.08) -- (273.77,98.79) -- cycle ;
%Straight Lines [id:da6239848417006835] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (316.77,71.55) -- (316.64,101.08) ;
\draw [shift={(316.73,81.12)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp34606773917469913] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (314.63,71.55) .. controls (314.63,70.34) and (315.59,69.36) .. (316.77,69.36) .. controls (317.96,69.36) and (318.92,70.34) .. (318.92,71.55) .. controls (318.92,72.77) and (317.96,73.75) .. (316.77,73.75) .. controls (315.59,73.75) and (314.63,72.77) .. (314.63,71.55) -- cycle ;
%Shape: Star [id:dp869216821604126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.64,98.06) -- (317.51,99.86) -- (319.45,100.14) -- (318.04,101.54) -- (318.38,103.52) -- (316.64,102.59) -- (314.9,103.52) -- (315.23,101.54) -- (313.82,100.14) -- (315.77,99.86) -- cycle ;
%Straight Lines [id:da8705773070930112] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (297.24,41.57) -- (316.77,71.55) ;
\draw [shift={(304.17,52.2)}, rotate = 56.92] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9333737507706873] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (294.28,41.57) .. controls (294.28,40.36) and (295.24,39.38) .. (296.43,39.38) .. controls (297.61,39.38) and (298.57,40.36) .. (298.57,41.57) .. controls (298.57,42.78) and (297.61,43.76) .. (296.43,43.76) .. controls (295.24,43.76) and (294.28,42.78) .. (294.28,41.57) -- cycle ;
%Shape: Ellipse [id:dp2645151405113825] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (314.63,71.55) .. controls (314.63,70.34) and (315.59,69.36) .. (316.77,69.36) .. controls (317.96,69.36) and (318.92,70.34) .. (318.92,71.55) .. controls (318.92,72.77) and (317.96,73.75) .. (316.77,73.75) .. controls (315.59,73.75) and (314.63,72.77) .. (314.63,71.55) -- cycle ;
%Shape: Ellipse [id:dp4580248024903669] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (272.63,70.49) .. controls (272.63,69.28) and (273.59,68.29) .. (274.77,68.29) .. controls (275.96,68.29) and (276.92,69.28) .. (276.92,70.49) .. controls (276.92,71.7) and (275.96,72.68) .. (274.77,72.68) .. controls (273.59,72.68) and (272.63,71.7) .. (272.63,70.49) -- cycle ;
%Straight Lines [id:da927302163585457] 
\draw    (316.64,101.08) -- (326.67,91.98) ;
%Straight Lines [id:da6560601845728399] 
\draw    (316.77,71.55) -- (326.8,62.46) ;
%Straight Lines [id:da49087736876172205] 
\draw    (264.64,91.01) -- (274.64,100.01) ;
%Straight Lines [id:da7312651581568835] 
\draw    (264.77,61.49) -- (274.77,70.49) ;
%Shape: Ellipse [id:dp9363700279935336] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (272.63,70.49) .. controls (272.63,69.28) and (273.59,68.29) .. (274.77,68.29) .. controls (275.96,68.29) and (276.92,69.28) .. (276.92,70.49) .. controls (276.92,71.7) and (275.96,72.68) .. (274.77,72.68) .. controls (273.59,72.68) and (272.63,71.7) .. (272.63,70.49) -- cycle ;
%Shape: Ellipse [id:dp24863134320365876] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (314.63,71.55) .. controls (314.63,70.34) and (315.59,69.36) .. (316.77,69.36) .. controls (317.96,69.36) and (318.92,70.34) .. (318.92,71.55) .. controls (318.92,72.77) and (317.96,73.75) .. (316.77,73.75) .. controls (315.59,73.75) and (314.63,72.77) .. (314.63,71.55) -- cycle ;
%Straight Lines [id:da42092969792875046] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (324.83,100.63) -- (367.33,101.12) ;
%Curve Lines [id:da24521985041290895] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (276.33,110.5) .. controls (320.33,131.03) and (379,129.03) .. (418.33,110.62) ;
%Straight Lines [id:da10965580511278339] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (607.33,50.78) -- (577.77,50.7) ;
\draw [shift={(597.75,50.76)}, rotate = 180.16] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da2798668577145521] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (637.33,71.28) -- (607.33,50.78) ;
\draw [shift={(626.63,63.97)}, rotate = 214.35] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5267503514244259] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (637.33,71.28) -- (607.33,91.28) ;
\draw [shift={(626.66,78.4)}, rotate = 146.31] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da33476776751317505] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (607.33,91.28) -- (577.77,91.2) ;
\draw [shift={(597.75,91.26)}, rotate = 180.16] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da49110939458444824] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (546.83,50.78) -- (577.77,50.7) ;
\draw [shift={(557.1,50.76)}, rotate = 359.85] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da010502080023753746] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (546.83,91.28) -- (577.77,91.2) ;
\draw [shift={(557.1,91.26)}, rotate = 359.85] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6808402151017451] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (517.33,70.78) -- (546.83,50.78) ;
\draw [shift={(527.78,63.7)}, rotate = 325.86] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5609574195197797] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (517.33,70.78) -- (546.83,91.28) ;
\draw [shift={(527.81,78.07)}, rotate = 34.8] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7270536458028746] 
\draw    (617.33,101.78) -- (607.33,91.28) ;
%Straight Lines [id:da04581574826194068] 
\draw    (587.77,101.7) -- (577.77,91.2) ;
%Straight Lines [id:da7213421735663441] 
\draw    (546.83,50.78) -- (536.83,40.28) ;
%Straight Lines [id:da5207472963818074] 
\draw    (577.77,50.7) -- (567.77,40.2) ;
%Straight Lines [id:da2715405589163242] 
\draw    (546.83,91.28) -- (535.77,100.7) ;
%Straight Lines [id:da18000944500671046] 
\draw    (618.4,41.37) -- (607.33,50.78) ;
%Straight Lines [id:da05289022421845335] 
\draw    (577.77,91.2) -- (566.71,100.62) ;
%Straight Lines [id:da057006644818660135] 
\draw    (588.83,41.28) -- (577.77,50.7) ;
%Shape: Ellipse [id:dp6510576316477986] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (515.19,70.78) .. controls (515.19,69.57) and (516.15,68.59) .. (517.33,68.59) .. controls (518.52,68.59) and (519.48,69.57) .. (519.48,70.78) .. controls (519.48,72) and (518.52,72.98) .. (517.33,72.98) .. controls (516.15,72.98) and (515.19,72) .. (515.19,70.78) -- cycle ;
%Shape: Ellipse [id:dp6590691386673254] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (546.83,50.78) .. controls (546.83,49.57) and (547.79,48.59) .. (548.98,48.59) .. controls (550.16,48.59) and (551.12,49.57) .. (551.12,50.78) .. controls (551.12,52) and (550.16,52.98) .. (548.98,52.98) .. controls (547.79,52.98) and (546.83,52) .. (546.83,50.78) -- cycle ;
%Shape: Ellipse [id:dp2684236348984027] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (575.63,50.7) .. controls (575.63,49.49) and (576.59,48.51) .. (577.77,48.51) .. controls (578.96,48.51) and (579.92,49.49) .. (579.92,50.7) .. controls (579.92,51.91) and (578.96,52.89) .. (577.77,52.89) .. controls (576.59,52.89) and (575.63,51.91) .. (575.63,50.7) -- cycle ;
%Shape: Ellipse [id:dp6802545974209451] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (605.19,50.78) .. controls (605.19,49.57) and (606.15,48.59) .. (607.33,48.59) .. controls (608.52,48.59) and (609.48,49.57) .. (609.48,50.78) .. controls (609.48,52) and (608.52,52.98) .. (607.33,52.98) .. controls (606.15,52.98) and (605.19,52) .. (605.19,50.78) -- cycle ;
%Shape: Ellipse [id:dp7212840041101085] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (544.69,91.28) .. controls (544.69,90.07) and (545.65,89.09) .. (546.83,89.09) .. controls (548.02,89.09) and (548.98,90.07) .. (548.98,91.28) .. controls (548.98,92.5) and (548.02,93.48) .. (546.83,93.48) .. controls (545.65,93.48) and (544.69,92.5) .. (544.69,91.28) -- cycle ;
%Shape: Ellipse [id:dp01831859380199241] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (575.63,91.2) .. controls (575.63,89.99) and (576.59,89.01) .. (577.77,89.01) .. controls (578.96,89.01) and (579.92,89.99) .. (579.92,91.2) .. controls (579.92,92.41) and (578.96,93.39) .. (577.77,93.39) .. controls (576.59,93.39) and (575.63,92.41) .. (575.63,91.2) -- cycle ;
%Shape: Ellipse [id:dp3724461603642111] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (635.19,71.28) .. controls (635.19,70.07) and (636.15,69.09) .. (637.33,69.09) .. controls (638.52,69.09) and (639.48,70.07) .. (639.48,71.28) .. controls (639.48,72.5) and (638.52,73.48) .. (637.33,73.48) .. controls (636.15,73.48) and (635.19,72.5) .. (635.19,71.28) -- cycle ;
%Shape: Ellipse [id:dp9615343765825219] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (605.19,91.28) .. controls (605.19,90.07) and (606.15,89.09) .. (607.33,89.09) .. controls (608.52,89.09) and (609.48,90.07) .. (609.48,91.28) .. controls (609.48,92.5) and (608.52,93.48) .. (607.33,93.48) .. controls (606.15,93.48) and (605.19,92.5) .. (605.19,91.28) -- cycle ;

% Text Node
\draw (60.8,35.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (80.34,30.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (82.64,82.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (56.44,84.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (44.57,52.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (88.04,59.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (80.37,47.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (142.2,29.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (118.07,29.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (109.3,82.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (137.77,51.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (103.44,60.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (121.24,47.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (71.9,123.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (115.9,124.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% Text Node
\draw (86.67,20.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{0}^{( 1)}$};
% Text Node
\draw (32.33,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (149.17,31.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (147.67,80.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (352.5,81.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( 2)}$};
% Text Node
\draw (353.5,49.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( 2)}$};
% Text Node
\draw (427.5,49.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( 2)}$};
% Text Node
\draw (427.5,79.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( 2)}$};
% Text Node
\draw (251,80.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (252,49.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( 1)}$};
% Text Node
\draw (326,49.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (326,79.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (464.33,65.) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (619.33,100.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( 2)}$};
% Text Node
\draw (589.77,100.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( 2)}$};
% Text Node
\draw (589,28.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( 2)}$};
% Text Node
\draw (619.5,28.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( 2)}$};
% Text Node
\draw (553.5,26.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (522,28.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (548.33,101.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (518.33,100.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( 1)}$};


\end{tikzpicture}


==> Figures/small_tree_decorated_cycle_new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Straight Lines [id:da48075076651135107] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (314.39,64.11) -- (314.29,89.5) ;
\draw [shift={(314.36,71.61)}, rotate = 90.22] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5265855729534561] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (312.85,64.11) .. controls (312.85,63.07) and (313.54,62.23) .. (314.39,62.23) .. controls (315.24,62.23) and (315.93,63.07) .. (315.93,64.11) .. controls (315.93,65.16) and (315.24,66) .. (314.39,66) .. controls (313.54,66) and (312.85,65.16) .. (312.85,64.11) -- cycle ;
%Straight Lines [id:da1362397518183931] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (330.62,38.25) -- (314.39,64.11) ;
\draw [shift={(325.27,46.78)}, rotate = 122.1] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da3200856400065366] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (344.45,65.03) -- (344.36,90.42) ;
\draw [shift={(344.43,72.53)}, rotate = 90.22] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5090048245031096] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (342.92,65.03) .. controls (342.92,63.99) and (343.61,63.15) .. (344.45,63.15) .. controls (345.3,63.15) and (345.99,63.99) .. (345.99,65.03) .. controls (345.99,66.07) and (345.3,66.92) .. (344.45,66.92) .. controls (343.61,66.92) and (342.92,66.07) .. (342.92,65.03) -- cycle ;
%Straight Lines [id:da06842550739246489] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (330.47,39.24) -- (344.45,65.03) ;
\draw [shift={(334.98,47.57)}, rotate = 61.53] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp42328548963672064] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (328.35,39.24) .. controls (328.35,38.2) and (329.04,37.36) .. (329.89,37.36) .. controls (330.74,37.36) and (331.43,38.2) .. (331.43,39.24) .. controls (331.43,40.29) and (330.74,41.13) .. (329.89,41.13) .. controls (329.04,41.13) and (328.35,40.29) .. (328.35,39.24) -- cycle ;
%Shape: Ellipse [id:dp46121494435138755] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (342.92,65.03) .. controls (342.92,63.99) and (343.61,63.15) .. (344.45,63.15) .. controls (345.3,63.15) and (345.99,63.99) .. (345.99,65.03) .. controls (345.99,66.07) and (345.3,66.92) .. (344.45,66.92) .. controls (343.61,66.92) and (342.92,66.07) .. (342.92,65.03) -- cycle ;
%Shape: Ellipse [id:dp5378332826678807] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (312.85,64.11) .. controls (312.85,63.07) and (313.54,62.23) .. (314.39,62.23) .. controls (315.24,62.23) and (315.93,63.07) .. (315.93,64.11) .. controls (315.93,65.16) and (315.24,66) .. (314.39,66) .. controls (313.54,66) and (312.85,65.16) .. (312.85,64.11) -- cycle ;
%Straight Lines [id:da4787598276400431] 
\draw    (344.36,90.42) -- (351.54,82.6) ;
%Straight Lines [id:da3113499565727751] 
\draw    (344.45,65.03) -- (351.63,57.21) ;
%Straight Lines [id:da8483903315293528] 
\draw    (307.14,81.76) -- (314.29,89.5) ;
%Straight Lines [id:da6225746916134067] 
\draw    (307.23,56.37) -- (314.39,64.11) ;
%Shape: Ellipse [id:dp15241198303793624] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (312.85,64.11) .. controls (312.85,63.07) and (313.54,62.23) .. (314.39,62.23) .. controls (315.24,62.23) and (315.93,63.07) .. (315.93,64.11) .. controls (315.93,65.16) and (315.24,66) .. (314.39,66) .. controls (313.54,66) and (312.85,65.16) .. (312.85,64.11) -- cycle ;
%Shape: Ellipse [id:dp9045590609094085] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (342.92,65.03) .. controls (342.92,63.99) and (343.61,63.15) .. (344.45,63.15) .. controls (345.3,63.15) and (345.99,63.99) .. (345.99,65.03) .. controls (345.99,66.07) and (345.3,66.92) .. (344.45,66.92) .. controls (343.61,66.92) and (342.92,66.07) .. (342.92,65.03) -- cycle ;
%Straight Lines [id:da7583824408655746] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (241.73,64.07) -- (241.64,89.46) ;
\draw [shift={(241.7,71.57)}, rotate = 90.22] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5192709720478708] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (240.2,64.07) .. controls (240.2,63.03) and (240.88,62.19) .. (241.73,62.19) .. controls (242.58,62.19) and (243.27,63.03) .. (243.27,64.07) .. controls (243.27,65.11) and (242.58,65.96) .. (241.73,65.96) .. controls (240.88,65.96) and (240.2,65.11) .. (240.2,64.07) -- cycle ;
%Straight Lines [id:da7297657710048921] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (257.96,38.21) -- (241.73,64.07) ;
\draw [shift={(252.61,46.73)}, rotate = 122.1] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da14895142247892834] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (271.8,64.99) -- (271.7,90.38) ;
\draw [shift={(271.77,72.48)}, rotate = 90.22] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7016505223861307] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (270.26,64.99) .. controls (270.26,63.95) and (270.95,63.1) .. (271.8,63.1) .. controls (272.65,63.1) and (273.33,63.95) .. (273.33,64.99) .. controls (273.33,66.03) and (272.65,66.88) .. (271.8,66.88) .. controls (270.95,66.88) and (270.26,66.03) .. (270.26,64.99) -- cycle ;
%Straight Lines [id:da73332264182263] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (257.81,39.2) -- (271.8,64.99) ;
\draw [shift={(262.33,47.53)}, rotate = 61.53] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7643412107419156] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (255.7,39.2) .. controls (255.7,38.16) and (256.38,37.32) .. (257.23,37.32) .. controls (258.08,37.32) and (258.77,38.16) .. (258.77,39.2) .. controls (258.77,40.24) and (258.08,41.09) .. (257.23,41.09) .. controls (256.38,41.09) and (255.7,40.24) .. (255.7,39.2) -- cycle ;
%Shape: Ellipse [id:dp6162884113545759] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (270.26,64.99) .. controls (270.26,63.95) and (270.95,63.1) .. (271.8,63.1) .. controls (272.65,63.1) and (273.33,63.95) .. (273.33,64.99) .. controls (273.33,66.03) and (272.65,66.88) .. (271.8,66.88) .. controls (270.95,66.88) and (270.26,66.03) .. (270.26,64.99) -- cycle ;
%Shape: Ellipse [id:dp6043952427994892] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (240.2,64.07) .. controls (240.2,63.03) and (240.88,62.19) .. (241.73,62.19) .. controls (242.58,62.19) and (243.27,63.03) .. (243.27,64.07) .. controls (243.27,65.11) and (242.58,65.96) .. (241.73,65.96) .. controls (240.88,65.96) and (240.2,65.11) .. (240.2,64.07) -- cycle ;
%Straight Lines [id:da5712362030758196] 
\draw    (271.7,90.38) -- (278.88,82.56) ;
%Straight Lines [id:da2683859226269216] 
\draw    (271.8,64.99) -- (278.98,57.17) ;
%Straight Lines [id:da009991744545482684] 
\draw    (234.48,81.72) -- (241.64,89.46) ;
%Straight Lines [id:da47851613011524075] 
\draw    (234.57,56.33) -- (241.73,64.07) ;
%Shape: Ellipse [id:dp5121440864554232] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (240.2,64.07) .. controls (240.2,63.03) and (240.88,62.19) .. (241.73,62.19) .. controls (242.58,62.19) and (243.27,63.03) .. (243.27,64.07) .. controls (243.27,65.11) and (242.58,65.96) .. (241.73,65.96) .. controls (240.88,65.96) and (240.2,65.11) .. (240.2,64.07) -- cycle ;
%Shape: Ellipse [id:dp7945513962696609] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (270.26,64.99) .. controls (270.26,63.95) and (270.95,63.1) .. (271.8,63.1) .. controls (272.65,63.1) and (273.33,63.95) .. (273.33,64.99) .. controls (273.33,66.03) and (272.65,66.88) .. (271.8,66.88) .. controls (270.95,66.88) and (270.26,66.03) .. (270.26,64.99) -- cycle ;
%Straight Lines [id:da6049831335111024] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (648.13,50.57) -- (626.97,50.5) ;
\draw [shift={(642.75,50.55)}, rotate = 180.19] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6739669535520791] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (669.61,68.2) -- (648.13,50.57) ;
\draw [shift={(662.89,62.68)}, rotate = 219.38] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da19612729752458713] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (669.61,68.2) -- (648.13,85.4) ;
\draw [shift={(662.93,73.55)}, rotate = 141.31] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da08458966534018497] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (648.13,85.4) -- (626.97,85.33) ;
\draw [shift={(642.75,85.38)}, rotate = 180.19] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da35006409793108273] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (604.83,50.57) -- (626.97,50.5) ;
\draw [shift={(610.7,50.55)}, rotate = 359.82] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9836965463651419] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (604.83,85.4) -- (626.97,85.33) ;
\draw [shift={(610.7,85.38)}, rotate = 359.82] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da4057291474087563] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (583.71,67.77) -- (604.83,50.57) ;
\draw [shift={(590.23,62.45)}, rotate = 320.84] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7487582134208759] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (583.71,67.77) -- (604.83,85.4) ;
\draw [shift={(590.28,73.25)}, rotate = 39.86] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8860308000239587] 
\draw    (655.29,94.43) -- (648.13,85.4) ;
%Straight Lines [id:da006775796219418595] 
\draw    (634.13,94.36) -- (626.97,85.33) ;
%Straight Lines [id:da6307654688558686] 
\draw    (604.83,50.57) -- (597.67,41.54) ;
%Straight Lines [id:da6616156145939991] 
\draw    (626.97,50.5) -- (619.81,41.47) ;
%Straight Lines [id:da1637387433087334] 
\draw    (604.83,85.4) -- (596.91,93.5) ;
%Straight Lines [id:da41888665199993946] 
\draw    (656.05,42.47) -- (648.13,50.57) ;
%Straight Lines [id:da45327809027508104] 
\draw    (626.97,85.33) -- (619.05,93.43) ;
%Straight Lines [id:da7478849442036581] 
\draw    (634.89,42.4) -- (626.97,50.5) ;
%Shape: Ellipse [id:dp9656796736122057] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (582.17,67.77) .. controls (582.17,66.73) and (582.86,65.88) .. (583.71,65.88) .. controls (584.56,65.88) and (585.24,66.73) .. (585.24,67.77) .. controls (585.24,68.81) and (584.56,69.65) .. (583.71,69.65) .. controls (582.86,69.65) and (582.17,68.81) .. (582.17,67.77) -- cycle ;
%Shape: Ellipse [id:dp010816251173918712] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (604.83,50.57) .. controls (604.83,49.53) and (605.51,48.68) .. (606.36,48.68) .. controls (607.21,48.68) and (607.9,49.53) .. (607.9,50.57) .. controls (607.9,51.61) and (607.21,52.45) .. (606.36,52.45) .. controls (605.51,52.45) and (604.83,51.61) .. (604.83,50.57) -- cycle ;
%Shape: Ellipse [id:dp4369872334283196] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (625.44,50.5) .. controls (625.44,49.46) and (626.12,48.61) .. (626.97,48.61) .. controls (627.82,48.61) and (628.51,49.46) .. (628.51,50.5) .. controls (628.51,51.54) and (627.82,52.38) .. (626.97,52.38) .. controls (626.12,52.38) and (625.44,51.54) .. (625.44,50.5) -- cycle ;
%Shape: Ellipse [id:dp0691423996647258] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (646.6,50.57) .. controls (646.6,49.53) and (647.29,48.68) .. (648.13,48.68) .. controls (648.98,48.68) and (649.67,49.53) .. (649.67,50.57) .. controls (649.67,51.61) and (648.98,52.45) .. (648.13,52.45) .. controls (647.29,52.45) and (646.6,51.61) .. (646.6,50.57) -- cycle ;
%Shape: Ellipse [id:dp5202987172510876] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (603.29,85.4) .. controls (603.29,84.36) and (603.98,83.51) .. (604.83,83.51) .. controls (605.67,83.51) and (606.36,84.36) .. (606.36,85.4) .. controls (606.36,86.44) and (605.67,87.28) .. (604.83,87.28) .. controls (603.98,87.28) and (603.29,86.44) .. (603.29,85.4) -- cycle ;
%Shape: Ellipse [id:dp24307032428721853] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (625.44,85.33) .. controls (625.44,84.29) and (626.12,83.44) .. (626.97,83.44) .. controls (627.82,83.44) and (628.51,84.29) .. (628.51,85.33) .. controls (628.51,86.37) and (627.82,87.21) .. (626.97,87.21) .. controls (626.12,87.21) and (625.44,86.37) .. (625.44,85.33) -- cycle ;
%Shape: Ellipse [id:dp21660942419926377] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (668.07,68.2) .. controls (668.07,67.16) and (668.76,66.31) .. (669.61,66.31) .. controls (670.46,66.31) and (671.14,67.16) .. (671.14,68.2) .. controls (671.14,69.24) and (670.46,70.08) .. (669.61,70.08) .. controls (668.76,70.08) and (668.07,69.24) .. (668.07,68.2) -- cycle ;
%Shape: Ellipse [id:dp6339392266304436] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (646.6,85.4) .. controls (646.6,84.36) and (647.29,83.51) .. (648.13,83.51) .. controls (648.98,83.51) and (649.67,84.36) .. (649.67,85.4) .. controls (649.67,86.44) and (648.98,87.28) .. (648.13,87.28) .. controls (647.29,87.28) and (646.6,86.44) .. (646.6,85.4) -- cycle ;
%Straight Lines [id:da8729852646946883] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (481.36,63.25) -- (466.85,88.26) ;
\draw [shift={(476.71,71.26)}, rotate = 120.12] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9241082333333506] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (479.82,63.25) .. controls (479.82,62.21) and (480.51,61.37) .. (481.36,61.37) .. controls (482.21,61.37) and (482.89,62.21) .. (482.89,63.25) .. controls (482.89,64.3) and (482.21,65.14) .. (481.36,65.14) .. controls (480.51,65.14) and (479.82,64.3) .. (479.82,63.25) -- cycle ;
%Straight Lines [id:da440642626556385] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (497.58,37.39) -- (481.36,63.25) ;
\draw [shift={(492.23,45.92)}, rotate = 122.1] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da14385088931255074] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (511.42,64.17) -- (511.33,89.56) ;
\draw [shift={(511.4,71.67)}, rotate = 90.22] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp4617375294526034] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (509.89,64.17) .. controls (509.89,63.13) and (510.58,62.29) .. (511.42,62.29) .. controls (512.27,62.29) and (512.96,63.13) .. (512.96,64.17) .. controls (512.96,65.21) and (512.27,66.06) .. (511.42,66.06) .. controls (510.58,66.06) and (509.89,65.21) .. (509.89,64.17) -- cycle ;
%Straight Lines [id:da4422590899353771] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (497.44,38.38) -- (511.42,64.17) ;
\draw [shift={(501.95,46.71)}, rotate = 61.53] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5904999450586439] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (495.32,38.38) .. controls (495.32,37.34) and (496.01,36.5) .. (496.86,36.5) .. controls (497.71,36.5) and (498.4,37.34) .. (498.4,38.38) .. controls (498.4,39.43) and (497.71,40.27) .. (496.86,40.27) .. controls (496.01,40.27) and (495.32,39.43) .. (495.32,38.38) -- cycle ;
%Shape: Ellipse [id:dp052259912475062675] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (509.89,64.17) .. controls (509.89,63.13) and (510.58,62.29) .. (511.42,62.29) .. controls (512.27,62.29) and (512.96,63.13) .. (512.96,64.17) .. controls (512.96,65.21) and (512.27,66.06) .. (511.42,66.06) .. controls (510.58,66.06) and (509.89,65.21) .. (509.89,64.17) -- cycle ;
%Shape: Ellipse [id:dp6010853069220858] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (479.82,63.25) .. controls (479.82,62.21) and (480.51,61.37) .. (481.36,61.37) .. controls (482.21,61.37) and (482.89,62.21) .. (482.89,63.25) .. controls (482.89,64.3) and (482.21,65.14) .. (481.36,65.14) .. controls (480.51,65.14) and (479.82,64.3) .. (479.82,63.25) -- cycle ;
%Straight Lines [id:da19629748480038933] 
\draw    (511.33,89.56) -- (518.51,81.74) ;
%Straight Lines [id:da4222963786378322] 
\draw    (511.42,64.17) -- (518.6,56.35) ;
%Straight Lines [id:da003167434865952723] 
\draw    (453.25,81.81) -- (466.85,86.38) ;
%Straight Lines [id:da6767625518049332] 
\draw    (478.3,53.86) -- (481.36,63.25) ;
%Shape: Ellipse [id:dp15260953205670624] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (479.82,63.25) .. controls (479.82,62.21) and (480.51,61.37) .. (481.36,61.37) .. controls (482.21,61.37) and (482.89,62.21) .. (482.89,63.25) .. controls (482.89,64.3) and (482.21,65.14) .. (481.36,65.14) .. controls (480.51,65.14) and (479.82,64.3) .. (479.82,63.25) -- cycle ;
%Shape: Ellipse [id:dp011714402904250854] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (509.89,64.17) .. controls (509.89,63.13) and (510.58,62.29) .. (511.42,62.29) .. controls (512.27,62.29) and (512.96,63.13) .. (512.96,64.17) .. controls (512.96,65.21) and (512.27,66.06) .. (511.42,66.06) .. controls (510.58,66.06) and (509.89,65.21) .. (509.89,64.17) -- cycle ;
%Straight Lines [id:da4177658926282277] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (422.66,64.5) -- (422.56,89.89) ;
\draw [shift={(422.63,72)}, rotate = 90.22] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8977990811019831] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (421.12,64.5) .. controls (421.12,63.46) and (421.81,62.62) .. (422.66,62.62) .. controls (423.51,62.62) and (424.2,63.46) .. (424.2,64.5) .. controls (424.2,65.54) and (423.51,66.39) .. (422.66,66.39) .. controls (421.81,66.39) and (421.12,65.54) .. (421.12,64.5) -- cycle ;
%Straight Lines [id:da6626615703588241] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (438.89,38.64) -- (422.66,64.5) ;
\draw [shift={(433.54,47.16)}, rotate = 122.1] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da1556947732636016] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (452.73,65.42) -- (466.85,88.26) ;
\draw [shift={(457.05,72.42)}, rotate = 58.27] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9046131865676548] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (451.19,65.42) .. controls (451.19,64.38) and (451.88,63.53) .. (452.73,63.53) .. controls (453.57,63.53) and (454.26,64.38) .. (454.26,65.42) .. controls (454.26,66.46) and (453.57,67.31) .. (452.73,67.31) .. controls (451.88,67.31) and (451.19,66.46) .. (451.19,65.42) -- cycle ;
%Straight Lines [id:da30813056914282555] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (438.74,39.63) -- (452.73,65.42) ;
\draw [shift={(443.26,47.96)}, rotate = 61.53] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5222256392114504] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (436.63,39.63) .. controls (436.63,38.59) and (437.31,37.75) .. (438.16,37.75) .. controls (439.01,37.75) and (439.7,38.59) .. (439.7,39.63) .. controls (439.7,40.67) and (439.01,41.52) .. (438.16,41.52) .. controls (437.31,41.52) and (436.63,40.67) .. (436.63,39.63) -- cycle ;
%Shape: Ellipse [id:dp337997986859349] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (451.19,65.42) .. controls (451.19,64.38) and (451.88,63.53) .. (452.73,63.53) .. controls (453.57,63.53) and (454.26,64.38) .. (454.26,65.42) .. controls (454.26,66.46) and (453.57,67.31) .. (452.73,67.31) .. controls (451.88,67.31) and (451.19,66.46) .. (451.19,65.42) -- cycle ;
%Shape: Ellipse [id:dp8650767869591571] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (421.12,64.5) .. controls (421.12,63.46) and (421.81,62.62) .. (422.66,62.62) .. controls (423.51,62.62) and (424.2,63.46) .. (424.2,64.5) .. controls (424.2,65.54) and (423.51,66.39) .. (422.66,66.39) .. controls (421.81,66.39) and (421.12,65.54) .. (421.12,64.5) -- cycle ;
%Straight Lines [id:da614149700286438] 
\draw    (466.85,86.38) -- (479.73,82.67) ;
%Straight Lines [id:da9898475097357056] 
\draw    (452.73,65.42) -- (455.39,55.15) ;
%Straight Lines [id:da6545326448122977] 
\draw    (415.41,82.15) -- (422.56,89.89) ;
%Straight Lines [id:da41519453406325924] 
\draw    (415.5,56.76) -- (422.66,64.5) ;
%Shape: Ellipse [id:dp11241731839667102] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (421.12,64.5) .. controls (421.12,63.46) and (421.81,62.62) .. (422.66,62.62) .. controls (423.51,62.62) and (424.2,63.46) .. (424.2,64.5) .. controls (424.2,65.54) and (423.51,66.39) .. (422.66,66.39) .. controls (421.81,66.39) and (421.12,65.54) .. (421.12,64.5) -- cycle ;
%Shape: Ellipse [id:dp7952981875673968] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (451.19,65.42) .. controls (451.19,64.38) and (451.88,63.53) .. (452.73,63.53) .. controls (453.57,63.53) and (454.26,64.38) .. (454.26,65.42) .. controls (454.26,66.46) and (453.57,67.31) .. (452.73,67.31) .. controls (451.88,67.31) and (451.19,66.46) .. (451.19,65.42) -- cycle ;
%Shape: Ellipse [id:dp9039173350766072] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (465.31,86.38) .. controls (465.31,85.34) and (466,84.49) .. (466.85,84.49) .. controls (467.7,84.49) and (468.38,85.34) .. (468.38,86.38) .. controls (468.38,87.42) and (467.7,88.26) .. (466.85,88.26) .. controls (466,88.26) and (465.31,87.42) .. (465.31,86.38) -- cycle ;
%Curve Lines [id:da3886859787152428] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (423.5,96.2) .. controls (452.71,112.37) and (482.82,114.12) .. (510.98,98.28) ;
%Shape: Ellipse [id:dp4708518886016855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.99,60.55) .. controls (89.99,59.53) and (90.83,58.69) .. (91.86,58.69) .. controls (92.88,58.69) and (93.72,59.53) .. (93.72,60.55) .. controls (93.72,61.57) and (92.88,62.4) .. (91.86,62.4) .. controls (90.83,62.4) and (89.99,61.57) .. (89.99,60.55) -- cycle ;
%Straight Lines [id:da06362273817721142] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (109.56,85.92) -- (109.45,110.88) ;
\draw [shift={(109.53,93.2)}, rotate = 90.27] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp6457875732199501] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (107.7,85.92) .. controls (107.7,84.89) and (108.54,84.06) .. (109.56,84.06) .. controls (110.59,84.06) and (111.43,84.89) .. (111.43,85.92) .. controls (111.43,86.94) and (110.59,87.77) .. (109.56,87.77) .. controls (108.54,87.77) and (107.7,86.94) .. (107.7,85.92) -- cycle ;
%Straight Lines [id:da34537386030195116] 
\draw    (109.68,60.95) -- (109.56,85.92) ;
\draw [shift={(109.65,68.24)}, rotate = 90.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp23651918848330866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.88,85.51) .. controls (89.88,84.49) and (90.71,83.66) .. (91.74,83.66) .. controls (92.77,83.66) and (93.6,84.49) .. (93.6,85.51) .. controls (93.6,86.54) and (92.77,87.37) .. (91.74,87.37) .. controls (90.71,87.37) and (89.88,86.54) .. (89.88,85.51) -- cycle ;
%Straight Lines [id:da4604139408246226] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (129.24,60.48) -- (109.56,85.92) ;
\draw [shift={(122.58,69.09)}, rotate = 127.72] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9785506370596582] 
\draw    (91.74,85.51) -- (109.45,110.88) ;
\draw [shift={(97.62,93.93)}, rotate = 55.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da987731391338984] 
\draw    (91.86,60.55) -- (91.74,85.51) ;
\draw [shift={(91.82,67.83)}, rotate = 90.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp4102852862884723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.82,60.95) .. controls (107.82,59.93) and (108.65,59.1) .. (109.68,59.1) .. controls (110.71,59.1) and (111.54,59.93) .. (111.54,60.95) .. controls (111.54,61.98) and (110.71,62.81) .. (109.68,62.81) .. controls (108.65,62.81) and (107.82,61.98) .. (107.82,60.95) -- cycle ;
%Straight Lines [id:da7459226941239137] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (146.02,86.82) -- (145.9,111.79) ;
\draw [shift={(145.99,94.1)}, rotate = 90.27] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp3399996954535165] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (144.16,86.82) .. controls (144.16,85.8) and (144.99,84.97) .. (146.02,84.97) .. controls (147.05,84.97) and (147.88,85.8) .. (147.88,86.82) .. controls (147.88,87.84) and (147.05,88.67) .. (146.02,88.67) .. controls (144.99,88.67) and (144.16,87.84) .. (144.16,86.82) -- cycle ;
%Straight Lines [id:da2608530126631603] 
\draw    (146.14,61.85) -- (146.02,86.82) ;
\draw [shift={(146.1,69.14)}, rotate = 90.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5342956320581094] 
\draw    (165.7,61.39) -- (146.02,86.82) ;
\draw [shift={(159.04,69.99)}, rotate = 127.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7212783632076996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.27,61.85) .. controls (144.27,60.83) and (145.11,60) .. (146.14,60) .. controls (147.16,60) and (148,60.83) .. (148,61.85) .. controls (148,62.88) and (147.16,63.71) .. (146.14,63.71) .. controls (145.11,63.71) and (144.27,62.88) .. (144.27,61.85) -- cycle ;
%Straight Lines [id:da47066670745064587] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (129.07,61.46) -- (146.02,86.82) ;
\draw [shift={(134.65,69.82)}, rotate = 56.23] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp015305784833381297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.83,61.39) .. controls (163.83,60.36) and (164.67,59.53) .. (165.7,59.53) .. controls (166.72,59.53) and (167.56,60.36) .. (167.56,61.39) .. controls (167.56,62.41) and (166.72,63.24) .. (165.7,63.24) .. controls (164.67,63.24) and (163.83,62.41) .. (163.83,61.39) -- cycle ;
%Shape: Ellipse [id:dp7374152873263369] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (126.5,61.46) .. controls (126.5,60.44) and (127.33,59.61) .. (128.36,59.61) .. controls (129.39,59.61) and (130.22,60.44) .. (130.22,61.46) .. controls (130.22,62.49) and (129.39,63.32) .. (128.36,63.32) .. controls (127.33,63.32) and (126.5,62.49) .. (126.5,61.46) -- cycle ;
%Straight Lines [id:da20975953835063388] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110.43,128.52) -- (110.43,119.51) ;
\draw [shift={(110.43,117.51)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9732832239763012] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (146.02,128.81) -- (146.02,119.79) ;
\draw [shift={(146.02,117.79)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp4303307098773157] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (144.16,86.82) .. controls (144.16,85.8) and (144.99,84.97) .. (146.02,84.97) .. controls (147.05,84.97) and (147.88,85.8) .. (147.88,86.82) .. controls (147.88,87.84) and (147.05,88.67) .. (146.02,88.67) .. controls (144.99,88.67) and (144.16,87.84) .. (144.16,86.82) -- cycle ;
%Shape: Ellipse [id:dp02707357049292436] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (107.7,85.92) .. controls (107.7,84.89) and (108.54,84.06) .. (109.56,84.06) .. controls (110.59,84.06) and (111.43,84.89) .. (111.43,85.92) .. controls (111.43,86.94) and (110.59,87.77) .. (109.56,87.77) .. controls (108.54,87.77) and (107.7,86.94) .. (107.7,85.92) -- cycle ;
%Shape: Ellipse [id:dp5706250643418396] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (134.45,59.01) .. controls (134.45,48.97) and (146.88,40.83) .. (162.22,40.83) .. controls (177.56,40.83) and (190,48.97) .. (190,59.01) .. controls (190,69.05) and (177.56,77.19) .. (162.22,77.19) .. controls (146.88,77.19) and (134.45,69.05) .. (134.45,59.01) -- cycle ;
%Shape: Ellipse [id:dp47411193384356487] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (148.34,106.31) .. controls (148.34,101.68) and (153.5,97.93) .. (159.86,97.93) .. controls (166.23,97.93) and (171.39,101.68) .. (171.39,106.31) .. controls (171.39,110.93) and (166.23,114.68) .. (159.86,114.68) .. controls (153.5,114.68) and (148.34,110.93) .. (148.34,106.31) -- cycle ;
%Shape: Ellipse [id:dp542768745763395] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (77.74,80.09) .. controls (77.74,61.37) and (83.61,46.19) .. (90.86,46.19) .. controls (98.1,46.19) and (103.98,61.37) .. (103.98,80.09) .. controls (103.98,98.82) and (98.1,114) .. (90.86,114) .. controls (83.61,114) and (77.74,98.82) .. (77.74,80.09) -- cycle ;
%Shape: Ellipse [id:dp5514851205586746] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (104.93,60.95) .. controls (104.93,53.45) and (107.89,47.36) .. (111.54,47.36) .. controls (115.19,47.36) and (118.15,53.45) .. (118.15,60.95) .. controls (118.15,68.46) and (115.19,74.54) .. (111.54,74.54) .. controls (107.89,74.54) and (104.93,68.46) .. (104.93,60.95) -- cycle ;
%Curve Lines [id:da7322676891907676] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (272.5,99.7) .. controls (289,110.2) and (296.5,110.2) .. (314,98.7) ;

% Text Node
\draw (479.47,73.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{1}^{( 2)}$};
% Text Node
\draw (471.09,42.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{0}^{( 2)}$};
% Text Node
\draw (515.33,43.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{0}^{( 2)}$};
% Text Node
\draw (515.33,70.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{1}^{( 2)}$};
% Text Node
\draw (402.44,72.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (403.16,45.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{0}^{( 1)}$};
% Text Node
\draw (451.47,42.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (441.95,73.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (237.4,87) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (294.67,72.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{1}^{( 2)}$};
% Text Node
\draw (295.39,45.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{0}^{( 2)}$};
% Text Node
\draw (348.36,44.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{0}^{( 2)}$};
% Text Node
\draw (348.36,70.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{1}^{( 2)}$};
% Text Node
\draw (222.02,72.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (222.73,45.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{0}^{( 1)}$};
% Text Node
\draw (277.7,46.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (277.2,71.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (267.18,87) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (310.41,87) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (339.91,87) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (417.79,87) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (506.84,87) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (366.18,59.32) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (536.07,59.32) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (225.65,123.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W_{\overline{\tau }^{1,*} \circ \left(\overline{\eta }^{1,*}\right)^{\top }}$};
% Text Node
\draw (304.39,123.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W_{\overline{\tau }^{2,*} \circ \left(\overline{\eta }^{2,*}\right)^{\top }}$};
% Text Node
\draw (407.63,123.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W_{\overline{\tau }^{1,*} \circ \left(\overline{\eta }^{1,*}\right)^{\top }} W_{\overline{\tau }^{2,*} \circ \left(\overline{\eta }^{2,*}\right)^{\top }}$};
% Text Node
\draw (553.98,123.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Tr\left( W_{\overline{\tau }^{1,*} \circ \left(\overline{\eta }^{1,*}\right)^{\top }} W_{\overline{\tau }^{2,*} \circ \left(\overline{\eta }^{2,*}\right)^{\top }}\right)$};
% Text Node
\draw (653.52,96.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{0}^{( 2)}$};
% Text Node
\draw (632.36,96.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{1}^{( 2)}$};
% Text Node
\draw (631.81,30.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{1}^{( 2)}$};
% Text Node
\draw (653.64,30.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{0}^{( 2)}$};
% Text Node
\draw (606.4,28.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (583.85,30.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (604.85,96.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (581.22,94.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tau _{0}^{( 1)}$};
% Text Node
\draw (94.69,56.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (111.64,52.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (113.64,95.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (90.9,97.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (80.6,70.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (118.33,76.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (111.67,66.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (165.35,51.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (144.4,51.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (136.79,96.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (161.5,69.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (131.7,77.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (147.15,66.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (104.26,130.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (142.52,131.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% Text Node
\draw (117.01,43.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{0}^{( 1)}$};
% Text Node
\draw (69.84,107.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (171.26,52.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (169.95,94.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (142.08,107) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (105.62,107) node [anchor=north west][inner sep=0.75pt]    {$*$};


\end{tikzpicture}

==> Figures/small_tree_decorated_cycle_new_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Straight Lines [id:da6595066949737818] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (187.93,68.02) -- (187.82,94.88) ;
\draw [shift={(187.9,76.25)}, rotate = 90.24] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5546549435898389] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (186.14,68.02) .. controls (186.14,66.92) and (186.94,66.03) .. (187.93,66.03) .. controls (188.92,66.03) and (189.72,66.92) .. (189.72,68.02) .. controls (189.72,69.12) and (188.92,70.02) .. (187.93,70.02) .. controls (186.94,70.02) and (186.14,69.12) .. (186.14,68.02) -- cycle ;
%Straight Lines [id:da56337055054914] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (206.85,40.66) -- (187.93,68.02) ;
\draw [shift={(200.35,50.06)}, rotate = 124.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da21969546655810857] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (222.99,68.99) -- (222.88,95.85) ;
\draw [shift={(222.96,77.22)}, rotate = 90.24] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8327426301151619] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (221.2,68.99) .. controls (221.2,67.89) and (222,67) .. (222.99,67) .. controls (223.98,67) and (224.78,67.89) .. (224.78,68.99) .. controls (224.78,70.09) and (223.98,70.99) .. (222.99,70.99) .. controls (222,70.99) and (221.2,70.09) .. (221.2,68.99) -- cycle ;
%Straight Lines [id:da3350767757884332] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (206.68,41.71) -- (222.99,68.99) ;
\draw [shift={(212.17,50.89)}, rotate = 59.13] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp0717921939389099] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (204.22,41.71) .. controls (204.22,40.61) and (205.02,39.72) .. (206.01,39.72) .. controls (207,39.72) and (207.8,40.61) .. (207.8,41.71) .. controls (207.8,42.82) and (207,43.71) .. (206.01,43.71) .. controls (205.02,43.71) and (204.22,42.82) .. (204.22,41.71) -- cycle ;
%Shape: Ellipse [id:dp7397124743920815] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (221.2,68.99) .. controls (221.2,67.89) and (222,67) .. (222.99,67) .. controls (223.98,67) and (224.78,67.89) .. (224.78,68.99) .. controls (224.78,70.09) and (223.98,70.99) .. (222.99,70.99) .. controls (222,70.99) and (221.2,70.09) .. (221.2,68.99) -- cycle ;
%Shape: Ellipse [id:dp8601600467483728] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (186.14,68.02) .. controls (186.14,66.92) and (186.94,66.03) .. (187.93,66.03) .. controls (188.92,66.03) and (189.72,66.92) .. (189.72,68.02) .. controls (189.72,69.12) and (188.92,70.02) .. (187.93,70.02) .. controls (186.94,70.02) and (186.14,69.12) .. (186.14,68.02) -- cycle ;
%Straight Lines [id:da04025380831554948] 
\draw    (222.88,95.85) -- (231.25,87.58) ;
%Straight Lines [id:da5825199202464371] 
\draw    (222.99,68.99) -- (231.36,60.72) ;
%Straight Lines [id:da1332357812023497] 
\draw    (179.47,86.69) -- (187.82,94.88) ;
%Straight Lines [id:da9126800739295988] 
\draw    (179.58,59.83) -- (187.93,68.02) ;
%Shape: Ellipse [id:dp8563801127111503] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (186.14,68.02) .. controls (186.14,66.92) and (186.94,66.03) .. (187.93,66.03) .. controls (188.92,66.03) and (189.72,66.92) .. (189.72,68.02) .. controls (189.72,69.12) and (188.92,70.02) .. (187.93,70.02) .. controls (186.94,70.02) and (186.14,69.12) .. (186.14,68.02) -- cycle ;
%Shape: Ellipse [id:dp7298665681270005] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (221.2,68.99) .. controls (221.2,67.89) and (222,67) .. (222.99,67) .. controls (223.98,67) and (224.78,67.89) .. (224.78,68.99) .. controls (224.78,70.09) and (223.98,70.99) .. (222.99,70.99) .. controls (222,70.99) and (221.2,70.09) .. (221.2,68.99) -- cycle ;
%Straight Lines [id:da09281719969248603] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (577.13,53.69) -- (552.45,53.62) ;
\draw [shift={(569.99,53.67)}, rotate = 180.17] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da1487612140169332] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (602.17,72.34) -- (577.13,53.69) ;
\draw [shift={(593.82,66.12)}, rotate = 216.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da10883738568228907] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (602.17,72.34) -- (577.13,90.54) ;
\draw [shift={(593.85,78.38)}, rotate = 144] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da3088830052203755] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (577.13,90.54) -- (552.45,90.46) ;
\draw [shift={(569.99,90.51)}, rotate = 180.17] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7398048535356101] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (526.62,53.69) -- (552.45,53.62) ;
\draw [shift={(534.33,53.67)}, rotate = 359.83] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da4859350389295487] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (526.62,90.54) -- (552.45,90.46) ;
\draw [shift={(534.33,90.51)}, rotate = 359.83] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da4758261110586739] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (502,71.89) -- (526.62,53.69) ;
\draw [shift={(510.13,65.88)}, rotate = 323.54] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da4343688984432563] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (502,71.89) -- (526.62,90.54) ;
\draw [shift={(510.16,78.07)}, rotate = 37.14] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da16263034910547502] 
\draw    (585.47,100.09) -- (577.13,90.54) ;
%Straight Lines [id:da6395820254318645] 
\draw    (560.8,100.01) -- (552.45,90.46) ;
%Straight Lines [id:da7970259515861933] 
\draw    (526.62,53.69) -- (518.27,44.14) ;
%Straight Lines [id:da9029912392581545] 
\draw    (552.45,53.62) -- (544.1,44.07) ;
%Straight Lines [id:da6986336232989245] 
\draw    (526.62,90.54) -- (517.39,99.1) ;
%Straight Lines [id:da9400679643070597] 
\draw    (586.36,45.12) -- (577.13,53.69) ;
%Straight Lines [id:da6407172561007903] 
\draw    (552.45,90.46) -- (543.21,99.03) ;
%Straight Lines [id:da12488905123393867] 
\draw    (561.68,45.05) -- (552.45,53.62) ;
%Shape: Ellipse [id:dp4586719044408001] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (500.2,71.89) .. controls (500.2,70.78) and (501.01,69.89) .. (502,69.89) .. controls (502.98,69.89) and (503.79,70.78) .. (503.79,71.89) .. controls (503.79,72.99) and (502.98,73.88) .. (502,73.88) .. controls (501.01,73.88) and (500.2,72.99) .. (500.2,71.89) -- cycle ;
%Shape: Ellipse [id:dp3727238429598727] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (526.62,53.69) .. controls (526.62,52.59) and (527.42,51.7) .. (528.41,51.7) .. controls (529.4,51.7) and (530.2,52.59) .. (530.2,53.69) .. controls (530.2,54.79) and (529.4,55.69) .. (528.41,55.69) .. controls (527.42,55.69) and (526.62,54.79) .. (526.62,53.69) -- cycle ;
%Shape: Ellipse [id:dp6796579994249179] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (550.66,53.62) .. controls (550.66,52.52) and (551.46,51.62) .. (552.45,51.62) .. controls (553.44,51.62) and (554.24,52.52) .. (554.24,53.62) .. controls (554.24,54.72) and (553.44,55.61) .. (552.45,55.61) .. controls (551.46,55.61) and (550.66,54.72) .. (550.66,53.62) -- cycle ;
%Shape: Ellipse [id:dp6565735761569775] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (575.33,53.69) .. controls (575.33,52.59) and (576.14,51.7) .. (577.13,51.7) .. controls (578.11,51.7) and (578.92,52.59) .. (578.92,53.69) .. controls (578.92,54.79) and (578.11,55.69) .. (577.13,55.69) .. controls (576.14,55.69) and (575.33,54.79) .. (575.33,53.69) -- cycle ;
%Shape: Ellipse [id:dp9936259964986403] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (524.83,90.54) .. controls (524.83,89.43) and (525.63,88.54) .. (526.62,88.54) .. controls (527.61,88.54) and (528.41,89.43) .. (528.41,90.54) .. controls (528.41,91.64) and (527.61,92.53) .. (526.62,92.53) .. controls (525.63,92.53) and (524.83,91.64) .. (524.83,90.54) -- cycle ;
%Shape: Ellipse [id:dp24387257180425004] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (550.66,90.46) .. controls (550.66,89.36) and (551.46,88.47) .. (552.45,88.47) .. controls (553.44,88.47) and (554.24,89.36) .. (554.24,90.46) .. controls (554.24,91.56) and (553.44,92.46) .. (552.45,92.46) .. controls (551.46,92.46) and (550.66,91.56) .. (550.66,90.46) -- cycle ;
%Shape: Ellipse [id:dp6704423928501333] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (600.38,72.34) .. controls (600.38,71.24) and (601.18,70.35) .. (602.17,70.35) .. controls (603.16,70.35) and (603.96,71.24) .. (603.96,72.34) .. controls (603.96,73.44) and (603.16,74.34) .. (602.17,74.34) .. controls (601.18,74.34) and (600.38,73.44) .. (600.38,72.34) -- cycle ;
%Shape: Ellipse [id:dp9761721399451209] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (575.33,90.54) .. controls (575.33,89.43) and (576.14,88.54) .. (577.13,88.54) .. controls (578.11,88.54) and (578.92,89.43) .. (578.92,90.54) .. controls (578.92,91.64) and (578.11,92.53) .. (577.13,92.53) .. controls (576.14,92.53) and (575.33,91.64) .. (575.33,90.54) -- cycle ;

%Straight Lines [id:da3116311281827253] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (382.64,67.11) -- (365.72,93.57) ;
\draw [shift={(376.98,75.96)}, rotate = 122.6] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5053574314752565] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (380.85,67.11) .. controls (380.85,66.01) and (381.65,65.12) .. (382.64,65.12) .. controls (383.63,65.12) and (384.43,66.01) .. (384.43,67.11) .. controls (384.43,68.21) and (383.63,69.11) .. (382.64,69.11) .. controls (381.65,69.11) and (380.85,68.21) .. (380.85,67.11) -- cycle ;
%Straight Lines [id:da2068557713283561] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (401.56,39.75) -- (382.64,67.11) ;
\draw [shift={(395.06,49.15)}, rotate = 124.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9320565886746217] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (417.7,68.08) -- (417.59,94.94) ;
\draw [shift={(417.67,76.31)}, rotate = 90.24] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp868104579078663] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (415.91,68.08) .. controls (415.91,66.98) and (416.71,66.09) .. (417.7,66.09) .. controls (418.69,66.09) and (419.49,66.98) .. (419.49,68.08) .. controls (419.49,69.18) and (418.69,70.08) .. (417.7,70.08) .. controls (416.71,70.08) and (415.91,69.18) .. (415.91,68.08) -- cycle ;
%Straight Lines [id:da16408170510478404] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (401.4,40.8) -- (417.7,68.08) ;
\draw [shift={(406.88,49.98)}, rotate = 59.13] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp6570477914236403] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (398.93,40.8) .. controls (398.93,39.7) and (399.73,38.81) .. (400.72,38.81) .. controls (401.71,38.81) and (402.51,39.7) .. (402.51,40.8) .. controls (402.51,41.91) and (401.71,42.8) .. (400.72,42.8) .. controls (399.73,42.8) and (398.93,41.91) .. (398.93,40.8) -- cycle ;
%Shape: Ellipse [id:dp3385432756614226] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (415.91,68.08) .. controls (415.91,66.98) and (416.71,66.09) .. (417.7,66.09) .. controls (418.69,66.09) and (419.49,66.98) .. (419.49,68.08) .. controls (419.49,69.18) and (418.69,70.08) .. (417.7,70.08) .. controls (416.71,70.08) and (415.91,69.18) .. (415.91,68.08) -- cycle ;
%Shape: Ellipse [id:dp736963064510624] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (380.85,67.11) .. controls (380.85,66.01) and (381.65,65.12) .. (382.64,65.12) .. controls (383.63,65.12) and (384.43,66.01) .. (384.43,67.11) .. controls (384.43,68.21) and (383.63,69.11) .. (382.64,69.11) .. controls (381.65,69.11) and (380.85,68.21) .. (380.85,67.11) -- cycle ;
%Straight Lines [id:da20183179977189303] 
\draw    (417.59,94.94) -- (425.96,86.67) ;
%Straight Lines [id:da7587786080506769] 
\draw    (417.7,68.08) -- (426.07,59.81) ;
%Straight Lines [id:da6727627952026964] 
\draw    (349.86,86.74) -- (365.72,91.57) ;
%Straight Lines [id:da7041551891139386] 
\draw    (379.08,57.18) -- (382.64,67.11) ;
%Shape: Ellipse [id:dp5173552762876463] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (380.85,67.11) .. controls (380.85,66.01) and (381.65,65.12) .. (382.64,65.12) .. controls (383.63,65.12) and (384.43,66.01) .. (384.43,67.11) .. controls (384.43,68.21) and (383.63,69.11) .. (382.64,69.11) .. controls (381.65,69.11) and (380.85,68.21) .. (380.85,67.11) -- cycle ;
%Shape: Ellipse [id:dp9187003202333628] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (415.91,68.08) .. controls (415.91,66.98) and (416.71,66.09) .. (417.7,66.09) .. controls (418.69,66.09) and (419.49,66.98) .. (419.49,68.08) .. controls (419.49,69.18) and (418.69,70.08) .. (417.7,70.08) .. controls (416.71,70.08) and (415.91,69.18) .. (415.91,68.08) -- cycle ;
%Straight Lines [id:da11614328012583974] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (314.19,68.43) -- (314.08,95.29) ;
\draw [shift={(314.16,76.66)}, rotate = 90.24] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp35809822996140817] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (312.4,68.43) .. controls (312.4,67.33) and (313.2,66.44) .. (314.19,66.44) .. controls (315.18,66.44) and (315.98,67.33) .. (315.98,68.43) .. controls (315.98,69.53) and (315.18,70.43) .. (314.19,70.43) .. controls (313.2,70.43) and (312.4,69.53) .. (312.4,68.43) -- cycle ;
%Straight Lines [id:da17032580708763922] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (333.11,41.07) -- (314.19,68.43) ;
\draw [shift={(326.61,50.48)}, rotate = 124.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7342477793603877] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (349.25,69.4) -- (365.72,93.57) ;
\draw [shift={(354.56,77.19)}, rotate = 55.72] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp03611917482796212] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (347.46,69.4) .. controls (347.46,68.3) and (348.26,67.41) .. (349.25,67.41) .. controls (350.24,67.41) and (351.04,68.3) .. (351.04,69.4) .. controls (351.04,70.51) and (350.24,71.4) .. (349.25,71.4) .. controls (348.26,71.4) and (347.46,70.51) .. (347.46,69.4) -- cycle ;
%Straight Lines [id:da7007370002891928] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (332.94,42.13) -- (349.25,69.4) ;
\draw [shift={(338.43,51.3)}, rotate = 59.13] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp10125084394409667] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.47,42.13) .. controls (330.47,41.02) and (331.28,40.13) .. (332.27,40.13) .. controls (333.26,40.13) and (334.06,41.02) .. (334.06,42.13) .. controls (334.06,43.23) and (333.26,44.12) .. (332.27,44.12) .. controls (331.28,44.12) and (330.47,43.23) .. (330.47,42.13) -- cycle ;
%Shape: Ellipse [id:dp046066955320023695] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (347.46,69.4) .. controls (347.46,68.3) and (348.26,67.41) .. (349.25,67.41) .. controls (350.24,67.41) and (351.04,68.3) .. (351.04,69.4) .. controls (351.04,70.51) and (350.24,71.4) .. (349.25,71.4) .. controls (348.26,71.4) and (347.46,70.51) .. (347.46,69.4) -- cycle ;
%Shape: Ellipse [id:dp1642762791710768] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (312.4,68.43) .. controls (312.4,67.33) and (313.2,66.44) .. (314.19,66.44) .. controls (315.18,66.44) and (315.98,67.33) .. (315.98,68.43) .. controls (315.98,69.53) and (315.18,70.43) .. (314.19,70.43) .. controls (313.2,70.43) and (312.4,69.53) .. (312.4,68.43) -- cycle ;
%Straight Lines [id:da12246029447546203] 
\draw    (365.72,91.57) -- (380.74,87.65) ;
%Straight Lines [id:da2263370811245755] 
\draw    (349.25,69.4) -- (352.36,58.54) ;
%Straight Lines [id:da5904482237806044] 
\draw    (305.73,87.1) -- (314.08,95.29) ;
%Straight Lines [id:da9808974665555226] 
\draw    (305.84,60.25) -- (314.19,68.43) ;
%Shape: Ellipse [id:dp34980919478161] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (312.4,68.43) .. controls (312.4,67.33) and (313.2,66.44) .. (314.19,66.44) .. controls (315.18,66.44) and (315.98,67.33) .. (315.98,68.43) .. controls (315.98,69.53) and (315.18,70.43) .. (314.19,70.43) .. controls (313.2,70.43) and (312.4,69.53) .. (312.4,68.43) -- cycle ;
%Shape: Ellipse [id:dp6351369619533755] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (347.46,69.4) .. controls (347.46,68.3) and (348.26,67.41) .. (349.25,67.41) .. controls (350.24,67.41) and (351.04,68.3) .. (351.04,69.4) .. controls (351.04,70.51) and (350.24,71.4) .. (349.25,71.4) .. controls (348.26,71.4) and (347.46,70.51) .. (347.46,69.4) -- cycle ;
%Shape: Ellipse [id:dp3468918371233125] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (363.93,91.57) .. controls (363.93,90.47) and (364.73,89.58) .. (365.72,89.58) .. controls (366.71,89.58) and (367.51,90.47) .. (367.51,91.57) .. controls (367.51,92.67) and (366.71,93.57) .. (365.72,93.57) .. controls (364.73,93.57) and (363.93,92.67) .. (363.93,91.57) -- cycle ;
%Curve Lines [id:da332549892111623] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (313.67,103.44) .. controls (347.73,120.54) and (384.35,120.92) .. (417.18,104.16) ;
%Shape: Ellipse [id:dp20025208531231797] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.89,38.72) .. controls (72.89,37.62) and (73.69,36.73) .. (74.68,36.73) .. controls (75.67,36.73) and (76.47,37.62) .. (76.47,38.72) .. controls (76.47,39.83) and (75.67,40.72) .. (74.68,40.72) .. controls (73.69,40.72) and (72.89,39.83) .. (72.89,38.72) -- cycle ;
%Straight Lines [id:da9548274958758982] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (91.71,66.01) -- (91.6,92.87) ;
\draw [shift={(91.67,74.24)}, rotate = 90.24] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp11597107099816562] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (89.92,66.01) .. controls (89.92,64.91) and (90.72,64.02) .. (91.71,64.02) .. controls (92.7,64.02) and (93.5,64.91) .. (93.5,66.01) .. controls (93.5,67.12) and (92.7,68.01) .. (91.71,68.01) .. controls (90.72,68.01) and (89.92,67.12) .. (89.92,66.01) -- cycle ;
%Straight Lines [id:da637677942812821] 
\draw    (91.82,39.16) -- (91.71,66.01) ;
\draw [shift={(91.79,47.39)}, rotate = 90.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp4339713834169452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.78,65.58) .. controls (72.78,64.48) and (73.58,63.59) .. (74.57,63.59) .. controls (75.56,63.59) and (76.36,64.48) .. (76.36,65.58) .. controls (76.36,66.68) and (75.56,67.58) .. (74.57,67.58) .. controls (73.58,67.58) and (72.78,66.68) .. (72.78,65.58) -- cycle ;
%Straight Lines [id:da9229294212475414] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (110.63,38.65) -- (91.71,66.01) ;
\draw [shift={(104.13,48.06)}, rotate = 124.67] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5787428726718697] 
\draw    (74.57,65.58) -- (91.6,92.87) ;
\draw [shift={(80.33,74.81)}, rotate = 58.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da523987650073348] 
\draw    (74.68,38.72) -- (74.57,65.58) ;
\draw [shift={(74.65,46.95)}, rotate = 90.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8843198942171502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.03,39.16) .. controls (90.03,38.06) and (90.83,37.16) .. (91.82,37.16) .. controls (92.81,37.16) and (93.61,38.06) .. (93.61,39.16) .. controls (93.61,40.26) and (92.81,41.15) .. (91.82,41.15) .. controls (90.83,41.15) and (90.03,40.26) .. (90.03,39.16) -- cycle ;
%Straight Lines [id:da2737736861763427] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (126.77,66.99) -- (126.66,93.84) ;
\draw [shift={(126.74,75.21)}, rotate = 90.24] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7302816056311463] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (124.98,66.99) .. controls (124.98,65.88) and (125.78,64.99) .. (126.77,64.99) .. controls (127.76,64.99) and (128.56,65.88) .. (128.56,66.99) .. controls (128.56,68.09) and (127.76,68.98) .. (126.77,68.98) .. controls (125.78,68.98) and (124.98,68.09) .. (124.98,66.99) -- cycle ;
%Straight Lines [id:da421331714478008] 
\draw    (126.88,40.13) -- (126.77,66.99) ;
\draw [shift={(126.85,48.36)}, rotate = 90.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8521553329363452] 
\draw    (145.69,39.62) -- (126.77,66.99) ;
\draw [shift={(139.19,49.03)}, rotate = 124.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8585856455440757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.09,40.13) .. controls (125.09,39.03) and (125.89,38.13) .. (126.88,38.13) .. controls (127.87,38.13) and (128.67,39.03) .. (128.67,40.13) .. controls (128.67,41.23) and (127.87,42.12) .. (126.88,42.12) .. controls (125.89,42.12) and (125.09,41.23) .. (125.09,40.13) -- cycle ;
%Straight Lines [id:da1402415195702833] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (110.46,39.71) -- (126.77,66.99) ;
\draw [shift={(115.95,48.88)}, rotate = 59.13] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp3296659795125536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.9,39.62) .. controls (143.9,38.52) and (144.7,37.63) .. (145.69,37.63) .. controls (146.68,37.63) and (147.48,38.52) .. (147.48,39.62) .. controls (147.48,40.73) and (146.68,41.62) .. (145.69,41.62) .. controls (144.7,41.62) and (143.9,40.73) .. (143.9,39.62) -- cycle ;
%Shape: Ellipse [id:dp10990422015440582] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (107.99,39.71) .. controls (107.99,38.61) and (108.8,37.71) .. (109.79,37.71) .. controls (110.77,37.71) and (111.58,38.61) .. (111.58,39.71) .. controls (111.58,40.81) and (110.77,41.7) .. (109.79,41.7) .. controls (108.8,41.7) and (107.99,40.81) .. (107.99,39.71) -- cycle ;
%Straight Lines [id:da9075949937656766] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (92.54,111.85) -- (92.54,102) ;
\draw [shift={(92.54,100)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da06275497582513156] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (126.77,112.15) -- (126.77,102.3) ;
\draw [shift={(126.77,100.3)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp7276691505692992] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (124.98,66.99) .. controls (124.98,65.88) and (125.78,64.99) .. (126.77,64.99) .. controls (127.76,64.99) and (128.56,65.88) .. (128.56,66.99) .. controls (128.56,68.09) and (127.76,68.98) .. (126.77,68.98) .. controls (125.78,68.98) and (124.98,68.09) .. (124.98,66.99) -- cycle ;
%Shape: Ellipse [id:dp06895515136316432] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (89.92,66.01) .. controls (89.92,64.91) and (90.72,64.02) .. (91.71,64.02) .. controls (92.7,64.02) and (93.5,64.91) .. (93.5,66.01) .. controls (93.5,67.12) and (92.7,68.01) .. (91.71,68.01) .. controls (90.72,68.01) and (89.92,67.12) .. (89.92,66.01) -- cycle ;
%Shape: Ellipse [id:dp5990752217824591] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (115.64,37.07) .. controls (115.64,26.27) and (127.6,17.51) .. (142.35,17.51) .. controls (157.1,17.51) and (169.06,26.27) .. (169.06,37.07) .. controls (169.06,47.87) and (157.1,56.63) .. (142.35,56.63) .. controls (127.6,56.63) and (115.64,47.87) .. (115.64,37.07) -- cycle ;
%Shape: Ellipse [id:dp2755884893545528] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (129,87.95) .. controls (129,82.98) and (133.96,78.94) .. (140.08,78.94) .. controls (146.2,78.94) and (151.17,82.98) .. (151.17,87.95) .. controls (151.17,92.93) and (146.2,96.96) .. (140.08,96.96) .. controls (133.96,96.96) and (129,92.93) .. (129,87.95) -- cycle ;
%Shape: Ellipse [id:dp990224377570927] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (61.1,59.75) .. controls (61.1,39.6) and (66.75,23.27) .. (73.72,23.27) .. controls (80.69,23.27) and (86.33,39.6) .. (86.33,59.75) .. controls (86.33,79.9) and (80.69,96.23) .. (73.72,96.23) .. controls (66.75,96.23) and (61.1,79.9) .. (61.1,59.75) -- cycle ;
%Shape: Ellipse [id:dp6043647682605833] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (87.26,39.16) .. controls (87.26,31.08) and (90.1,24.54) .. (93.61,24.54) .. controls (97.12,24.54) and (99.97,31.08) .. (99.97,39.16) .. controls (99.97,47.23) and (97.12,53.78) .. (93.61,53.78) .. controls (90.1,53.78) and (87.26,47.23) .. (87.26,39.16) -- cycle ;
%Curve Lines [id:da3075162365306565] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (129.02,99.43) .. controls (149.05,112.48) and (165.42,111.39) .. (186.45,100.47) ;

% Text Node
\draw (501.26,100.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( 1)}$};
% Text Node
\draw (528.81,102.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (504.32,33.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (530.62,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (585.71,32.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( 2)}$};
% Text Node
\draw (560.25,32.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( 2)}$};
% Text Node
\draw (560.9,102.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( 2)}$};
% Text Node
\draw (585.57,102.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( 2)}$};
% Text Node
\draw (380.84,76.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( 2)}$};
% Text Node
\draw (368.74,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( 2)}$};
% Text Node
\draw (423.84,47.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( 2)}$};
% Text Node
\draw (423.84,74.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( 2)}$};
% Text Node
\draw (292.78,77.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (293.61,48.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( 1)}$};
% Text Node
\draw (347.04,43.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (335.35,74.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (166.52,76.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( 2)}$};
% Text Node
\draw (167.35,48.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( 2)}$};
% Text Node
\draw (229.12,48.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( 2)}$};
% Text Node
\draw (229.12,75.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( 2)}$};
% Text Node
\draw (184.29,90) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (218.68,90) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (309.51,91) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (413.35,91) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (255.49,63.39) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (455.6,63.39) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (85.68,134.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W_{\overline{\tau }^{1,*} \circ \left(\overline{\eta }^{1,*}\right)^{\top }}$};
% Text Node
\draw (177.5,133.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W_{\overline{\tau }^{2,*} \circ \left(\overline{\eta }^{2,*}\right)^{\top }}$};
% Text Node
\draw (306.55,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W_{\overline{\tau }^{1,*} \circ \left(\overline{\eta }^{1,*}\right)^{\top }} W_{\overline{\tau }^{2,*} \circ \left(\overline{\eta }^{2,*}\right)^{\top }}$};
% Text Node
\draw (474.53,134.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Tr( W_{\overline{\tau }^{1,*} \circ \left(\overline{\eta }^{1,*}\right)^{\top }} W_{\overline{\tau }^{2,*} \circ \left(\overline{\eta }^{2,*}\right)^{\top }})$};
% Text Node
\draw (77.11,33.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (93.42,29.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (145.06,28.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (124.92,28.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (98.12,20.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{0}^{( 1)}$};
% Text Node
\draw (52.77,92.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (150.29,30.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (143.03,63.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (122.52,90) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (87.46,90) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (85.96,115.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (122.77,116) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};


\end{tikzpicture}

==> Figures/some_trees.tex <==



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,5297); %set diagram left start at 0, and has height of 5297

% %Straight Lines [id:da014360091540862707] 
% \draw    (274.51,5219.69) -- (274.51,5186.42) ;
% \draw [shift={(274.51,5200.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da833629402317041] 
% \draw    (274.51,5186.42) -- (302.77,5158.16) ;
% \draw [shift={(290.33,5170.59)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp07767311719383374] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.48,5222.87) .. controls (279.24,5221.23) and (279.33,5218.48) .. (277.69,5216.72) .. controls (276.05,5214.96) and (273.3,5214.87) .. (271.54,5216.51) .. controls (269.78,5218.15) and (269.68,5220.9) .. (271.33,5222.66) .. controls (272.97,5224.42) and (275.72,5224.51) .. (277.48,5222.87) -- cycle ;
% %Flowchart: Connector [id:dp547022129164065] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.48,5189.6) .. controls (279.24,5187.96) and (279.33,5185.21) .. (277.69,5183.45) .. controls (276.05,5181.69) and (273.3,5181.59) .. (271.54,5183.24) .. controls (269.78,5184.88) and (269.68,5187.63) .. (271.33,5189.39) .. controls (272.97,5191.15) and (275.72,5191.24) .. (277.48,5189.6) -- cycle ;
% %Flowchart: Connector [id:dp39719393658624924] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.74,5161.34) .. controls (307.5,5159.7) and (307.59,5156.95) .. (305.95,5155.19) .. controls (304.31,5153.43) and (301.55,5153.34) .. (299.8,5154.98) .. controls (298.04,5156.62) and (297.94,5159.37) .. (299.58,5161.13) .. controls (301.23,5162.89) and (303.98,5162.98) .. (305.74,5161.34) -- cycle ;
% %Flowchart: Connector [id:dp3536500922128665] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.22,5161.34) .. controls (250.98,5159.7) and (251.07,5156.95) .. (249.43,5155.19) .. controls (247.79,5153.43) and (245.04,5153.34) .. (243.28,5154.98) .. controls (241.52,5156.62) and (241.43,5159.37) .. (243.07,5161.13) .. controls (244.71,5162.89) and (247.46,5162.98) .. (249.22,5161.34) -- cycle ;
% %Straight Lines [id:da9343650926933857] 
% \draw    (274.51,5186.42) -- (246.25,5158.16) ;
% \draw [shift={(258.68,5170.59)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da694896201654534] 
% \draw    (362.68,5219.69) -- (362.68,5186.42) ;
% \draw [shift={(362.68,5200.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da3186229348866152] 
% \draw    (362.68,5186.42) -- (390.93,5158.16) ;
% \draw [shift={(378.5,5170.59)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp8925044809624589] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.65,5222.87) .. controls (367.41,5221.23) and (367.5,5218.48) .. (365.86,5216.72) .. controls (364.22,5214.96) and (361.46,5214.87) .. (359.7,5216.51) .. controls (357.95,5218.15) and (357.85,5220.9) .. (359.49,5222.66) .. controls (361.13,5224.42) and (363.89,5224.51) .. (365.65,5222.87) -- cycle ;
% %Flowchart: Connector [id:dp8710886691056514] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.65,5189.6) .. controls (367.41,5187.96) and (367.5,5185.21) .. (365.86,5183.45) .. controls (364.22,5181.69) and (361.46,5181.59) .. (359.7,5183.24) .. controls (357.95,5184.88) and (357.85,5187.63) .. (359.49,5189.39) .. controls (361.13,5191.15) and (363.89,5191.24) .. (365.65,5189.6) -- cycle ;
% %Flowchart: Connector [id:dp474872422783168] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.91,5161.34) .. controls (395.66,5159.7) and (395.76,5156.95) .. (394.12,5155.19) .. controls (392.48,5153.43) and (389.72,5153.34) .. (387.96,5154.98) .. controls (386.21,5156.62) and (386.11,5159.37) .. (387.75,5161.13) .. controls (389.39,5162.89) and (392.15,5162.98) .. (393.91,5161.34) -- cycle ;
% %Flowchart: Connector [id:dp2616313712510109] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.39,5161.34) .. controls (339.15,5159.7) and (339.24,5156.95) .. (337.6,5155.19) .. controls (335.96,5153.43) and (333.2,5153.34) .. (331.45,5154.98) .. controls (329.69,5156.62) and (329.59,5159.37) .. (331.23,5161.13) .. controls (332.88,5162.89) and (335.63,5162.98) .. (337.39,5161.34) -- cycle ;
% %Straight Lines [id:da3427450739417791] 
% \draw    (362.68,5186.42) -- (334.42,5158.16) ;
% \draw [shift={(346.85,5170.59)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da42792080177159897] 
% \draw    (197.64,5219.69) -- (197.64,5186.42) ;
% \draw [shift={(197.64,5200.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp6330254253004618] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.62,5222.87) .. controls (202.37,5221.23) and (202.47,5218.48) .. (200.83,5216.72) .. controls (199.19,5214.96) and (196.43,5214.87) .. (194.67,5216.51) .. controls (192.92,5218.15) and (192.82,5220.9) .. (194.46,5222.66) .. controls (196.1,5224.42) and (198.86,5224.51) .. (200.62,5222.87) -- cycle ;
% %Flowchart: Connector [id:dp3310024183105088] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.62,5189.6) .. controls (202.37,5187.96) and (202.47,5185.21) .. (200.83,5183.45) .. controls (199.19,5181.69) and (196.43,5181.59) .. (194.67,5183.24) .. controls (192.92,5184.88) and (192.82,5187.63) .. (194.46,5189.39) .. controls (196.1,5191.15) and (198.86,5191.24) .. (200.62,5189.6) -- cycle ;
% %Straight Lines [id:da625079380205428] 
% \draw    (390.93,5158.16) -- (428.24,5123.99) ;
% \draw [shift={(411.36,5139.45)}, rotate = 137.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp07642591755181793] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.21,5127.17) .. controls (432.97,5125.53) and (433.06,5122.78) .. (431.42,5121.02) .. controls (429.78,5119.26) and (427.02,5119.17) .. (425.27,5120.81) .. controls (423.51,5122.45) and (423.41,5125.2) .. (425.06,5126.96) .. controls (426.7,5128.72) and (429.45,5128.81) .. (431.21,5127.17) -- cycle ;
% %Flowchart: Connector [id:dp3432844771978425] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.31,5127.12) .. controls (365.06,5125.48) and (365.16,5122.73) .. (363.52,5120.97) .. controls (361.88,5119.21) and (359.12,5119.12) .. (357.36,5120.76) .. controls (355.61,5122.4) and (355.51,5125.16) .. (357.15,5126.91) .. controls (358.79,5128.67) and (361.55,5128.77) .. (363.31,5127.12) -- cycle ;
% %Straight Lines [id:da3501507943697444] 
% \draw    (390.93,5158.16) -- (360.34,5123.94) ;
% \draw [shift={(374.04,5139.26)}, rotate = 48.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da7152730748756391] 
% \draw    (390.93,5158.16) -- (390.93,5122.53) ;
% \draw [shift={(390.93,5137.95)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp7242645276825672] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.91,5125.72) .. controls (395.66,5124.07) and (395.76,5121.32) .. (394.12,5119.56) .. controls (392.48,5117.8) and (389.72,5117.71) .. (387.96,5119.35) .. controls (386.21,5120.99) and (386.11,5123.75) .. (387.75,5125.5) .. controls (389.39,5127.26) and (392.15,5127.36) .. (393.91,5125.72) -- cycle ;

% % Text Node
% \draw (243.39,5173.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}$};
% % Text Node
% \draw (265.44,5224) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-0.12]  {$out$};
% % Text Node
% \draw (288.6,5174.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}$};
% % Text Node
% \draw (276.45,5196.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}{}$};
% % Text Node
% \draw (333.56,5172.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}$};
% % Text Node
% \draw (353.61,5224) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-0.12]  {$out$};
% % Text Node
% \draw (376.81,5172.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}$};
% % Text Node
% \draw (365.23,5197.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{1}{}$};
% % Text Node
% \draw (188.58,5224) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-0.12]  {$out$};
% % Text Node
% \draw (199.33,5196.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}{}$};
% % Text Node
% \draw (356.29,5136.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}$};
% % Text Node
% \draw (391.28,5132.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}$};
% % Text Node
% \draw (413.59,5137.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}$};
% % Text Node
% \draw (192.22,5168.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$\mathbf{e}_{i}{}{}$};
% % Text Node
% \draw (240.82,5141.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$\mathbf{e}_{i}{}{}$};
% % Text Node
% \draw (297.41,5141.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$\mathbf{e}_{j}{}{}$};
% % Text Node
% \draw (353.86,5108.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$\mathbf{e}_{k}{}{}$};
% % Text Node
% \draw (385.51,5107.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$\mathbf{e}_{i}{}{}$};
% % Text Node
% \draw (422.81,5107.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$\mathbf{e}_{j}{}{}$};
% % Text Node
% %\draw (328.86,5141.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$\mathbf{e}_{h}{}{}$};


% \end{tikzpicture}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Straight Lines [id:da45774799180313974] 
\draw    (312.51,206.84) -- (312.51,173.57) ;
\draw [shift={(312.51,187.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5704918806983137] 
\draw    (312.51,173.57) -- (340.77,145.31) ;
\draw [shift={(328.33,157.74)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9863243347039694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.48,176.75) .. controls (317.24,175.11) and (317.33,172.35) .. (315.69,170.6) .. controls (314.05,168.84) and (311.3,168.74) .. (309.54,170.38) .. controls (307.78,172.03) and (307.68,174.78) .. (309.33,176.54) .. controls (310.97,178.3) and (313.72,178.39) .. (315.48,176.75) -- cycle ;
%Flowchart: Connector [id:dp35590934634377813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.74,148.49) .. controls (345.5,146.85) and (345.59,144.1) .. (343.95,142.34) .. controls (342.31,140.58) and (339.55,140.48) .. (337.8,142.13) .. controls (336.04,143.77) and (335.94,146.52) .. (337.58,148.28) .. controls (339.23,150.04) and (341.98,150.13) .. (343.74,148.49) -- cycle ;
%Flowchart: Connector [id:dp3678200213657856] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.22,148.49) .. controls (288.98,146.85) and (289.07,144.1) .. (287.43,142.34) .. controls (285.79,140.58) and (283.04,140.48) .. (281.28,142.13) .. controls (279.52,143.77) and (279.43,146.52) .. (281.07,148.28) .. controls (282.71,150.04) and (285.46,150.13) .. (287.22,148.49) -- cycle ;
%Straight Lines [id:da8078737016283033] 
\draw    (312.51,173.57) -- (284.25,145.31) ;
\draw [shift={(296.68,157.74)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3281818353467374] 
\draw    (400.68,206.84) -- (400.68,173.57) ;
\draw [shift={(400.68,187.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7499919110782909] 
\draw    (400.68,173.57) -- (428.93,145.31) ;
\draw [shift={(416.5,157.74)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp37843283915707593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.65,176.75) .. controls (405.41,175.11) and (405.5,172.35) .. (403.86,170.6) .. controls (402.22,168.84) and (399.46,168.74) .. (397.7,170.38) .. controls (395.95,172.03) and (395.85,174.78) .. (397.49,176.54) .. controls (399.13,178.3) and (401.89,178.39) .. (403.65,176.75) -- cycle ;
%Flowchart: Connector [id:dp4471273946061953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.91,148.49) .. controls (433.66,146.85) and (433.76,144.1) .. (432.12,142.34) .. controls (430.48,140.58) and (427.72,140.48) .. (425.96,142.13) .. controls (424.21,143.77) and (424.11,146.52) .. (425.75,148.28) .. controls (427.39,150.04) and (430.15,150.13) .. (431.91,148.49) -- cycle ;
%Flowchart: Connector [id:dp4764372610403178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.39,148.49) .. controls (377.15,146.85) and (377.24,144.1) .. (375.6,142.34) .. controls (373.96,140.58) and (371.2,140.48) .. (369.45,142.13) .. controls (367.69,143.77) and (367.59,146.52) .. (369.23,148.28) .. controls (370.88,150.04) and (373.63,150.13) .. (375.39,148.49) -- cycle ;
%Straight Lines [id:da12932907141570738] 
\draw    (400.68,173.57) -- (372.42,145.31) ;
\draw [shift={(384.85,157.74)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da919943268477309] 
\draw    (235.64,206.84) -- (235.64,173.57) ;
\draw [shift={(235.64,187.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp4512772559560885] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.62,176.75) .. controls (240.37,175.11) and (240.47,172.35) .. (238.83,170.6) .. controls (237.19,168.84) and (234.43,168.74) .. (232.67,170.38) .. controls (230.92,172.03) and (230.82,174.78) .. (232.46,176.54) .. controls (234.1,178.3) and (236.86,178.39) .. (238.62,176.75) -- cycle ;
%Straight Lines [id:da6291950593923721] 
\draw    (428.93,145.31) -- (466.24,111.14) ;
\draw [shift={(449.36,126.6)}, rotate = 137.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp8355066811048457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.21,114.32) .. controls (470.97,112.68) and (471.06,109.93) .. (469.42,108.17) .. controls (467.78,106.41) and (465.02,106.32) .. (463.27,107.96) .. controls (461.51,109.6) and (461.41,112.35) .. (463.06,114.11) .. controls (464.7,115.87) and (467.45,115.96) .. (469.21,114.32) -- cycle ;
%Flowchart: Connector [id:dp573692905797734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.31,114.27) .. controls (403.06,112.63) and (403.16,109.88) .. (401.52,108.12) .. controls (399.88,106.36) and (397.12,106.27) .. (395.36,107.91) .. controls (393.61,109.55) and (393.51,112.3) .. (395.15,114.06) .. controls (396.79,115.82) and (399.55,115.91) .. (401.31,114.27) -- cycle ;
%Straight Lines [id:da31121421260072] 
\draw    (428.93,145.31) -- (398.34,111.09) ;
\draw [shift={(412.04,126.41)}, rotate = 48.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3392558748294219] 
\draw    (428.93,145.31) -- (428.93,109.68) ;
\draw [shift={(428.93,125.09)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp04985023554801771] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.91,112.86) .. controls (433.66,111.22) and (433.76,108.47) .. (432.12,106.71) .. controls (430.48,104.95) and (427.72,104.86) .. (425.96,106.5) .. controls (424.21,108.14) and (424.11,110.89) .. (425.75,112.65) .. controls (427.39,114.41) and (430.15,114.5) .. (431.91,112.86) -- cycle ;
%Flowchart: Connector [id:dp7978995170985805] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (315.48,210.02) .. controls (317.24,208.38) and (317.33,205.63) .. (315.69,203.87) .. controls (314.05,202.11) and (311.3,202.01) .. (309.54,203.66) .. controls (307.78,205.3) and (307.68,208.05) .. (309.33,209.81) .. controls (310.97,211.57) and (313.72,211.66) .. (315.48,210.02) -- cycle ;
%Flowchart: Connector [id:dp8338313354004889] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (238.62,210.02) .. controls (240.37,208.38) and (240.47,205.63) .. (238.83,203.87) .. controls (237.19,202.11) and (234.43,202.01) .. (232.67,203.66) .. controls (230.92,205.3) and (230.82,208.05) .. (232.46,209.81) .. controls (234.1,211.57) and (236.86,211.66) .. (238.62,210.02) -- cycle ;
%Flowchart: Connector [id:dp468077528782868] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (403.65,210.02) .. controls (405.41,208.38) and (405.5,205.63) .. (403.86,203.87) .. controls (402.22,202.11) and (399.46,202.01) .. (397.7,203.66) .. controls (395.95,205.3) and (395.85,208.05) .. (397.49,209.81) .. controls (399.13,211.57) and (401.89,211.66) .. (403.65,210.02) -- cycle ;

% Text Node
\draw (283.34,163.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (328.55,164.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (316.4,186.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}{}$};
% Text Node
\draw (373.5,162.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}$};
% Text Node
\draw (416.75,162.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}$};
% Text Node
\draw (405.17,187.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{2}{}$};
% Text Node
\draw (239.27,186.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}{}$};
% Text Node
\draw (396.24,127.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (429.23,121.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (453.53,127.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (232.16,159.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{i}{}{}$};
% Text Node
\draw (280.77,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{i}{}{}$};
% Text Node
\draw (337.35,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{k}{}{}$};
% Text Node
\draw (393.81,99.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{j}{}{}$};
% Text Node
\draw (425.45,98.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{i}{}{}$};
% Text Node
\draw (462.76,98.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{j}{}{}$};
% Text Node
%\draw (368.81,132.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{h}{}{}$};


\end{tikzpicture}

==> Figures/stylized_decorated_cycle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,163); %set diagram left start at 0, and has height of 163

%Straight Lines [id:da8901036531615065] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (317.94,80.24) -- (317.8,109.76) ;
\draw [shift={(317.89,89.8)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp11837567557421669] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (315.79,80.24) .. controls (315.79,79.02) and (316.75,78.04) .. (317.94,78.04) .. controls (319.12,78.04) and (320.08,79.02) .. (320.08,80.24) .. controls (320.08,81.45) and (319.12,82.43) .. (317.94,82.43) .. controls (316.75,82.43) and (315.79,81.45) .. (315.79,80.24) -- cycle ;
%Straight Lines [id:da9366126145863369] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (340.6,50.16) -- (317.94,80.24) ;
\draw [shift={(332.4,61.04)}, rotate = 127] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da17946961993630195] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (359.94,81.3) -- (359.8,110.82) ;
\draw [shift={(359.89,90.86)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp38382089630078386] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (357.79,81.3) .. controls (357.79,80.09) and (358.75,79.11) .. (359.94,79.11) .. controls (361.12,79.11) and (362.08,80.09) .. (362.08,81.3) .. controls (362.08,82.51) and (361.12,83.49) .. (359.94,83.49) .. controls (358.75,83.49) and (357.79,82.51) .. (357.79,81.3) -- cycle ;
%Straight Lines [id:da0010478809609819617] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (340.4,51.32) -- (359.94,81.3) ;
\draw [shift={(347.33,61.95)}, rotate = 56.92] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp30261748098017605] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (337.45,51.32) .. controls (337.45,50.11) and (338.41,49.12) .. (339.59,49.12) .. controls (340.78,49.12) and (341.74,50.11) .. (341.74,51.32) .. controls (341.74,52.53) and (340.78,53.51) .. (339.59,53.51) .. controls (338.41,53.51) and (337.45,52.53) .. (337.45,51.32) -- cycle ;
%Shape: Ellipse [id:dp760029978900205] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (357.79,81.3) .. controls (357.79,80.09) and (358.75,79.11) .. (359.94,79.11) .. controls (361.12,79.11) and (362.08,80.09) .. (362.08,81.3) .. controls (362.08,82.51) and (361.12,83.49) .. (359.94,83.49) .. controls (358.75,83.49) and (357.79,82.51) .. (357.79,81.3) -- cycle ;
%Shape: Ellipse [id:dp17915876312346235] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (315.79,80.24) .. controls (315.79,79.02) and (316.75,78.04) .. (317.94,78.04) .. controls (319.12,78.04) and (320.08,79.02) .. (320.08,80.24) .. controls (320.08,81.45) and (319.12,82.43) .. (317.94,82.43) .. controls (316.75,82.43) and (315.79,81.45) .. (315.79,80.24) -- cycle ;
%Straight Lines [id:da042774188214495856] 
\draw    (359.8,110.82) -- (369.83,101.73) ;
%Straight Lines [id:da7259224201415586] 
\draw    (359.94,81.3) -- (369.97,72.21) ;
%Straight Lines [id:da5044709676884136] 
\draw    (307.8,100.76) -- (317.8,109.76) ;
%Straight Lines [id:da10986913965360601] 
\draw    (307.94,71.24) -- (317.94,80.24) ;
%Shape: Ellipse [id:dp8486337979652356] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (315.79,80.24) .. controls (315.79,79.02) and (316.75,78.04) .. (317.94,78.04) .. controls (319.12,78.04) and (320.08,79.02) .. (320.08,80.24) .. controls (320.08,81.45) and (319.12,82.43) .. (317.94,82.43) .. controls (316.75,82.43) and (315.79,81.45) .. (315.79,80.24) -- cycle ;
%Shape: Ellipse [id:dp7044570973218685] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (357.79,81.3) .. controls (357.79,80.09) and (358.75,79.11) .. (359.94,79.11) .. controls (361.12,79.11) and (362.08,80.09) .. (362.08,81.3) .. controls (362.08,82.51) and (361.12,83.49) .. (359.94,83.49) .. controls (358.75,83.49) and (357.79,82.51) .. (357.79,81.3) -- cycle ;
%Straight Lines [id:da05970876029181249] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (77.44,79.99) -- (77.3,109.51) ;
\draw [shift={(77.39,89.55)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp3305578155003306] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (75.29,79.99) .. controls (75.29,78.78) and (76.25,77.79) .. (77.44,77.79) .. controls (78.62,77.79) and (79.58,78.78) .. (79.58,79.99) .. controls (79.58,81.2) and (78.62,82.18) .. (77.44,82.18) .. controls (76.25,82.18) and (75.29,81.2) .. (75.29,79.99) -- cycle ;
%Straight Lines [id:da36015797028995356] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (100.1,49.91) -- (77.44,79.99) ;
\draw [shift={(91.9,60.8)}, rotate = 127] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da09272551523354355] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (119.44,81.05) -- (119.3,110.58) ;
\draw [shift={(119.39,90.62)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp6732080056450467] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (117.29,81.05) .. controls (117.29,79.84) and (118.25,78.86) .. (119.44,78.86) .. controls (120.62,78.86) and (121.58,79.84) .. (121.58,81.05) .. controls (121.58,82.27) and (120.62,83.25) .. (119.44,83.25) .. controls (118.25,83.25) and (117.29,82.27) .. (117.29,81.05) -- cycle ;
%Straight Lines [id:da7860855133550739] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (99.9,51.07) -- (119.44,81.05) ;
\draw [shift={(106.83,61.7)}, rotate = 56.92] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp07472497535188616] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (96.95,51.07) .. controls (96.95,49.86) and (97.91,48.88) .. (99.09,48.88) .. controls (100.28,48.88) and (101.24,49.86) .. (101.24,51.07) .. controls (101.24,52.28) and (100.28,53.26) .. (99.09,53.26) .. controls (97.91,53.26) and (96.95,52.28) .. (96.95,51.07) -- cycle ;
%Shape: Ellipse [id:dp43517478810505206] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (117.29,81.05) .. controls (117.29,79.84) and (118.25,78.86) .. (119.44,78.86) .. controls (120.62,78.86) and (121.58,79.84) .. (121.58,81.05) .. controls (121.58,82.27) and (120.62,83.25) .. (119.44,83.25) .. controls (118.25,83.25) and (117.29,82.27) .. (117.29,81.05) -- cycle ;
%Shape: Ellipse [id:dp8062481517568558] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (75.29,79.99) .. controls (75.29,78.78) and (76.25,77.79) .. (77.44,77.79) .. controls (78.62,77.79) and (79.58,78.78) .. (79.58,79.99) .. controls (79.58,81.2) and (78.62,82.18) .. (77.44,82.18) .. controls (76.25,82.18) and (75.29,81.2) .. (75.29,79.99) -- cycle ;
%Straight Lines [id:da14908403492124256] 
\draw    (119.3,110.58) -- (129.33,101.48) ;
%Straight Lines [id:da7941500111501654] 
\draw    (119.44,81.05) -- (129.47,71.96) ;
%Straight Lines [id:da3183107059950081] 
\draw    (67.3,100.51) -- (77.3,109.51) ;
%Straight Lines [id:da49374722146580985] 
\draw    (67.44,70.99) -- (77.44,79.99) ;
%Shape: Ellipse [id:dp16377175178443193] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (75.29,79.99) .. controls (75.29,78.78) and (76.25,77.79) .. (77.44,77.79) .. controls (78.62,77.79) and (79.58,78.78) .. (79.58,79.99) .. controls (79.58,81.2) and (78.62,82.18) .. (77.44,82.18) .. controls (76.25,82.18) and (75.29,81.2) .. (75.29,79.99) -- cycle ;
%Shape: Ellipse [id:dp31765652022134816] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (117.29,81.05) .. controls (117.29,79.84) and (118.25,78.86) .. (119.44,78.86) .. controls (120.62,78.86) and (121.58,79.84) .. (121.58,81.05) .. controls (121.58,82.27) and (120.62,83.25) .. (119.44,83.25) .. controls (118.25,83.25) and (117.29,82.27) .. (117.29,81.05) -- cycle ;
%Straight Lines [id:da6062708960556586] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (193.44,80.49) -- (193.3,110.01) ;
\draw [shift={(193.39,90.05)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp6293001675454948] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (191.29,80.49) .. controls (191.29,79.28) and (192.25,78.29) .. (193.44,78.29) .. controls (194.62,78.29) and (195.58,79.28) .. (195.58,80.49) .. controls (195.58,81.7) and (194.62,82.68) .. (193.44,82.68) .. controls (192.25,82.68) and (191.29,81.7) .. (191.29,80.49) -- cycle ;
%Straight Lines [id:da009183313909562285] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (216.1,50.41) -- (193.44,80.49) ;
\draw [shift={(207.9,61.3)}, rotate = 127] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7540479275011269] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (235.44,81.55) -- (235.3,111.08) ;
\draw [shift={(235.39,91.12)}, rotate = 90.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7699823069156768] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (233.29,81.55) .. controls (233.29,80.34) and (234.25,79.36) .. (235.44,79.36) .. controls (236.62,79.36) and (237.58,80.34) .. (237.58,81.55) .. controls (237.58,82.77) and (236.62,83.75) .. (235.44,83.75) .. controls (234.25,83.75) and (233.29,82.77) .. (233.29,81.55) -- cycle ;
%Straight Lines [id:da7968759293865071] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (215.9,51.57) -- (235.44,81.55) ;
\draw [shift={(222.83,62.2)}, rotate = 56.92] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5648878358012186] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (212.95,51.57) .. controls (212.95,50.36) and (213.91,49.38) .. (215.09,49.38) .. controls (216.28,49.38) and (217.24,50.36) .. (217.24,51.57) .. controls (217.24,52.78) and (216.28,53.76) .. (215.09,53.76) .. controls (213.91,53.76) and (212.95,52.78) .. (212.95,51.57) -- cycle ;
%Shape: Ellipse [id:dp6687978467271674] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (233.29,81.55) .. controls (233.29,80.34) and (234.25,79.36) .. (235.44,79.36) .. controls (236.62,79.36) and (237.58,80.34) .. (237.58,81.55) .. controls (237.58,82.77) and (236.62,83.75) .. (235.44,83.75) .. controls (234.25,83.75) and (233.29,82.77) .. (233.29,81.55) -- cycle ;
%Shape: Ellipse [id:dp8506723504681084] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (191.29,80.49) .. controls (191.29,79.28) and (192.25,78.29) .. (193.44,78.29) .. controls (194.62,78.29) and (195.58,79.28) .. (195.58,80.49) .. controls (195.58,81.7) and (194.62,82.68) .. (193.44,82.68) .. controls (192.25,82.68) and (191.29,81.7) .. (191.29,80.49) -- cycle ;
%Straight Lines [id:da23820856867128248] 
\draw    (235.3,111.08) -- (245.33,101.98) ;
%Straight Lines [id:da3154120098337261] 
\draw    (235.44,81.55) -- (245.47,72.46) ;
%Straight Lines [id:da4287146336971812] 
\draw    (183.3,101.01) -- (193.3,110.01) ;
%Straight Lines [id:da04656698861282127] 
\draw    (183.44,71.49) -- (193.44,80.49) ;
%Shape: Ellipse [id:dp7935064644714211] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (191.29,80.49) .. controls (191.29,79.28) and (192.25,78.29) .. (193.44,78.29) .. controls (194.62,78.29) and (195.58,79.28) .. (195.58,80.49) .. controls (195.58,81.7) and (194.62,82.68) .. (193.44,82.68) .. controls (192.25,82.68) and (191.29,81.7) .. (191.29,80.49) -- cycle ;
%Shape: Ellipse [id:dp32047207037061476] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (233.29,81.55) .. controls (233.29,80.34) and (234.25,79.36) .. (235.44,79.36) .. controls (236.62,79.36) and (237.58,80.34) .. (237.58,81.55) .. controls (237.58,82.77) and (236.62,83.75) .. (235.44,83.75) .. controls (234.25,83.75) and (233.29,82.77) .. (233.29,81.55) -- cycle ;
%Straight Lines [id:da4596470503646026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (126.73,110.73) -- (181.7,110.87) ;
%Straight Lines [id:da9925916016717373] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (244.73,110.73) -- (262.5,110.87) ;
%Straight Lines [id:da5615485927282116] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (291.13,110.73) -- (308.9,110.87) ;
%Curve Lines [id:da6053167484604716] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (77.5,120.9) .. controls (110.9,141.27) and (322.5,140.87) .. (359.7,121.67) ;
%Straight Lines [id:da8130172216738238] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (462.58,78.23) -- (473.93,92.01) ;
\draw [shift={(464.95,81.11)}, rotate = 50.51] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7728133867509548] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (462.58,78.23) -- (474.79,60.29) ;
\draw [shift={(465.76,73.56)}, rotate = 304.24] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da08324921164811161] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (501.26,19.56) -- (489.84,36.74) ;
\draw [shift={(498.43,23.82)}, rotate = 123.63] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7066112032568668] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (501.26,19.56) -- (520.21,24.87) ;
\draw [shift={(505.73,20.81)}, rotate = 15.64] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da986576481365294] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (569.02,38.22) -- (550.79,33.44) ;
\draw [shift={(564.93,37.15)}, rotate = 194.7] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da39899303685605614] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (569.02,38.22) -- (569.64,55.44) ;
\draw [shift={(569.15,41.63)}, rotate = 87.93] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da18842371298691019] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (572.21,108.43) -- (553.07,115.72) ;
\draw [shift={(567.5,110.23)}, rotate = 159.14] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da568271729808739] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (572.21,108.43) -- (571.07,89.72) ;
\draw [shift={(571.96,104.27)}, rotate = 266.52] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7059043748026741] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (506.42,133.16) -- (526.21,125.72) ;
\draw [shift={(511.45,131.27)}, rotate = 339.41] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da805143346925737] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (506.42,133.16) -- (492.79,116.29) ;
\draw [shift={(502.87,128.77)}, rotate = 231.04] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9120414945360389] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (474.79,60.29) -- (489.84,36.74) ;
%Straight Lines [id:da8910263494982258] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (526.21,125.72) -- (553.07,115.72) ;
%Straight Lines [id:da46850973114765426] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (571.07,89.72) -- (569.64,55.44) ;
%Straight Lines [id:da6368849279036644] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (550.79,33.44) -- (520.21,24.87) ;
%Straight Lines [id:da1883232637298058] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (473.93,92.01) -- (492.79,116.29) ;
%Shape: Ellipse [id:dp6798091219836946] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (460.43,78.23) .. controls (460.43,77.02) and (461.39,76.04) .. (462.58,76.04) .. controls (463.76,76.04) and (464.72,77.02) .. (464.72,78.23) .. controls (464.72,79.44) and (463.76,80.43) .. (462.58,80.43) .. controls (461.39,80.43) and (460.43,79.44) .. (460.43,78.23) -- cycle ;
%Shape: Ellipse [id:dp48731385308720543] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (499.12,19.56) .. controls (499.12,18.35) and (500.08,17.37) .. (501.26,17.37) .. controls (502.45,17.37) and (503.41,18.35) .. (503.41,19.56) .. controls (503.41,20.77) and (502.45,21.75) .. (501.26,21.75) .. controls (500.08,21.75) and (499.12,20.77) .. (499.12,19.56) -- cycle ;
%Shape: Ellipse [id:dp9735346045319528] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (566.88,38.22) .. controls (566.88,37.01) and (567.84,36.03) .. (569.02,36.03) .. controls (570.21,36.03) and (571.17,37.01) .. (571.17,38.22) .. controls (571.17,39.43) and (570.21,40.42) .. (569.02,40.42) .. controls (567.84,40.42) and (566.88,39.43) .. (566.88,38.22) -- cycle ;
%Shape: Ellipse [id:dp19933220324699774] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (504.28,133.16) .. controls (504.28,131.95) and (505.24,130.97) .. (506.42,130.97) .. controls (507.61,130.97) and (508.57,131.95) .. (508.57,133.16) .. controls (508.57,134.37) and (507.61,135.35) .. (506.42,135.35) .. controls (505.24,135.35) and (504.28,134.37) .. (504.28,133.16) -- cycle ;
%Shape: Ellipse [id:dp3026123676802053] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (570.06,108.43) .. controls (570.06,107.22) and (571.03,106.24) .. (572.21,106.24) .. controls (573.4,106.24) and (574.36,107.22) .. (574.36,108.43) .. controls (574.36,109.64) and (573.4,110.62) .. (572.21,110.62) .. controls (571.03,110.62) and (570.06,109.64) .. (570.06,108.43) -- cycle ;
%Straight Lines [id:da7056997766920634] 
\draw    (462.21,57.72) -- (474.79,60.29) ;
%Straight Lines [id:da23522898829690897] 
\draw    (482.21,27.44) -- (489.84,36.74) ;
%Straight Lines [id:da5234029355391545] 
\draw    (473.93,92.01) -- (468.13,94.39) -- (462.79,96.58) ;
%Straight Lines [id:da7105131206010873] 
\draw    (492.79,116.29) -- (488.5,127.72) ;
%Straight Lines [id:da7569780283681364] 
\draw    (526.21,125.72) -- (524.21,136.87) ;
%Straight Lines [id:da5312104168408653] 
\draw    (553.07,115.72) -- (562.5,124.29) ;
%Straight Lines [id:da6478015053478072] 
\draw    (571.07,89.72) -- (584.5,96.29) ;
%Straight Lines [id:da2541820272912634] 
\draw    (569.64,55.44) -- (582.21,49.15) ;
%Straight Lines [id:da6149521440560299] 
\draw    (550.79,33.44) -- (558.5,24.01) ;
%Straight Lines [id:da34429186785654853] 
\draw    (520.21,24.87) -- (520.79,13.72) ;

% Text Node
\draw (294.17,90.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( k)}$};
% Text Node
\draw (295.17,59.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( k)}$};
% Text Node
\draw (369.17,58.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( k)}$};
% Text Node
\draw (369.17,89.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( k)}$};
% Text Node
\draw (263.5,71.03) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (53.67,90.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( 1)}$};
% Text Node
\draw (54.67,58.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( 1)}$};
% Text Node
\draw (128.67,58.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( 1)}$};
% Text Node
\draw (128.67,88.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( 1)}$};
% Text Node
\draw (169.67,90.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}^{( 2)}$};
% Text Node
\draw (170.67,59.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{0}^{( 2)}$};
% Text Node
\draw (244.67,59.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{0}^{( 2)}$};
% Text Node
\draw (244.67,89.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta _{1}^{( 2)}$};
% Text Node
\draw (262.3,101.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\cdots $};
% Text Node
\draw (392.33,71.53) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (452.88,46.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta $};
% Text Node
\draw (479.74,127.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta $};
% Text Node
\draw (565.17,124.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta $};
% Text Node
\draw (583.74,41.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta $};
% Text Node
\draw (519.17,0.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\eta $};
% Text Node
\draw (472.6,14.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau $};
% Text Node
\draw (452.6,95.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau $};
% Text Node
\draw (516.88,135.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau $};
% Text Node
\draw (586.88,90.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau $};
% Text Node
\draw (559.17,13.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau $};
% Text Node
\draw (72,105) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (114.5,105) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (188,105) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (230,106) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (313,105) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (355,106) node [anchor=north west][inner sep=0.75pt]    {$*$};


\end{tikzpicture}


==> Figures/traces.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1319); %set diagram left start at 0, and has height of 1319

%Straight Lines [id:da13947462674659483] 
\draw    (150.74,960.8) -- (184.01,960.95) ;
\draw [shift={(169.77,960.89)}, rotate = 180.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7899726861447603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.81,963.91) .. controls (182.44,965.67) and (185.2,965.78) .. (186.97,964.15) .. controls (188.73,962.52) and (188.84,959.76) .. (187.21,958) .. controls (185.57,956.23) and (182.82,956.12) .. (181.05,957.76) .. controls (179.29,959.39) and (179.18,962.14) .. (180.81,963.91) -- cycle ;
%Flowchart: Connector [id:dp5030412957420348] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (147.54,963.75) .. controls (149.17,965.52) and (151.93,965.63) .. (153.69,963.99) .. controls (155.46,962.36) and (155.57,959.6) .. (153.93,957.84) .. controls (152.3,956.07) and (149.55,955.97) .. (147.78,957.6) .. controls (146.02,959.23) and (145.91,961.99) .. (147.54,963.75) -- cycle ;
%Straight Lines [id:da40538874731300245] 
\draw    (184.01,960.95) -- (217.28,961.11) ;
\draw [shift={(203.04,961.04)}, rotate = 180.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5911875804618927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.08,964.07) .. controls (215.72,965.83) and (218.47,965.94) .. (220.24,964.31) .. controls (222,962.67) and (222.11,959.92) .. (220.48,958.15) .. controls (218.84,956.39) and (216.09,956.28) .. (214.32,957.91) .. controls (212.56,959.54) and (212.45,962.3) .. (214.08,964.07) -- cycle ;
%Straight Lines [id:da3337529361181897] 
\draw    (217.28,961.11) -- (250.55,961.27) ;
\draw [shift={(236.32,961.2)}, rotate = 180.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6379427916238621] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (247.35,964.22) .. controls (248.99,965.99) and (251.74,966.1) .. (253.51,964.46) .. controls (255.27,962.83) and (255.38,960.08) .. (253.75,958.31) .. controls (252.12,956.54) and (249.36,956.44) .. (247.59,958.07) .. controls (245.83,959.7) and (245.72,962.46) .. (247.35,964.22) -- cycle ;
%Straight Lines [id:da7699946160849709] 
\draw    (376.13,970.11) -- (330.13,970.11) ;
\draw [shift={(350.73,970.11)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6758802007384352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.1,945.3) .. controls (357.85,943.66) and (357.95,940.9) .. (356.31,939.14) .. controls (354.67,937.38) and (351.91,937.29) .. (350.15,938.93) .. controls (348.4,940.57) and (348.3,943.33) .. (349.94,945.08) .. controls (351.58,946.84) and (354.34,946.94) .. (356.1,945.3) -- cycle ;
%Straight Lines [id:da9051824551668542] 
\draw    (376.13,970.11) -- (353.13,942.11) ;
\draw [shift={(366.78,958.74)}, rotate = 230.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp2177613660769402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.1,973.3) .. controls (334.85,971.66) and (334.95,968.9) .. (333.31,967.14) .. controls (331.67,965.38) and (328.91,965.29) .. (327.15,966.93) .. controls (325.4,968.57) and (325.3,971.33) .. (326.94,973.08) .. controls (328.58,974.84) and (331.34,974.94) .. (333.1,973.3) -- cycle ;
%Straight Lines [id:da5261223172800297] 
\draw    (330.13,970.11) -- (353.13,942.11) ;
\draw [shift={(343.15,954.26)}, rotate = 129.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp04291791249837851] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.1,973.3) .. controls (380.85,971.66) and (380.95,968.9) .. (379.31,967.14) .. controls (377.67,965.38) and (374.91,965.29) .. (373.15,966.93) .. controls (371.4,968.57) and (371.3,971.33) .. (372.94,973.08) .. controls (374.58,974.84) and (377.34,974.94) .. (379.1,973.3) -- cycle ;
%Straight Lines [id:da6004490132860463] 
\draw    (270.5,959.55) -- (308.5,959.55) ;
\draw [shift={(310.5,959.55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

% Text Node
\draw (190.33,947.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}{}$};
% Text Node
\draw (157.33,947.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{2}{}$};
% Text Node
\draw (223.33,947.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}{}$};
% Text Node
\draw (142.32,969.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{W}_{G}(\mathbf{x}) =W_{2} W_{1} W_{0}\mathbf{x}$};
% Text Node
\draw (323.33,941.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}{}$};
% Text Node
\draw (344.33,975.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{2}{}$};
% Text Node
\draw (366.33,942.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}{}$};
% Text Node
\draw (295.32,988.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{W}_{\mathrm{Tr}( G)} =\mathrm{Tr}( W_{2} W_{1} W_{0})$};


\end{tikzpicture}

==> Figures/transposition.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

% %Shape: Ellipse [id:dp2985036828119505] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (107.42,65.31) .. controls (106.59,65.31) and (105.92,64.56) .. (105.92,63.64) .. controls (105.92,62.72) and (106.59,61.97) .. (107.42,61.97) .. controls (108.24,61.97) and (108.92,62.72) .. (108.92,63.64) .. controls (108.92,64.56) and (108.24,65.31) .. (107.42,65.31) -- cycle ;
% %Curve Lines [id:da4693025435271292] 
% \draw    (100.88,69.68) .. controls (103.52,69.86) and (106.11,69.58) .. (107.42,65.17) ;
% %Curve Lines [id:da6408670517372568] 
% \draw    (100.99,57.31) .. controls (103.62,57.49) and (106.11,57.35) .. (107.42,61.97) ;
% %Curve Lines [id:da470465343018845] 
% \draw    (101.15,60.92) .. controls (103.78,61.1) and (104.41,61.45) .. (106.2,62.71) ;
% %Curve Lines [id:da2051554178045485] 
% \draw    (100.88,66.48) .. controls (103.52,66.66) and (103.67,66.5) .. (106.31,64.81) ;
% %Shape: Ellipse [id:dp4749719712185456] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (108.05,88.58) .. controls (107.22,88.58) and (106.55,87.83) .. (106.55,86.9) .. controls (106.55,85.98) and (107.22,85.23) .. (108.05,85.23) .. controls (108.88,85.23) and (109.55,85.98) .. (109.55,86.9) .. controls (109.55,87.83) and (108.88,88.58) .. (108.05,88.58) -- cycle ;
% %Curve Lines [id:da3510942738117093] 
% \draw    (101.52,92.95) .. controls (104.15,93.13) and (106.74,92.84) .. (108.05,88.43) ;
% %Curve Lines [id:da8863688421544289] 
% \draw    (101.62,80.57) .. controls (104.25,80.75) and (106.74,80.61) .. (108.05,85.23) ;
% %Curve Lines [id:da9162861488760463] 
% \draw    (101.67,84.29) .. controls (104.31,84.47) and (105.04,84.71) .. (106.83,85.97) ;
% %Curve Lines [id:da10124040468198103] 
% \draw    (101.52,89.74) .. controls (104.15,89.92) and (104.31,89.76) .. (106.94,88.08) ;
% %Shape: Ellipse [id:dp3078890737954356] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (44.57,63.23) .. controls (45.4,63.17) and (46.12,63.87) .. (46.19,64.8) .. controls (46.25,65.72) and (45.64,66.51) .. (44.81,66.57) .. controls (43.99,66.63) and (43.27,65.93) .. (43.2,65.01) .. controls (43.13,64.09) and (43.75,63.29) .. (44.57,63.23) -- cycle ;
% %Curve Lines [id:da6972892504148829] 
% \draw    (50.77,58.4) .. controls (48.13,58.41) and (45.57,58.89) .. (44.58,63.38) ;
% %Curve Lines [id:da21716818762154366] 
% \draw    (51.56,70.75) .. controls (48.93,70.76) and (46.45,71.09) .. (44.81,66.57) ;
% %Curve Lines [id:da7764832097418675] 
% \draw    (50.77,67.01) .. controls (48.13,67.02) and (47.85,66.87) .. (45.97,65.74) ;
% %Curve Lines [id:da9084825635907785] 
% \draw    (51,61.6) .. controls (48.37,61.61) and (48.22,61.78) .. (45.72,63.65) ;
% %Shape: Ellipse [id:dp2782287356508206] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (44.57,86.08) .. controls (45.4,86.02) and (46.12,86.72) .. (46.19,87.64) .. controls (46.25,88.56) and (45.64,89.35) .. (44.81,89.41) .. controls (43.99,89.47) and (43.27,88.78) .. (43.2,87.85) .. controls (43.13,86.93) and (43.75,86.14) .. (44.57,86.08) -- cycle ;
% %Curve Lines [id:da21640393729424967] 
% \draw    (50.77,81.24) .. controls (48.13,81.26) and (45.57,81.73) .. (44.58,86.22) ;
% %Curve Lines [id:da2020576316389553] 
% \draw    (51.56,93.59) .. controls (48.93,93.61) and (46.45,93.93) .. (44.81,89.41) ;
% %Curve Lines [id:da8954906323395926] 
% \draw    (50.77,89.85) .. controls (48.13,89.86) and (47.85,89.72) .. (45.97,88.58) ;
% %Curve Lines [id:da8563264672348945] 
% \draw    (51,84.44) .. controls (48.37,84.45) and (48.22,84.62) .. (45.72,86.49) ;
% %Shape: Square [id:dp5384822364442832] 
% \draw   (51.17,49.7) -- (101.17,49.7) -- (101.17,99.7) -- (51.17,99.7) -- cycle ;
% %Shape: Ellipse [id:dp7028974465346576] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74.45,24.47) .. controls (74.45,23.26) and (75.41,22.28) .. (76.6,22.28) .. controls (77.79,22.28) and (78.75,23.26) .. (78.75,24.47) .. controls (78.75,25.68) and (77.79,26.67) .. (76.6,26.67) .. controls (75.41,26.67) and (74.45,25.68) .. (74.45,24.47) -- cycle ;
% %Shape: Ellipse [id:dp41469017416569254] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74.45,124.47) .. controls (74.45,123.26) and (75.41,122.28) .. (76.6,122.28) .. controls (77.79,122.28) and (78.75,123.26) .. (78.75,124.47) .. controls (78.75,125.68) and (77.79,126.67) .. (76.6,126.67) .. controls (75.41,126.67) and (74.45,125.68) .. (74.45,124.47) -- cycle ;
% %Curve Lines [id:da10864445661769362] 
% \draw    (61.8,49.63) .. controls (61.3,39.5) and (62.1,29.5) .. (74.45,24.47) ;
% %Curve Lines [id:da916677904930814] 
% \draw    (61.8,99.9) .. controls (62.1,108.7) and (62.1,119.5) .. (74.45,124.47) ;
% %Curve Lines [id:da5725443828437515] 
% \draw    (91.8,49.23) .. controls (91.3,39.1) and (91.7,29.5) .. (78.75,24.47) ;
% %Curve Lines [id:da961105532104034] 
% \draw    (91.8,100.3) .. controls (92.1,109.1) and (91.3,119.5) .. (78.75,124.47) ;
% %Curve Lines [id:da7596191945177884] 
% \draw    (67.1,49.63) .. controls (67.03,39.65) and (67.2,35.15) .. (75.37,26.48) ;
% %Curve Lines [id:da5207125773596688] 
% \draw    (67.1,99.99) .. controls (67.4,108.79) and (67.2,114.32) .. (74.87,122.48) ;
% %Curve Lines [id:da7291241873114018] 
% \draw    (86.1,99.66) .. controls (86.4,108.46) and (85.99,114.33) .. (78.27,122.48) ;
% %Curve Lines [id:da48639503281259344] 
% \draw    (86.1,49.63) .. controls (86.03,39.65) and (85.99,35.47) .. (78.27,26.48) ;
% %Straight Lines [id:da40400369526316515] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (59.9,132.1) -- (70.03,128.22) ;
% \draw [shift={(71.9,127.51)}, rotate = 159.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da8464648441173328] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (82.97,20.99) -- (93.1,17.11) ;
% \draw [shift={(81.1,21.7)}, rotate = 339.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp7342333580363831] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (286.52,66.11) .. controls (285.69,66.11) and (285.02,65.36) .. (285.02,64.44) .. controls (285.02,63.52) and (285.69,62.77) .. (286.52,62.77) .. controls (287.34,62.77) and (288.02,63.52) .. (288.02,64.44) .. controls (288.02,65.36) and (287.34,66.11) .. (286.52,66.11) -- cycle ;
% %Curve Lines [id:da8529513979537868] 
% \draw    (279.98,70.48) .. controls (282.62,70.66) and (285.21,70.38) .. (286.52,65.97) ;
% %Curve Lines [id:da6237331619513171] 
% \draw    (280.09,58.11) .. controls (282.72,58.29) and (285.21,58.15) .. (286.52,62.77) ;
% %Curve Lines [id:da08943907314577126] 
% \draw    (280.25,61.72) .. controls (282.88,61.9) and (283.51,62.25) .. (285.3,63.51) ;
% %Curve Lines [id:da18064554383282916] 
% \draw    (279.98,67.28) .. controls (282.62,67.46) and (282.77,67.3) .. (285.41,65.61) ;
% %Shape: Ellipse [id:dp7945022525960923] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (287.15,89.38) .. controls (286.32,89.38) and (285.65,88.63) .. (285.65,87.7) .. controls (285.65,86.78) and (286.32,86.03) .. (287.15,86.03) .. controls (287.98,86.03) and (288.65,86.78) .. (288.65,87.7) .. controls (288.65,88.63) and (287.98,89.38) .. (287.15,89.38) -- cycle ;
% %Curve Lines [id:da6691985493714345] 
% \draw    (280.62,93.75) .. controls (283.25,93.93) and (285.84,93.64) .. (287.15,89.23) ;
% %Curve Lines [id:da34139790726667574] 
% \draw    (280.72,81.37) .. controls (283.35,81.55) and (285.84,81.41) .. (287.15,86.03) ;
% %Curve Lines [id:da3660722530982363] 
% \draw    (280.77,85.09) .. controls (283.41,85.27) and (284.14,85.51) .. (285.93,86.77) ;
% %Curve Lines [id:da5661453726894576] 
% \draw    (280.62,90.54) .. controls (283.25,90.72) and (283.41,90.56) .. (286.04,88.88) ;
% %Shape: Ellipse [id:dp26245970204928337] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (223.67,64.03) .. controls (224.5,63.97) and (225.22,64.67) .. (225.29,65.6) .. controls (225.35,66.52) and (224.74,67.31) .. (223.91,67.37) .. controls (223.09,67.43) and (222.37,66.73) .. (222.3,65.81) .. controls (222.23,64.89) and (222.85,64.09) .. (223.67,64.03) -- cycle ;
% %Curve Lines [id:da4031002171970124] 
% \draw    (229.87,59.2) .. controls (227.23,59.21) and (224.67,59.69) .. (223.68,64.18) ;
% %Curve Lines [id:da009839195070271423] 
% \draw    (230.66,71.55) .. controls (228.03,71.56) and (225.55,71.89) .. (223.91,67.37) ;
% %Curve Lines [id:da1580024127755122] 
% \draw    (229.87,67.81) .. controls (227.23,67.82) and (226.95,67.67) .. (225.07,66.54) ;
% %Curve Lines [id:da12675250066381016] 
% \draw    (230.1,62.4) .. controls (227.47,62.41) and (227.32,62.58) .. (224.82,64.45) ;
% %Shape: Ellipse [id:dp3236018842282262] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (223.67,86.88) .. controls (224.5,86.82) and (225.22,87.52) .. (225.29,88.44) .. controls (225.35,89.36) and (224.74,90.15) .. (223.91,90.21) .. controls (223.09,90.27) and (222.37,89.58) .. (222.3,88.65) .. controls (222.23,87.73) and (222.85,86.94) .. (223.67,86.88) -- cycle ;
% %Curve Lines [id:da7462298635757241] 
% \draw    (229.87,82.04) .. controls (227.23,82.06) and (224.67,82.53) .. (223.68,87.02) ;
% %Curve Lines [id:da32194754467520115] 
% \draw    (230.66,94.39) .. controls (228.03,94.41) and (225.55,94.73) .. (223.91,90.21) ;
% %Curve Lines [id:da8854138924685226] 
% \draw    (229.87,90.65) .. controls (227.23,90.66) and (226.95,90.52) .. (225.07,89.38) ;
% %Curve Lines [id:da5657489449184785] 
% \draw    (230.1,85.24) .. controls (227.47,85.25) and (227.32,85.42) .. (224.82,87.29) ;
% %Shape: Square [id:dp10997848880860484] 
% \draw   (230.27,50.5) -- (280.27,50.5) -- (280.27,100.5) -- (230.27,100.5) -- cycle ;
% %Shape: Ellipse [id:dp000261610784974442] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (253.55,25.27) .. controls (253.55,24.06) and (254.51,23.08) .. (255.7,23.08) .. controls (256.89,23.08) and (257.85,24.06) .. (257.85,25.27) .. controls (257.85,26.48) and (256.89,27.47) .. (255.7,27.47) .. controls (254.51,27.47) and (253.55,26.48) .. (253.55,25.27) -- cycle ;
% %Shape: Ellipse [id:dp341080819910909] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (253.55,125.27) .. controls (253.55,124.06) and (254.51,123.08) .. (255.7,123.08) .. controls (256.89,123.08) and (257.85,124.06) .. (257.85,125.27) .. controls (257.85,126.48) and (256.89,127.47) .. (255.7,127.47) .. controls (254.51,127.47) and (253.55,126.48) .. (253.55,125.27) -- cycle ;
% %Curve Lines [id:da3787540456798575] 
% \draw    (240.9,50.43) .. controls (240.4,40.3) and (241.2,30.3) .. (253.55,25.27) ;
% %Curve Lines [id:da022894644402891462] 
% \draw    (240.9,100.7) .. controls (241.2,109.5) and (241.2,120.3) .. (253.55,125.27) ;
% %Curve Lines [id:da5824019835310101] 
% \draw    (270.9,50.03) .. controls (270.4,39.9) and (270.8,30.3) .. (257.85,25.27) ;
% %Curve Lines [id:da6560806292992087] 
% \draw    (270.9,101.1) .. controls (271.2,109.9) and (270.4,120.3) .. (257.85,125.27) ;
% %Curve Lines [id:da3809322507157904] 
% \draw    (246.2,50.43) .. controls (246.13,40.45) and (246.3,35.95) .. (254.47,27.28) ;
% %Curve Lines [id:da6688820632618415] 
% \draw    (246.2,100.79) .. controls (246.5,109.59) and (246.3,115.12) .. (253.97,123.28) ;
% %Curve Lines [id:da40506239843184] 
% \draw    (265.2,100.46) .. controls (265.5,109.26) and (265.09,115.13) .. (257.37,123.28) ;
% %Curve Lines [id:da5704297267624936] 
% \draw    (265.2,50.43) .. controls (265.13,40.45) and (265.09,36.27) .. (257.37,27.28) ;
% %Straight Lines [id:da1406655096058722] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (239,132.9) -- (249.13,129.02) ;
% \draw [shift={(251,128.31)}, rotate = 159.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da565954345698972] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (262.07,21.79) -- (272.2,17.91) ;
% \draw [shift={(260.2,22.5)}, rotate = 339.07] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% % Text Node
% \draw (104.4,82.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% % Text Node
% \draw (40.85,83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% % Text Node
% \draw (70.1,66.63) node [anchor=north west][inner sep=0.75pt]    {$G$};
% % Text Node
% \draw (69.41,106.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (69.41,36.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (70.1,13.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% % Text Node
% \draw (80.75,127.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% % Text Node
% \draw (42,131.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {out};
% % Text Node
% \draw (96.1,11.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {in};
% % Text Node
% \draw (110,60) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=0.7 ]  {$\}$};
% % Text Node
% \draw (124.5,72.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=0.7 ]  {in};
% % Text Node
% \draw (26.6,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=0.7 ]  {$\{$};
% % Text Node
% \draw (11.1,72.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=0.7 ]  {out};
% % Text Node
% \draw (283.5,82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% % Text Node
% \draw (219.95,82.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-270]  {$\cdots $};
% % Text Node
% \draw (249.2,67.43) node [anchor=north west][inner sep=0.75pt]    {$G$};
% % Text Node
% \draw (248.51,106.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (248.51,36.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% % Text Node
% \draw (249.2,14.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% % Text Node
% \draw (259.85,128.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% % Text Node
% \draw (226,131.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {in};
% % Text Node
% \draw (275.2,12.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {out};
% % Text Node
% \draw (289.1,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=0.7 ]  {$\}$};
% % Text Node
% \draw (303.6,72.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=0.7 ]  {in};
% % Text Node
% \draw (206,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=0.7 ]  {$\{$};
% % Text Node
% \draw (190.2,72.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=0.7 ]  {out};
% % Text Node
% \draw (150,72.2) node [anchor=north west][font=\large,inner sep=0.75pt]    {$\Longrightarrow $};
% % Text Node
% %\draw (145.2,49.2) node [anchor=north west][inner sep=0.75pt]    {$\top _{a,b}$};


% \end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6061); %set diagram left start at 0, and has height of 6061

%Straight Lines [id:da5864355535466997] 
\draw    (350.51,5919.81) -- (350.51,5886.54) ;
\draw [shift={(350.51,5900.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp35827864505030915] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (353.48,5922.99) .. controls (355.24,5921.35) and (355.33,5918.6) .. (353.69,5916.84) .. controls (352.05,5915.08) and (349.3,5914.99) .. (347.54,5916.63) .. controls (345.78,5918.27) and (345.68,5921.03) .. (347.33,5922.78) .. controls (348.97,5924.54) and (351.72,5924.64) .. (353.48,5922.99) -- cycle ;
%Flowchart: Connector [id:dp20187410294156893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.48,5889.72) .. controls (355.24,5888.08) and (355.33,5885.33) .. (353.69,5883.57) .. controls (352.05,5881.81) and (349.3,5881.72) .. (347.54,5883.36) .. controls (345.78,5885) and (345.68,5887.75) .. (347.33,5889.51) .. controls (348.97,5891.27) and (351.72,5891.36) .. (353.48,5889.72) -- cycle ;
%Straight Lines [id:da24563219675661785] 
\draw    (350.51,5886.54) -- (350.51,5853.27) ;
\draw [shift={(350.51,5867.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8458176224579108] 
\draw    (413.51,5919.81) -- (413.51,5886.54) ;
\draw [shift={(413.51,5900.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6617772237602811] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (416.48,5922.99) .. controls (418.24,5921.35) and (418.33,5918.6) .. (416.69,5916.84) .. controls (415.05,5915.08) and (412.3,5914.99) .. (410.54,5916.63) .. controls (408.78,5918.27) and (408.68,5921.03) .. (410.33,5922.78) .. controls (411.97,5924.54) and (414.72,5924.64) .. (416.48,5922.99) -- cycle ;
%Straight Lines [id:da5770628330933576] 
\draw    (413.51,5886.54) -- (413.51,5853.27) ;
\draw [shift={(413.51,5867.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp38879225505216264] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.48,5889.72) .. controls (418.24,5888.08) and (418.33,5885.33) .. (416.69,5883.57) .. controls (415.05,5881.81) and (412.3,5881.72) .. (410.54,5883.36) .. controls (408.78,5885) and (408.68,5887.75) .. (410.33,5889.51) .. controls (411.97,5891.27) and (414.72,5891.36) .. (416.48,5889.72) -- cycle ;
%Flowchart: Connector [id:dp9592852986048782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (353.48,5856.45) .. controls (355.24,5854.81) and (355.33,5852.06) .. (353.69,5850.3) .. controls (352.05,5848.54) and (349.3,5848.45) .. (347.54,5850.09) .. controls (345.78,5851.73) and (345.68,5854.48) .. (347.33,5856.24) .. controls (348.97,5858) and (351.72,5858.09) .. (353.48,5856.45) -- cycle ;
%Flowchart: Connector [id:dp8484516298439908] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (416.48,5856.45) .. controls (418.24,5854.81) and (418.33,5852.06) .. (416.69,5850.3) .. controls (415.05,5848.54) and (412.3,5848.45) .. (410.54,5850.09) .. controls (408.78,5851.73) and (408.68,5854.48) .. (410.33,5856.24) .. controls (411.97,5858) and (414.72,5858.09) .. (416.48,5856.45) -- cycle ;
%Shape: Rectangle [id:dp6030005945054542] 
\draw   (142,5859.27) -- (190.6,5859.27) -- (190.6,5906.79) -- (142,5906.79) -- cycle ;
%Curve Lines [id:da4762539845227405] 
\draw    (155,5859.27) .. controls (155.65,5851.94) and (158.65,5845.94) .. (166.62,5842.43) ;
%Curve Lines [id:da696886790930378] 
\draw    (166.62,5842.43) .. controls (177.6,5847.28) and (177.6,5854.28) .. (177.6,5859.28) ;
%Flowchart: Connector [id:dp18130804439429593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.59,5845.61) .. controls (171.35,5843.97) and (171.44,5841.21) .. (169.8,5839.45) .. controls (168.16,5837.7) and (165.41,5837.6) .. (163.65,5839.24) .. controls (161.89,5840.88) and (161.8,5843.64) .. (163.44,5845.4) .. controls (165.08,5847.16) and (167.83,5847.25) .. (169.59,5845.61) -- cycle ;
%Curve Lines [id:da5524767795700971] 
\draw    (150.03,5859.09) .. controls (150.68,5851.75) and (153.68,5845.75) .. (161.65,5842.24) ;
%Curve Lines [id:da2416469550029573] 
\draw    (171.62,5842.43) .. controls (182.6,5847.28) and (182.6,5854.28) .. (182.6,5859.28) ;
%Curve Lines [id:da13538487123241794] 
\draw    (177.58,5907.03) .. controls (176.96,5914.37) and (173.99,5920.38) .. (166.04,5923.93) ;
%Curve Lines [id:da47399154903203644] 
\draw    (166.04,5923.93) .. controls (155.04,5919.12) and (155,5912.12) .. (154.98,5907.12) ;
%Flowchart: Connector [id:dp7055366934599047] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (163.05,5920.76) .. controls (161.3,5922.41) and (161.22,5925.16) .. (162.87,5926.91) .. controls (164.52,5928.66) and (167.28,5928.75) .. (169.03,5927.1) .. controls (170.78,5925.45) and (170.86,5922.69) .. (169.21,5920.94) .. controls (167.56,5919.19) and (164.8,5919.11) .. (163.05,5920.76) -- cycle ;
%Curve Lines [id:da4217438346263215] 
\draw    (182.55,5907.19) .. controls (181.93,5914.53) and (178.96,5920.54) .. (171.01,5924.09) ;
%Curve Lines [id:da11435149494954966] 
\draw    (161.04,5923.95) .. controls (150.04,5919.15) and (150,5912.15) .. (149.98,5907.15) ;
%Shape: Rectangle [id:dp6983319853946998] 
\draw   (219,5859.27) -- (267.6,5859.27) -- (267.6,5906.79) -- (219,5906.79) -- cycle ;
%Curve Lines [id:da7394285874646738] 
\draw    (232,5859.27) .. controls (232.65,5851.94) and (235.65,5845.94) .. (243.62,5842.43) ;
%Curve Lines [id:da8023478362899792] 
\draw    (243.62,5842.43) .. controls (254.6,5847.28) and (254.6,5854.28) .. (254.6,5859.28) ;
%Flowchart: Connector [id:dp49747328067783103] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.59,5845.61) .. controls (248.35,5843.97) and (248.44,5841.21) .. (246.8,5839.45) .. controls (245.16,5837.7) and (242.41,5837.6) .. (240.65,5839.24) .. controls (238.89,5840.88) and (238.8,5843.64) .. (240.44,5845.4) .. controls (242.08,5847.16) and (244.83,5847.25) .. (246.59,5845.61) -- cycle ;
%Curve Lines [id:da16693830824008493] 
\draw    (227.03,5859.09) .. controls (227.68,5851.75) and (230.68,5845.75) .. (238.65,5842.24) ;
%Curve Lines [id:da31400375717313367] 
\draw    (248.62,5842.43) .. controls (259.6,5847.28) and (259.6,5854.28) .. (259.6,5859.28) ;
%Curve Lines [id:da8159226780861297] 
\draw    (254.58,5907.03) .. controls (253.96,5914.37) and (250.99,5920.38) .. (243.04,5923.93) ;
%Curve Lines [id:da057796954487052354] 
\draw    (243.04,5923.93) .. controls (232.04,5919.12) and (232,5912.12) .. (231.98,5907.12) ;
%Flowchart: Connector [id:dp648033403590627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (240.05,5920.76) .. controls (238.3,5922.41) and (238.22,5925.16) .. (239.87,5926.91) .. controls (241.52,5928.66) and (244.28,5928.75) .. (246.03,5927.1) .. controls (247.78,5925.45) and (247.86,5922.69) .. (246.21,5920.94) .. controls (244.56,5919.19) and (241.8,5919.11) .. (240.05,5920.76) -- cycle ;
%Curve Lines [id:da5856087050301287] 
\draw    (259.55,5907.19) .. controls (258.93,5914.53) and (255.96,5920.54) .. (248.01,5924.09) ;
%Curve Lines [id:da7541072420529928] 
\draw    (238.04,5923.95) .. controls (227.04,5919.15) and (227,5912.15) .. (226.98,5907.15) ;

% Text Node
\draw (332,5862.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (332,5895.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (414,5862.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{1}$};
% Text Node
\draw (414,5895.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W_{2}$};
% Text Node
\draw (355.69,5883.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{1}$};
% Text Node
\draw (418.69,5883.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{1}$};
% Text Node
\draw (156,5937.53) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (160,5850.53) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (160,5910.53) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (231,5936.53) node [anchor=north west][inner sep=0.75pt]    {$G^{T}$};
% Text Node
\draw (236,5850.53) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (236,5910.53) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (322,5929.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{W}_{G} =W_{2} W_{1}$};
% Text Node
\draw (394,5926.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{W}_{G^{T}} =W_{1}^{T} W_{2}^{T}$};


\end{tikzpicture}

==> Figures/tree_composition_jacobians.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,149); %set diagram left start at 0, and has height of 149

%Shape: Ellipse [id:dp8317890556382516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.25,40.29) .. controls (122.25,39.08) and (123.21,38.09) .. (124.4,38.09) .. controls (125.59,38.09) and (126.55,39.08) .. (126.55,40.29) .. controls (126.55,41.5) and (125.59,42.48) .. (124.4,42.48) .. controls (123.21,42.48) and (122.25,41.5) .. (122.25,40.29) -- cycle ;
%Straight Lines [id:da1104143771678674] 
\draw    (144.8,70.29) -- (144.67,99.81) ;
\draw [shift={(144.76,79.85)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5325231418569192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.65,70.29) .. controls (142.65,69.08) and (143.61,68.09) .. (144.8,68.09) .. controls (145.99,68.09) and (146.95,69.08) .. (146.95,70.29) .. controls (146.95,71.5) and (145.99,72.48) .. (144.8,72.48) .. controls (143.61,72.48) and (142.65,71.5) .. (142.65,70.29) -- cycle ;
%Straight Lines [id:da6574696365915367] 
\draw    (144.93,40.76) -- (144.8,70.29) ;
\draw [shift={(144.89,50.33)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp38512631721762347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.12,69.81) .. controls (122.12,68.6) and (123.08,67.62) .. (124.27,67.62) .. controls (125.45,67.62) and (126.41,68.6) .. (126.41,69.81) .. controls (126.41,71.02) and (125.45,72) .. (124.27,72) .. controls (123.08,72) and (122.12,71.02) .. (122.12,69.81) -- cycle ;
%Straight Lines [id:da5730559909888795] 
\draw    (167.47,40.21) -- (144.8,70.29) ;
\draw [shift={(159.26,51.1)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8550312575726156] 
\draw    (124.27,69.81) -- (144.67,99.81) ;
\draw [shift={(131.54,80.51)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6585262231497304] 
\draw    (124.4,40.29) -- (124.27,69.81) ;
\draw [shift={(124.36,49.85)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp6545799969907445] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.79,40.76) .. controls (142.79,39.55) and (143.75,38.57) .. (144.93,38.57) .. controls (146.12,38.57) and (147.08,39.55) .. (147.08,40.76) .. controls (147.08,41.98) and (146.12,42.96) .. (144.93,42.96) .. controls (143.75,42.96) and (142.79,41.98) .. (142.79,40.76) -- cycle ;
%Shape: Star [id:dp9782521576461427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.47,37.19) -- (168.34,38.99) -- (170.28,39.28) -- (168.87,40.68) -- (169.21,42.65) -- (167.47,41.72) -- (165.73,42.65) -- (166.06,40.68) -- (164.65,39.28) -- (166.6,38.99) -- cycle ;
%Shape: Star [id:dp7292119174465943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.67,96.79) -- (145.54,98.59) -- (147.48,98.88) -- (146.07,100.28) -- (146.41,102.25) -- (144.67,101.32) -- (142.93,102.25) -- (143.26,100.28) -- (141.85,98.88) -- (143.8,98.59) -- cycle ;
%Straight Lines [id:da9983509724569972] 
\draw    (234.8,70.69) -- (234.67,100.21) ;
\draw [shift={(234.76,80.25)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7462163007781613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.65,70.69) .. controls (232.65,69.48) and (233.61,68.49) .. (234.8,68.49) .. controls (235.99,68.49) and (236.95,69.48) .. (236.95,70.69) .. controls (236.95,71.9) and (235.99,72.88) .. (234.8,72.88) .. controls (233.61,72.88) and (232.65,71.9) .. (232.65,70.69) -- cycle ;
%Straight Lines [id:da3816843316363059] 
\draw    (234.93,41.16) -- (234.8,70.69) ;
\draw [shift={(234.89,50.73)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6648141722133007] 
\draw    (257.47,40.61) -- (234.8,70.69) ;
\draw [shift={(249.26,51.5)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5561985360508966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.79,41.16) .. controls (232.79,39.95) and (233.75,38.97) .. (234.93,38.97) .. controls (236.12,38.97) and (237.08,39.95) .. (237.08,41.16) .. controls (237.08,42.38) and (236.12,43.36) .. (234.93,43.36) .. controls (233.75,43.36) and (232.79,42.38) .. (232.79,41.16) -- cycle ;
%Shape: Star [id:dp056618770116348194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.67,97.19) -- (235.54,98.99) -- (237.48,99.28) -- (236.07,100.68) -- (236.41,102.65) -- (234.67,101.72) -- (232.93,102.65) -- (233.26,100.68) -- (231.85,99.28) -- (233.8,98.99) -- cycle ;
%Straight Lines [id:da6175151102123343] 
\draw    (215.27,40.7) -- (234.8,70.69) ;
\draw [shift={(222.2,51.34)}, rotate = 56.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp3289697987268415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.32,40.61) .. controls (255.32,39.4) and (256.28,38.42) .. (257.47,38.42) .. controls (258.65,38.42) and (259.61,39.4) .. (259.61,40.61) .. controls (259.61,41.82) and (258.65,42.8) .. (257.47,42.8) .. controls (256.28,42.8) and (255.32,41.82) .. (255.32,40.61) -- cycle ;
%Shape: Star [id:dp4692861856582733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.27,37.68) -- (216.14,39.48) -- (218.08,39.77) -- (216.67,41.17) -- (217.01,43.15) -- (215.27,42.21) -- (213.53,43.15) -- (213.86,41.17) -- (212.45,39.77) -- (214.4,39.48) -- cycle ;
%Straight Lines [id:da8545176383693981] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (167.67,16.7) -- (167.67,27.9) ;
\draw [shift={(167.67,29.9)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6390228994022529] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (214.47,17.68) -- (214.47,28.88) ;
\draw [shift={(214.47,30.88)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da877315900942717] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (145.27,121.1) -- (145.27,110.08) ;
\draw [shift={(145.27,108.08)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8202676494590643] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (235.27,121.34) -- (235.27,110.31) ;
\draw [shift={(235.27,108.31)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp9045366547479132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.32,40.49) .. controls (512.32,39.28) and (513.28,38.29) .. (514.47,38.29) .. controls (515.65,38.29) and (516.61,39.28) .. (516.61,40.49) .. controls (516.61,41.7) and (515.65,42.68) .. (514.47,42.68) .. controls (513.28,42.68) and (512.32,41.7) .. (512.32,40.49) -- cycle ;
%Straight Lines [id:da278069506244347] 
\draw    (534.87,70.49) -- (534.73,100.01) ;
\draw [shift={(534.82,80.05)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp1632302272440206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.72,70.49) .. controls (532.72,69.28) and (533.68,68.29) .. (534.87,68.29) .. controls (536.05,68.29) and (537.01,69.28) .. (537.01,70.49) .. controls (537.01,71.7) and (536.05,72.68) .. (534.87,72.68) .. controls (533.68,72.68) and (532.72,71.7) .. (532.72,70.49) -- cycle ;
%Straight Lines [id:da44360227429329346] 
\draw    (535,40.96) -- (534.87,70.49) ;
\draw [shift={(534.96,50.53)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7627231868609047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.19,70.01) .. controls (512.19,68.8) and (513.15,67.82) .. (514.33,67.82) .. controls (515.52,67.82) and (516.48,68.8) .. (516.48,70.01) .. controls (516.48,71.22) and (515.52,72.2) .. (514.33,72.2) .. controls (513.15,72.2) and (512.19,71.22) .. (512.19,70.01) -- cycle ;
%Straight Lines [id:da11850978106544052] 
\draw    (557.53,40.41) -- (534.87,70.49) ;
\draw [shift={(549.33,51.3)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da20765571965800744] 
\draw    (514.33,70.01) -- (534.73,100.01) ;
\draw [shift={(521.61,80.71)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da0502399474746823] 
\draw    (514.47,40.49) -- (514.33,70.01) ;
\draw [shift={(514.42,50.05)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp2592785055287442] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.85,40.96) .. controls (532.85,39.75) and (533.81,38.77) .. (535,38.77) .. controls (536.19,38.77) and (537.15,39.75) .. (537.15,40.96) .. controls (537.15,42.18) and (536.19,43.16) .. (535,43.16) .. controls (533.81,43.16) and (532.85,42.18) .. (532.85,40.96) -- cycle ;
%Shape: Star [id:dp5018595352965018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.73,96.99) -- (535.6,98.79) -- (537.55,99.08) -- (536.14,100.48) -- (536.47,102.45) -- (534.73,101.52) -- (532.99,102.45) -- (533.33,100.48) -- (531.92,99.08) -- (533.86,98.79) -- cycle ;
%Straight Lines [id:da5481962819535413] 
\draw    (576.87,71.55) -- (576.73,101.08) ;
\draw [shift={(576.82,81.12)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp11259443013943626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (574.72,71.55) .. controls (574.72,70.34) and (575.68,69.36) .. (576.87,69.36) .. controls (578.05,69.36) and (579.01,70.34) .. (579.01,71.55) .. controls (579.01,72.77) and (578.05,73.75) .. (576.87,73.75) .. controls (575.68,73.75) and (574.72,72.77) .. (574.72,71.55) -- cycle ;
%Straight Lines [id:da9374564843340879] 
\draw    (577,42.03) -- (576.87,71.55) ;
\draw [shift={(576.96,51.59)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8659371366388305] 
\draw    (599.53,41.48) -- (576.87,71.55) ;
\draw [shift={(591.33,52.36)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9274863416714486] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (574.85,42.03) .. controls (574.85,40.82) and (575.81,39.84) .. (577,39.84) .. controls (578.19,39.84) and (579.15,40.82) .. (579.15,42.03) .. controls (579.15,43.24) and (578.19,44.22) .. (577,44.22) .. controls (575.81,44.22) and (574.85,43.24) .. (574.85,42.03) -- cycle ;
%Shape: Star [id:dp2744232005571605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (576.73,98.06) -- (577.6,99.86) -- (579.55,100.14) -- (578.14,101.54) -- (578.47,103.52) -- (576.73,102.59) -- (574.99,103.52) -- (575.33,101.54) -- (573.92,100.14) -- (575.86,99.86) -- cycle ;
%Straight Lines [id:da27153963450882] 
\draw    (557.33,41.57) -- (576.87,71.55) ;
\draw [shift={(564.26,52.2)}, rotate = 56.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp6119412327669336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.39,41.48) .. controls (597.39,40.27) and (598.35,39.28) .. (599.53,39.28) .. controls (600.72,39.28) and (601.68,40.27) .. (601.68,41.48) .. controls (601.68,42.69) and (600.72,43.67) .. (599.53,43.67) .. controls (598.35,43.67) and (597.39,42.69) .. (597.39,41.48) -- cycle ;
%Shape: Ellipse [id:dp824684915245316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (554.38,41.57) .. controls (554.38,40.36) and (555.34,39.38) .. (556.52,39.38) .. controls (557.71,39.38) and (558.67,40.36) .. (558.67,41.57) .. controls (558.67,42.78) and (557.71,43.76) .. (556.52,43.76) .. controls (555.34,43.76) and (554.38,42.78) .. (554.38,41.57) -- cycle ;
%Straight Lines [id:da06232210566623386] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (535.87,120.87) -- (535.87,109.85) ;
\draw [shift={(535.87,107.85)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5241338660333617] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (576.87,121.2) -- (576.87,110.18) ;
\draw [shift={(576.87,108.18)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (129.5,32.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (151.37,30.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (153.67,81.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (120.47,87.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (112.27,52.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (163.07,53.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (133.07,52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (257.9,29.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (233.77,28.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (243.67,81.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (249.47,56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (215.47,57.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (236.93,46.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (76.27,63.56) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\overline{\tau }^{\star } =$};
% Text Node
\draw (257.97,62.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$=\overline{\eta }^{\star }$};
% Text Node
\draw (152.73,7.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$input\ ( h)$};
% Text Node
\draw (171.37,63.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (133.07,124.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$output$};
% Text Node
\draw (223.07,125.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$output$};
% Text Node
\draw (331.67,65) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (400,60) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\left(\overline{\tau }^{\star }\right) \circ \left(\overline{\eta }^{\star }\right)^{\top } =$};
% Text Node
\draw (199.07,7.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$input\ ( h)$};
% Text Node
\draw (519.57,32.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (541.43,30.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (543.73,81.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (510.53,87.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (502.33,53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (549.47,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (523.13,52.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (599.97,30.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (575.83,29.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (585.73,82.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (591.53,56.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (558.2,57.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (579,47.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (523.67,124.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$output$};
% Text Node
\draw (564.67,125.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$input$};


\end{tikzpicture}


==> Figures/tree_composition_jacobians_new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,149); %set diagram left start at 0, and has height of 149

%Straight Lines [id:da7440619395140595] 
\draw    (129.8,71.29) -- (129.67,100.81) ;
\draw [shift={(129.76,80.85)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8624740573415779] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.65,71.29) .. controls (127.65,70.08) and (128.61,69.09) .. (129.8,69.09) .. controls (130.99,69.09) and (131.95,70.08) .. (131.95,71.29) .. controls (131.95,72.5) and (130.99,73.48) .. (129.8,73.48) .. controls (128.61,73.48) and (127.65,72.5) .. (127.65,71.29) -- cycle ;
%Straight Lines [id:da3134067039808581] 
\draw    (129.93,41.76) -- (129.8,71.29) ;
\draw [shift={(129.89,51.33)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp43838441222352675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.12,70.81) .. controls (107.12,69.6) and (108.08,68.62) .. (109.27,68.62) .. controls (110.45,68.62) and (111.41,69.6) .. (111.41,70.81) .. controls (111.41,72.02) and (110.45,73) .. (109.27,73) .. controls (108.08,73) and (107.12,72.02) .. (107.12,70.81) -- cycle ;
%Straight Lines [id:da02012671769904517] 
\draw    (152.47,41.21) -- (129.8,71.29) ;
\draw [shift={(144.26,52.1)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9160985497795053] 
\draw    (109.27,70.81) -- (129.67,100.81) ;
\draw [shift={(116.54,81.51)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9974071613749085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.79,41.76) .. controls (127.79,40.55) and (128.75,39.57) .. (129.93,39.57) .. controls (131.12,39.57) and (132.08,40.55) .. (132.08,41.76) .. controls (132.08,42.98) and (131.12,43.96) .. (129.93,43.96) .. controls (128.75,43.96) and (127.79,42.98) .. (127.79,41.76) -- cycle ;
%Straight Lines [id:da9596931091981624] 
\draw    (200.6,70.89) -- (200.47,100.41) ;
\draw [shift={(200.56,80.45)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp6949772191483479] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.45,70.89) .. controls (198.45,69.68) and (199.41,68.69) .. (200.6,68.69) .. controls (201.79,68.69) and (202.75,69.68) .. (202.75,70.89) .. controls (202.75,72.1) and (201.79,73.08) .. (200.6,73.08) .. controls (199.41,73.08) and (198.45,72.1) .. (198.45,70.89) -- cycle ;
%Straight Lines [id:da9065698572738858] 
\draw    (221,40.17) -- (221,69.77) ;
\draw [shift={(221,49.77)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9992707165321779] 
\draw    (201,39.77) -- (200.6,70.89) ;
\draw [shift={(200.87,50.13)}, rotate = 90.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp03306388874588673] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.85,37.97) .. controls (218.85,36.76) and (219.81,35.78) .. (221,35.78) .. controls (222.19,35.78) and (223.15,36.76) .. (223.15,37.97) .. controls (223.15,39.18) and (222.19,40.17) .. (221,40.17) .. controls (219.81,40.17) and (218.85,39.18) .. (218.85,37.97) -- cycle ;
%Straight Lines [id:da6180769023489978] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (152.67,17.7) -- (152.67,28.9) ;
\draw [shift={(152.67,30.9)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da13569163707549392] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (199.47,18.68) -- (199.47,29.88) ;
\draw [shift={(199.47,31.88)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da982886228289932] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (130.27,122.1) -- (130.27,111.08) ;
\draw [shift={(130.27,109.08)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5164602236255964] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (201.07,121.54) -- (201.07,110.51) ;
\draw [shift={(201.07,108.51)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da10081518589812899] 
\draw    (493.87,71.49) -- (493.73,101.01) ;
\draw [shift={(493.82,81.05)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp10573393666732978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.72,71.49) .. controls (491.72,70.28) and (492.68,69.29) .. (493.87,69.29) .. controls (495.05,69.29) and (496.01,70.28) .. (496.01,71.49) .. controls (496.01,72.7) and (495.05,73.68) .. (493.87,73.68) .. controls (492.68,73.68) and (491.72,72.7) .. (491.72,71.49) -- cycle ;
%Straight Lines [id:da4454925585699434] 
\draw    (494,41.96) -- (493.87,71.49) ;
\draw [shift={(493.96,51.53)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9283705375622189] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.19,71.01) .. controls (471.19,69.8) and (472.15,68.82) .. (473.33,68.82) .. controls (474.52,68.82) and (475.48,69.8) .. (475.48,71.01) .. controls (475.48,72.22) and (474.52,73.2) .. (473.33,73.2) .. controls (472.15,73.2) and (471.19,72.22) .. (471.19,71.01) -- cycle ;
%Straight Lines [id:da6958965275052005] 
\draw    (514.2,39.77) -- (493.87,71.49) ;
\draw [shift={(506.84,51.25)}, rotate = 122.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da3575230855667164] 
\draw    (473.33,71.01) -- (493.73,101.01) ;
\draw [shift={(480.61,81.71)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp11097479157314472] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.85,41.96) .. controls (491.85,40.75) and (492.81,39.77) .. (494,39.77) .. controls (495.19,39.77) and (496.15,40.75) .. (496.15,41.96) .. controls (496.15,43.18) and (495.19,44.16) .. (494,44.16) .. controls (492.81,44.16) and (491.85,43.18) .. (491.85,41.96) -- cycle ;
%Straight Lines [id:da7522168058795733] 
\draw    (533.72,72.55) -- (533.59,102.08) ;
\draw [shift={(533.68,82.12)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8215149809965856] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.58,70.36) .. controls (531.58,69.15) and (532.54,68.17) .. (533.72,68.17) .. controls (534.91,68.17) and (535.87,69.15) .. (535.87,70.36) .. controls (535.87,71.57) and (534.91,72.55) .. (533.72,72.55) .. controls (532.54,72.55) and (531.58,71.57) .. (531.58,70.36) -- cycle ;
%Straight Lines [id:da4569254397184752] 
\draw    (553.93,40.64) -- (553.8,70.17) ;
\draw [shift={(553.89,50.2)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da21412617732031602] 
\draw    (553.8,70.17) -- (533.59,102.08) ;
\draw [shift={(546.48,81.73)}, rotate = 122.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp3923195778748345] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.79,40.64) .. controls (551.79,39.43) and (552.75,38.45) .. (553.93,38.45) .. controls (555.12,38.45) and (556.08,39.43) .. (556.08,40.64) .. controls (556.08,41.85) and (555.12,42.84) .. (553.93,42.84) .. controls (552.75,42.84) and (551.79,41.85) .. (551.79,40.64) -- cycle ;
%Straight Lines [id:da26985978775349406] 
\draw    (514.2,39.77) -- (533.73,69.75) ;
\draw [shift={(521.13,50.4)}, rotate = 56.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5865585415890577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.05,39.77) .. controls (512.05,38.55) and (513.01,37.57) .. (514.2,37.57) .. controls (515.39,37.57) and (516.35,38.55) .. (516.35,39.77) .. controls (516.35,40.98) and (515.39,41.96) .. (514.2,41.96) .. controls (513.01,41.96) and (512.05,40.98) .. (512.05,39.77) -- cycle ;
%Straight Lines [id:da7899784015056079] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (494.87,121.87) -- (494.87,110.85) ;
\draw [shift={(494.87,108.85)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4436222526812903] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (533.47,122.2) -- (533.47,111.18) ;
\draw [shift={(533.47,109.18)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da41366963500563947] 
\draw    (221,69.77) -- (200.6,100.89) ;
\draw [shift={(213.65,80.98)}, rotate = 123.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp32239383383504827] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.85,69.77) .. controls (218.85,68.55) and (219.81,67.57) .. (221,67.57) .. controls (222.19,67.57) and (223.15,68.55) .. (223.15,69.77) .. controls (223.15,70.98) and (222.19,71.96) .. (221,71.96) .. controls (219.81,71.96) and (218.85,70.98) .. (218.85,69.77) -- cycle ;
%Shape: Ellipse [id:dp17284353183627732] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.65,70.17) .. controls (551.65,68.95) and (552.61,67.97) .. (553.8,67.97) .. controls (554.99,67.97) and (555.95,68.95) .. (555.95,70.17) .. controls (555.95,71.38) and (554.99,72.36) .. (553.8,72.36) .. controls (552.61,72.36) and (551.65,71.38) .. (551.65,70.17) -- cycle ;

% Text Node
\draw (136.37,31.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (138.67,82.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (105.47,88.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (148.07,54.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (118.07,53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (219.7,26.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (189.07,82.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (227.27,52.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (181.27,57.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (61.27,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\overline{\tau }^{*} =$};
% Text Node
\draw (235,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$=\overline{\eta }^{*}$};
% Text Node
\draw (137.73,8.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$input\ ( h)$};
% Text Node
\draw (118.07,125.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$output$};
% Text Node
\draw (188.87,125.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$output$};
% Text Node
\draw (290.67,64.5) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (362,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\left(\overline{\tau }^{*}\right) \circ \left(\overline{\eta }^{*}\right)^{\top } =$};
% Text Node
\draw (184.07,8.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$input\ ( h)$};
% Text Node
\draw (482.03,34.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (502.73,82.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (469.53,88.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (508.47,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (482.13,53.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (557.23,30.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (522.73,82.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (528.4,48.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (482.67,125.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$output$};
% Text Node
\draw (523.67,126.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$input$};
% Text Node
\draw (215.47,87.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (558.4,53.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (546.73,91.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (125,95) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (196.4,95) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (197,36) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (148,36) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (490,96) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (530,96) node [anchor=north west][inner sep=0.75pt]    {$*$};


\end{tikzpicture}

==> Figures/tree_decomposition_NTK.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,669); %set diagram left start at 0, and has height of 669

%Straight Lines [id:da6970018944852086] 
\draw    (180.68,587.4) -- (180.68,554.13) ;
\draw [shift={(180.68,568.37)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da016513328622680512] 
\draw    (180.68,554.13) -- (208.93,525.87) ;
\draw [shift={(196.5,538.3)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9183244318360055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.65,557.31) .. controls (185.41,555.67) and (185.5,552.92) .. (183.86,551.16) .. controls (182.22,549.4) and (179.46,549.31) .. (177.7,550.95) .. controls (175.95,552.59) and (175.85,555.34) .. (177.49,557.1) .. controls (179.13,558.86) and (181.89,558.95) .. (183.65,557.31) -- cycle ;
%Flowchart: Connector [id:dp8073198585438448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.91,529.05) .. controls (213.66,527.41) and (213.76,524.66) .. (212.12,522.9) .. controls (210.48,521.14) and (207.72,521.05) .. (205.96,522.69) .. controls (204.21,524.33) and (204.11,527.08) .. (205.75,528.84) .. controls (207.39,530.6) and (210.15,530.7) .. (211.91,529.05) -- cycle ;
%Flowchart: Connector [id:dp831737940474471] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.39,529.05) .. controls (157.15,527.41) and (157.24,524.66) .. (155.6,522.9) .. controls (153.96,521.14) and (151.2,521.05) .. (149.45,522.69) .. controls (147.69,524.33) and (147.59,527.08) .. (149.23,528.84) .. controls (150.88,530.6) and (153.63,530.7) .. (155.39,529.05) -- cycle ;
%Straight Lines [id:da120574389092024] 
\draw    (180.68,554.13) -- (152.42,525.87) ;
\draw [shift={(164.85,538.3)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da47752221381908944] 
\draw    (208.93,525.87) -- (246.24,491.7) ;
\draw [shift={(229.36,507.17)}, rotate = 137.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5212696620033823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.21,494.89) .. controls (250.97,493.24) and (251.06,490.49) .. (249.42,488.73) .. controls (247.78,486.97) and (245.02,486.88) .. (243.27,488.52) .. controls (241.51,490.16) and (241.41,492.92) .. (243.06,494.67) .. controls (244.7,496.43) and (247.45,496.53) .. (249.21,494.89) -- cycle ;
%Flowchart: Connector [id:dp7473403787428335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.79,494.84) .. controls (126.55,493.19) and (126.64,490.44) .. (125,488.68) .. controls (123.36,486.92) and (120.6,486.83) .. (118.85,488.47) .. controls (117.09,490.11) and (116.99,492.87) .. (118.63,494.62) .. controls (120.28,496.38) and (123.03,496.48) .. (124.79,494.84) -- cycle ;
%Straight Lines [id:da2359309075494208] 
\draw    (152.42,525.87) -- (121.82,491.65) ;
\draw [shift={(135.52,506.97)}, rotate = 48.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3613610418806129] 
\draw    (208.93,525.87) -- (208.93,490.24) ;
\draw [shift={(208.93,505.66)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp014810820045592865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.91,493.43) .. controls (213.66,491.79) and (213.76,489.03) .. (212.12,487.27) .. controls (210.48,485.51) and (207.72,485.42) .. (205.96,487.06) .. controls (204.21,488.7) and (204.11,491.46) .. (205.75,493.21) .. controls (207.39,494.97) and (210.15,495.07) .. (211.91,493.43) -- cycle ;
%Flowchart: Connector [id:dp14235640192690813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.65,590.58) .. controls (185.41,588.94) and (185.5,586.19) .. (183.86,584.43) .. controls (182.22,582.67) and (179.46,582.58) .. (177.7,584.22) .. controls (175.95,585.86) and (175.85,588.62) .. (177.49,590.37) .. controls (179.13,592.13) and (181.89,592.23) .. (183.65,590.58) -- cycle ;
%Straight Lines [id:da25328641899197113] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (152.42,525.87) -- (152.42,490.24) ;
\draw [shift={(152.42,505.66)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp13854082264629064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.39,493.43) .. controls (157.15,491.79) and (157.24,489.03) .. (155.6,487.27) .. controls (153.96,485.51) and (151.2,485.42) .. (149.45,487.06) .. controls (147.69,488.7) and (147.59,491.46) .. (149.23,493.21) .. controls (150.88,494.97) and (153.63,495.07) .. (155.39,493.43) -- cycle ;
%Straight Lines [id:da45756672679887067] 
\draw    (208.93,490.24) -- (208.93,454.62) ;
\draw [shift={(208.93,470.03)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6317627370860674] 
\draw    (246.24,491.7) -- (246.24,454.82) ;
\draw [shift={(246.24,470.86)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9789462331029455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.91,457.8) .. controls (213.66,456.16) and (213.76,453.4) .. (212.12,451.64) .. controls (210.48,449.89) and (207.72,449.79) .. (205.96,451.43) .. controls (204.21,453.07) and (204.11,455.83) .. (205.75,457.59) .. controls (207.39,459.34) and (210.15,459.44) .. (211.91,457.8) -- cycle ;
%Flowchart: Connector [id:dp6773052631921082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.21,458) .. controls (250.97,456.36) and (251.06,453.6) .. (249.42,451.85) .. controls (247.78,450.09) and (245.02,449.99) .. (243.27,451.63) .. controls (241.51,453.28) and (241.41,456.03) .. (243.06,457.79) .. controls (244.7,459.55) and (247.45,459.64) .. (249.21,458) -- cycle ;
%Straight Lines [id:da7294904727373286] 
\draw    (121.82,491.65) -- (111.15,454.76) ;
\draw [shift={(115.82,470.9)}, rotate = 73.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da706887899278532] 
\draw    (152.42,490.24) -- (142.15,453.76) ;
\draw [shift={(146.63,469.69)}, rotate = 74.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp572843075621801] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.12,457.95) .. controls (115.88,456.31) and (115.97,453.55) .. (114.33,451.79) .. controls (112.69,450.03) and (109.93,449.94) .. (108.18,451.58) .. controls (106.42,453.22) and (106.32,455.98) .. (107.96,457.74) .. controls (109.61,459.49) and (112.36,459.59) .. (114.12,457.95) -- cycle ;
%Flowchart: Connector [id:dp3558947974964556] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.12,456.95) .. controls (146.88,455.31) and (146.97,452.55) .. (145.33,450.79) .. controls (143.69,449.03) and (140.93,448.94) .. (139.18,450.58) .. controls (137.42,452.22) and (137.32,454.98) .. (138.96,456.74) .. controls (140.61,458.49) and (143.36,458.59) .. (145.12,456.95) -- cycle ;
%Straight Lines [id:da30269090805384646] 
\draw    (152.42,490.24) -- (166.15,454.76) ;
\draw [shift={(160.15,470.27)}, rotate = 111.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9792795372752585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.12,457.95) .. controls (170.88,456.31) and (170.97,453.55) .. (169.33,451.79) .. controls (167.69,450.03) and (164.93,449.94) .. (163.18,451.58) .. controls (161.42,453.22) and (161.32,455.98) .. (162.96,457.74) .. controls (164.61,459.49) and (167.36,459.59) .. (169.12,457.95) -- cycle ;
%Straight Lines [id:da763709150459258] 
\draw    (271,505.43) -- (318.79,505.43) ;
\draw [shift={(320.79,505.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2919210051859661] 
\draw    (398.68,586.4) -- (398.68,553.13) ;
\draw [shift={(398.68,567.37)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7570279850832147] 
\draw    (398.68,553.13) -- (426.93,524.87) ;
\draw [shift={(414.5,537.3)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp16441553922117946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.91,528.05) .. controls (431.66,526.41) and (431.76,523.66) .. (430.12,521.9) .. controls (428.48,520.14) and (425.72,520.05) .. (423.96,521.69) .. controls (422.21,523.33) and (422.11,526.08) .. (423.75,527.84) .. controls (425.39,529.6) and (428.15,529.7) .. (429.91,528.05) -- cycle ;
%Flowchart: Connector [id:dp7100586974441415] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (373.39,528.05) .. controls (375.15,526.41) and (375.24,523.66) .. (373.6,521.9) .. controls (371.96,520.14) and (369.2,520.05) .. (367.45,521.69) .. controls (365.69,523.33) and (365.59,526.08) .. (367.23,527.84) .. controls (368.88,529.6) and (371.63,529.7) .. (373.39,528.05) -- cycle ;
%Straight Lines [id:da04740766498489324] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (398.68,553.13) -- (370.42,524.87) ;
\draw [shift={(382.85,537.3)}, rotate = 45] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2909337241197608] 
\draw    (426.93,524.87) -- (464.24,490.7) ;
\draw [shift={(447.36,506.17)}, rotate = 137.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6512026363617686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.21,493.89) .. controls (468.97,492.24) and (469.06,489.49) .. (467.42,487.73) .. controls (465.78,485.97) and (463.02,485.88) .. (461.27,487.52) .. controls (459.51,489.16) and (459.41,491.92) .. (461.06,493.67) .. controls (462.7,495.43) and (465.45,495.53) .. (467.21,493.89) -- cycle ;
%Flowchart: Connector [id:dp3853093310649667] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (342.79,493.84) .. controls (344.55,492.19) and (344.64,489.44) .. (343,487.68) .. controls (341.36,485.92) and (338.6,485.83) .. (336.85,487.47) .. controls (335.09,489.11) and (334.99,491.87) .. (336.63,493.62) .. controls (338.28,495.38) and (341.03,495.48) .. (342.79,493.84) -- cycle ;
%Straight Lines [id:da4765442789842367] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (370.42,524.87) -- (339.82,490.65) ;
\draw [shift={(353.52,505.97)}, rotate = 48.2] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1500084538942985] 
\draw    (426.93,524.87) -- (426.93,489.24) ;
\draw [shift={(426.93,504.66)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp345484808971105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.91,492.43) .. controls (431.66,490.79) and (431.76,488.03) .. (430.12,486.27) .. controls (428.48,484.51) and (425.72,484.42) .. (423.96,486.06) .. controls (422.21,487.7) and (422.11,490.46) .. (423.75,492.21) .. controls (425.39,493.97) and (428.15,494.07) .. (429.91,492.43) -- cycle ;
%Straight Lines [id:da2640417218744441] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370.42,524.87) -- (370.42,489.24) ;
\draw [shift={(370.42,504.66)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6860168040485805] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (373.39,492.43) .. controls (375.15,490.79) and (375.24,488.03) .. (373.6,486.27) .. controls (371.96,484.51) and (369.2,484.42) .. (367.45,486.06) .. controls (365.69,487.7) and (365.59,490.46) .. (367.23,492.21) .. controls (368.88,493.97) and (371.63,494.07) .. (373.39,492.43) -- cycle ;
%Straight Lines [id:da9146792169085829] 
\draw    (426.93,489.24) -- (426.93,453.62) ;
\draw [shift={(426.93,469.03)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp39190283684474925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.91,456.8) .. controls (431.66,455.16) and (431.76,452.4) .. (430.12,450.64) .. controls (428.48,448.89) and (425.72,448.79) .. (423.96,450.43) .. controls (422.21,452.07) and (422.11,454.83) .. (423.75,456.59) .. controls (425.39,458.34) and (428.15,458.44) .. (429.91,456.8) -- cycle ;
%Flowchart: Connector [id:dp0734488040064688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.21,457) .. controls (468.97,455.36) and (469.06,452.6) .. (467.42,450.85) .. controls (465.78,449.09) and (463.02,448.99) .. (461.27,450.63) .. controls (459.51,452.28) and (459.41,455.03) .. (461.06,456.79) .. controls (462.7,458.55) and (465.45,458.64) .. (467.21,457) -- cycle ;
%Straight Lines [id:da6524680851269065] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (339.82,490.65) -- (329.15,453.76) ;
\draw [shift={(333.82,469.9)}, rotate = 73.87] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da41045194911123073] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (370.42,489.24) -- (360.15,452.76) ;
\draw [shift={(364.63,468.69)}, rotate = 74.28] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7566930488018748] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.12,456.95) .. controls (333.88,455.31) and (333.97,452.55) .. (332.33,450.79) .. controls (330.69,449.03) and (327.93,448.94) .. (326.18,450.58) .. controls (324.42,452.22) and (324.32,454.98) .. (325.96,456.74) .. controls (327.61,458.49) and (330.36,458.59) .. (332.12,456.95) -- cycle ;
%Flowchart: Connector [id:dp06217567223599274] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (363.12,455.95) .. controls (364.88,454.31) and (364.97,451.55) .. (363.33,449.79) .. controls (361.69,448.03) and (358.93,447.94) .. (357.18,449.58) .. controls (355.42,451.22) and (355.32,453.98) .. (356.96,455.74) .. controls (358.61,457.49) and (361.36,457.59) .. (363.12,455.95) -- cycle ;
%Straight Lines [id:da9513965602323008] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (370.42,489.24) -- (384.15,453.76) ;
\draw [shift={(378.15,469.27)}, rotate = 111.16] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp01941523836560799] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (387.12,456.95) .. controls (388.88,455.31) and (388.97,452.55) .. (387.33,450.79) .. controls (385.69,449.03) and (382.93,448.94) .. (381.18,450.58) .. controls (379.42,452.22) and (379.32,454.98) .. (380.96,456.74) .. controls (382.61,458.49) and (385.36,458.59) .. (387.12,456.95) -- cycle ;
%Straight Lines [id:da5046221319101348] 
\draw    (464.24,490.7) -- (464.24,453.82) ;
\draw [shift={(464.24,469.86)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5456829864715752] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (401.65,589.58) .. controls (403.41,587.94) and (403.5,585.19) .. (401.86,583.43) .. controls (400.22,581.67) and (397.46,581.58) .. (395.7,583.22) .. controls (393.95,584.86) and (393.85,587.62) .. (395.49,589.37) .. controls (397.13,591.13) and (399.89,591.23) .. (401.65,589.58) -- cycle ;
%Flowchart: Connector [id:dp1370543137045679] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.65,556.31) .. controls (403.41,554.67) and (403.5,551.92) .. (401.86,550.16) .. controls (400.22,548.4) and (397.46,548.31) .. (395.7,549.95) .. controls (393.95,551.59) and (393.85,554.34) .. (395.49,556.1) .. controls (397.13,557.86) and (399.89,557.95) .. (401.65,556.31) -- cycle ;

% Text Node
\draw (151.56,540) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{2}$};
% Text Node
\draw (194.81,540) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{2}$};
% Text Node
\draw (183.23,564.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{3}{}$};
% Text Node
\draw (122.29,506.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}$};
% Text Node
\draw (209.28,500.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}$};
% Text Node
\draw (229.59,503.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}$};
% Text Node
\draw (209.28,466.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (98.28,467.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (130.28,467.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (161.28,467.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (245.28,466.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (369.56,539) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{2}$};
% Text Node
\draw (412.81,539) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{2}$};
% Text Node
\draw (401.23,563.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{3}{}$};
% Text Node
\draw (340.29,505.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}$};
% Text Node
\draw (427.28,499.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}$};
% Text Node
\draw (447.59,502.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}$};
% Text Node
\draw (427.28,465.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (316.28,466.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (348.28,466.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (379.28,466.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (463.28,465.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}$};
% Text Node
\draw (105.03,438.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}$};
% Text Node
\draw (136.03,437.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}$};
% Text Node
\draw (160.03,438.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}$};
% Text Node
\draw (203.03,438.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}$};
% Text Node
\draw (240.03,438.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}$};
% Text Node
\draw (323.03,437.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}$};
% Text Node
\draw (354.03,436.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}$};
% Text Node
\draw (378.03,437.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}$};
% Text Node
\draw (421.03,437.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}$};
% Text Node
\draw (458.03,437.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}$};
% Text Node
\draw (66.33,559.17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\eta \in \partial _{1}\mathbb{T}_{3,i}(\mathbf{x})$};
% Text Node
\draw (276.33,525.17) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\eta ^{-} \in \partial _{1}\mathbb{T}_{2,1}(\mathbf{x})$};
% Text Node
\draw (435.33,539.17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\eta ^{+} \in \mathbb{T}_{3,i}(\mathbf{x})$};
% Text Node
\draw (403.86,583.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{i}{}$};
% Text Node
\draw (185.86,584.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{i}{}$};


\end{tikzpicture}

==> Figures/tree_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

%Shape: Ellipse [id:dp7383572386011583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.12,89.35) .. controls (221.12,88.14) and (222.08,87.16) .. (223.27,87.16) .. controls (224.45,87.16) and (225.41,88.14) .. (225.41,89.35) .. controls (225.41,90.57) and (224.45,91.55) .. (223.27,91.55) .. controls (222.08,91.55) and (221.12,90.57) .. (221.12,89.35) -- cycle ;
%Straight Lines [id:da16006735770420844] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (316,128) -- (373,128.16) ;
\draw [shift={(376,128.17)}, rotate = 180.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da716793761080713] 
\draw    (453.93,149.54) -- (453.8,179.07) ;
\draw [shift={(453.89,159.11)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7710304882993877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.79,149.54) .. controls (451.79,148.33) and (452.75,147.35) .. (453.93,147.35) .. controls (455.12,147.35) and (456.08,148.33) .. (456.08,149.54) .. controls (456.08,150.75) and (455.12,151.74) .. (453.93,151.74) .. controls (452.75,151.74) and (451.79,150.75) .. (451.79,149.54) -- cycle ;
%Shape: Star [id:dp3351094730619094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.8,176.05) -- (454.67,177.84) -- (456.61,178.13) -- (455.21,179.53) -- (455.54,181.51) -- (453.8,180.58) -- (452.06,181.51) -- (452.39,179.53) -- (450.99,178.13) -- (452.93,177.84) -- cycle ;
%Straight Lines [id:da16967887549842176] 
\draw    (454.07,120.02) -- (453.93,149.54) ;
\draw [shift={(454.02,129.58)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7513162159172272] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.92,120.02) .. controls (451.92,118.81) and (452.88,117.83) .. (454.07,117.83) .. controls (455.25,117.83) and (456.21,118.81) .. (456.21,120.02) .. controls (456.21,121.23) and (455.25,122.21) .. (454.07,122.21) .. controls (452.88,122.21) and (451.92,121.23) .. (451.92,120.02) -- cycle ;
%Straight Lines [id:da6308043870215714] 
\draw    (454.2,90.5) -- (454.07,120.02) ;
\draw [shift={(454.16,100.06)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp6630464026715615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.39,119.54) .. controls (431.39,118.33) and (432.35,117.35) .. (433.53,117.35) .. controls (434.72,117.35) and (435.68,118.33) .. (435.68,119.54) .. controls (435.68,120.75) and (434.72,121.74) .. (433.53,121.74) .. controls (432.35,121.74) and (431.39,120.75) .. (431.39,119.54) -- cycle ;
%Straight Lines [id:da0977921187481402] 
\draw    (476.73,89.94) -- (454.07,120.02) ;
\draw [shift={(468.53,100.83)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7329517567642017] 
\draw    (433.53,119.54) -- (453.93,149.54) ;
\draw [shift={(440.81,130.24)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da38486408551053153] 
\draw    (433.67,90.02) -- (433.53,119.54) ;
\draw [shift={(433.62,99.58)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Star [id:dp5239920331441128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.67,87) -- (434.54,88.8) -- (436.48,89.09) -- (435.07,90.49) -- (435.41,92.46) -- (433.67,91.53) -- (431.93,92.46) -- (432.26,90.49) -- (430.85,89.09) -- (432.8,88.8) -- cycle ;
%Shape: Star [id:dp19356495593075695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.2,87.48) -- (455.07,89.28) -- (457.01,89.56) -- (455.61,90.96) -- (455.94,92.94) -- (454.2,92.01) -- (452.46,92.94) -- (452.79,90.96) -- (451.39,89.56) -- (453.33,89.28) -- cycle ;
%Shape: Star [id:dp3105523794828039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.73,86.92) -- (477.6,88.72) -- (479.55,89.01) -- (478.14,90.41) -- (478.47,92.39) -- (476.73,91.45) -- (474.99,92.39) -- (475.33,90.41) -- (473.92,89.01) -- (475.86,88.72) -- cycle ;

%Straight Lines [id:da8545486453339592] 
\draw    (243.53,148.88) -- (243.4,178.4) ;
\draw [shift={(243.49,158.44)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8755455761236725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.39,148.88) .. controls (241.39,147.67) and (242.35,146.68) .. (243.53,146.68) .. controls (244.72,146.68) and (245.68,147.67) .. (245.68,148.88) .. controls (245.68,150.09) and (244.72,151.07) .. (243.53,151.07) .. controls (242.35,151.07) and (241.39,150.09) .. (241.39,148.88) -- cycle ;
%Shape: Star [id:dp3719925098105529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.4,175.38) -- (244.27,177.18) -- (246.21,177.47) -- (244.81,178.87) -- (245.14,180.84) -- (243.4,179.91) -- (241.66,180.84) -- (241.99,178.87) -- (240.59,177.47) -- (242.53,177.18) -- cycle ;
%Straight Lines [id:da8698439592230686] 
\draw    (243.67,119.35) -- (243.53,148.88) ;
\draw [shift={(243.62,128.92)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp04035064826514967] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.52,119.35) .. controls (241.52,118.14) and (242.48,117.16) .. (243.67,117.16) .. controls (244.85,117.16) and (245.81,118.14) .. (245.81,119.35) .. controls (245.81,120.57) and (244.85,121.55) .. (243.67,121.55) .. controls (242.48,121.55) and (241.52,120.57) .. (241.52,119.35) -- cycle ;
%Straight Lines [id:da22633311679573154] 
\draw    (243.8,89.83) -- (243.67,119.35) ;
\draw [shift={(243.76,99.39)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp4179623119713658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.99,118.88) .. controls (220.99,117.67) and (221.95,116.68) .. (223.13,116.68) .. controls (224.32,116.68) and (225.28,117.67) .. (225.28,118.88) .. controls (225.28,120.09) and (224.32,121.07) .. (223.13,121.07) .. controls (221.95,121.07) and (220.99,120.09) .. (220.99,118.88) -- cycle ;
%Straight Lines [id:da9522826759541869] 
\draw    (266.33,89.28) -- (243.67,119.35) ;
\draw [shift={(258.13,100.16)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5478342623276691] 
\draw    (223.13,118.88) -- (243.53,148.88) ;
\draw [shift={(230.41,129.58)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7368437952124409] 
\draw    (223.27,89.35) -- (223.13,118.88) ;
\draw [shift={(223.22,98.92)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7203054186733255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.65,89.83) .. controls (241.65,88.62) and (242.61,87.64) .. (243.8,87.64) .. controls (244.99,87.64) and (245.95,88.62) .. (245.95,89.83) .. controls (245.95,91.04) and (244.99,92.02) .. (243.8,92.02) .. controls (242.61,92.02) and (241.65,91.04) .. (241.65,89.83) -- cycle ;
%Shape: Ellipse [id:dp5002813625831682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.19,89.28) .. controls (264.19,88.07) and (265.15,87.08) .. (266.33,87.08) .. controls (267.52,87.08) and (268.48,88.07) .. (268.48,89.28) .. controls (268.48,90.49) and (267.52,91.47) .. (266.33,91.47) .. controls (265.15,91.47) and (264.19,90.49) .. (264.19,89.28) -- cycle ;

% Text Node
\draw (228.37,81.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (250.23,79.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (272.03,83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% Text Node
\draw (190,45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$[[[ \bullet_{i}]_{0}]_{1}[[ \bullet_{j}]_{0}[ \bullet_{k}]_{0}]_{1}]_{2}$};
% Text Node
\draw (410,45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$[[[ \star ]_{0}]_{1}[[ \star ]_{0}[ \star ]_{0}]_{1}]_{2}$};
% Text Node
\draw (483.2,120) node [anchor=north west][inner sep=0.75pt]    {$=\ \tilde{\tau }$};
% Text Node
\draw (168,120) node [anchor=north west][inner sep=0.75pt]    {$\tau \ =$};
% Text Node
\draw (130,190) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
W_{\tau } =\\
W_{2}[ W_{1}[ W_{0}\hat{e}_{i}] \odot W_{1}[ W_{0}\hat{e}_{j} \odot W_{0}\hat{e}_{k}]]
\end{array}$};
% Text Node
\draw (380,190) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
W_{\tilde{\tau }}( x,y,z) =\\
W_{2}[ W_{1}[ W_{0} x] \odot W_{1}[ W_{0} y\odot W_{0} z]]
\end{array}$};
% Text Node
\draw (230.6,160.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (252.53,130.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (219.33,136.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (211.13,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (263.53,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (231.93,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (441,160.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (462.93,131.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (429.73,137.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (421.53,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (473.93,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (442.33,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};


\end{tikzpicture}


==> Figures/tree_map.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,149); %set diagram left start at 0, and has height of 149

%Shape: Ellipse [id:dp4807950982585083] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.79,34.35) .. controls (276.79,33.14) and (277.75,32.16) .. (278.93,32.16) .. controls (280.12,32.16) and (281.08,33.14) .. (281.08,34.35) .. controls (281.08,35.57) and (280.12,36.55) .. (278.93,36.55) .. controls (277.75,36.55) and (276.79,35.57) .. (276.79,34.35) -- cycle ;
%Straight Lines [id:da8602794282257996] 
\draw    (299.2,93.88) -- (299.07,123.4) ;
\draw [shift={(299.16,103.44)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp7667153621855476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.05,93.88) .. controls (297.05,92.67) and (298.01,91.68) .. (299.2,91.68) .. controls (300.39,91.68) and (301.35,92.67) .. (301.35,93.88) .. controls (301.35,95.09) and (300.39,96.07) .. (299.2,96.07) .. controls (298.01,96.07) and (297.05,95.09) .. (297.05,93.88) -- cycle ;
%Shape: Star [id:dp8269629667810257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.07,120.38) -- (299.94,122.18) -- (301.88,122.47) -- (300.47,123.87) -- (300.81,125.84) -- (299.07,124.91) -- (297.33,125.84) -- (297.66,123.87) -- (296.25,122.47) -- (298.2,122.18) -- cycle ;
%Straight Lines [id:da961760036396342] 
\draw    (299.33,64.35) -- (299.2,93.88) ;
\draw [shift={(299.29,73.92)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp2890275574970963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.19,64.35) .. controls (297.19,63.14) and (298.15,62.16) .. (299.33,62.16) .. controls (300.52,62.16) and (301.48,63.14) .. (301.48,64.35) .. controls (301.48,65.57) and (300.52,66.55) .. (299.33,66.55) .. controls (298.15,66.55) and (297.19,65.57) .. (297.19,64.35) -- cycle ;
%Straight Lines [id:da264865390641812] 
\draw    (299.47,34.83) -- (299.33,64.35) ;
\draw [shift={(299.42,44.39)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9590974519719936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.65,63.88) .. controls (276.65,62.67) and (277.61,61.68) .. (278.8,61.68) .. controls (279.99,61.68) and (280.95,62.67) .. (280.95,63.88) .. controls (280.95,65.09) and (279.99,66.07) .. (278.8,66.07) .. controls (277.61,66.07) and (276.65,65.09) .. (276.65,63.88) -- cycle ;
%Straight Lines [id:da7153883067147377] 
\draw    (322,34.28) -- (299.33,64.35) ;
\draw [shift={(313.8,45.16)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da19446984432513037] 
\draw    (278.8,63.88) -- (299.2,93.88) ;
\draw [shift={(286.08,74.58)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da40999139573756815] 
\draw    (278.93,34.35) -- (278.8,63.88) ;
\draw [shift={(278.89,43.92)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8242875197855989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.32,34.83) .. controls (297.32,33.62) and (298.28,32.64) .. (299.47,32.64) .. controls (300.65,32.64) and (301.61,33.62) .. (301.61,34.83) .. controls (301.61,36.04) and (300.65,37.02) .. (299.47,37.02) .. controls (298.28,37.02) and (297.32,36.04) .. (297.32,34.83) -- cycle ;
%Shape: Ellipse [id:dp5181161118846612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.85,34.28) .. controls (319.85,33.07) and (320.81,32.08) .. (322,32.08) .. controls (323.19,32.08) and (324.15,33.07) .. (324.15,34.28) .. controls (324.15,35.49) and (323.19,36.47) .. (322,36.47) .. controls (320.81,36.47) and (319.85,35.49) .. (319.85,34.28) -- cycle ;


% Text Node
\draw (80,60) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\tau \ =\ [[[ \bullet_{i}]_{0}]_{1}[[ \bullet_{j}]_{0}[ \bullet_{k}]_{0}]_{1}]_{2} \ =\ $};
% Text Node
\draw (370,60) node [anchor=north west][inner sep=0.75pt]    {$W_{\tau } =W_{2}[ W_{1}[ W_{0}\hat{e}_{i}] \odot W_{1}[ W_{0}\hat{e}_{j} \odot W_{0}\hat{e}_{k}]]$};
% Text Node
\draw (284.03,26.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (305.9,24.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (327.7,28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% Text Node
\draw (286.27,105.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (308.2,75.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (275,81.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (266.8,46.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (319.2,47.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (287.6,46.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (335, 65) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};


\end{tikzpicture}


==> Figures/tree_map_new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,142); %set diagram left start at 0, and has height of 142

%Shape: Ellipse [id:dp40677483303125905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.79,34.35) .. controls (276.79,33.14) and (277.75,32.16) .. (278.93,32.16) .. controls (280.12,32.16) and (281.08,33.14) .. (281.08,34.35) .. controls (281.08,35.57) and (280.12,36.55) .. (278.93,36.55) .. controls (277.75,36.55) and (276.79,35.57) .. (276.79,34.35) -- cycle ;
%Straight Lines [id:da1348459922457883] 
\draw    (299.2,93.88) -- (299.07,123.4) ;
\draw [shift={(299.16,103.44)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp734962458957823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.05,93.88) .. controls (297.05,92.67) and (298.01,91.68) .. (299.2,91.68) .. controls (300.39,91.68) and (301.35,92.67) .. (301.35,93.88) .. controls (301.35,95.09) and (300.39,96.07) .. (299.2,96.07) .. controls (298.01,96.07) and (297.05,95.09) .. (297.05,93.88) -- cycle ;
%Straight Lines [id:da878415967164335] 
\draw    (299.33,64.35) -- (299.2,93.88) ;
\draw [shift={(299.29,73.92)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8617619672342856] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.19,64.35) .. controls (297.19,63.14) and (298.15,62.16) .. (299.33,62.16) .. controls (300.52,62.16) and (301.48,63.14) .. (301.48,64.35) .. controls (301.48,65.57) and (300.52,66.55) .. (299.33,66.55) .. controls (298.15,66.55) and (297.19,65.57) .. (297.19,64.35) -- cycle ;
%Straight Lines [id:da7555528865928463] 
\draw    (299.47,34.83) -- (299.33,64.35) ;
\draw [shift={(299.42,44.39)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp3000840326526999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.65,63.88) .. controls (276.65,62.67) and (277.61,61.68) .. (278.8,61.68) .. controls (279.99,61.68) and (280.95,62.67) .. (280.95,63.88) .. controls (280.95,65.09) and (279.99,66.07) .. (278.8,66.07) .. controls (277.61,66.07) and (276.65,65.09) .. (276.65,63.88) -- cycle ;
%Straight Lines [id:da36589894447101434] 
\draw    (322,34.28) -- (299.33,64.35) ;
\draw [shift={(313.8,45.16)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6431042802790952] 
\draw    (278.8,63.88) -- (299.2,93.88) ;
\draw [shift={(286.08,74.58)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7874908673412193] 
\draw    (278.93,34.35) -- (278.8,63.88) ;
\draw [shift={(278.89,43.92)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp4447478190444627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.32,34.83) .. controls (297.32,33.62) and (298.28,32.64) .. (299.47,32.64) .. controls (300.65,32.64) and (301.61,33.62) .. (301.61,34.83) .. controls (301.61,36.04) and (300.65,37.02) .. (299.47,37.02) .. controls (298.28,37.02) and (297.32,36.04) .. (297.32,34.83) -- cycle ;
%Shape: Ellipse [id:dp04748328979712135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.85,34.28) .. controls (319.85,33.07) and (320.81,32.08) .. (322,32.08) .. controls (323.19,32.08) and (324.15,33.07) .. (324.15,34.28) .. controls (324.15,35.49) and (323.19,36.47) .. (322,36.47) .. controls (320.81,36.47) and (319.85,35.49) .. (319.85,34.28) -- cycle ;
%Shape: Ellipse [id:dp8518903975588099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (296.92,125.59) .. controls (296.92,124.38) and (297.88,123.4) .. (299.07,123.4) .. controls (300.25,123.4) and (301.21,124.38) .. (301.21,125.59) .. controls (301.21,126.8) and (300.25,127.79) .. (299.07,127.79) .. controls (297.88,127.79) and (296.92,126.8) .. (296.92,125.59) -- cycle ;

% Text Node
\draw (105,66) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$[[[\bullet_{\boldsymbol{e}_{i}}]_{0}]_{1} [ [\bullet _{\boldsymbol{e}_{j}}]_{0} [ \bullet_{\boldsymbol{e}_{k}}]_{0}]_{1}]_{2} \ \simeq \ $};
% Text Node
\draw (390,49.73) node [anchor=north west][inner sep=0.75pt]    {$W_{\tau } =W_{2}[ W_{1}[ W_{0}\boldsymbol{e}_{i}] \odot W_{1}[ W_{0}\boldsymbol{e}_{j} \odot W_{0}\boldsymbol{e}_{k}]]$};
% Text Node
\draw (336.67,66) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (286.27,105.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (308.2,75.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (275,81.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (266.8,46.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (319.2,47.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (287.6,46.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (372.67,82.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$[ W_{\tau }]_{m} = \sum_{a,b,c} [ W_{2}]_{m,a}[ W_{1}]_{a,b}[ W_{1}]_{a,c}[ W_{0}\boldsymbol{e}_{i}]_{b}[ W_{0}\boldsymbol{e}_{j}]_{c}[ W_{0}\boldsymbol{e}_{k}]_{c}$};
% Text Node
\draw (276.87,21.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\boldsymbol{e}_{i}$};
% Text Node
\draw (299.87,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\boldsymbol{e}_{j}$};
% Text Node
\draw (323.87,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\boldsymbol{e}_{k}$};


\end{tikzpicture}


==> Figures/treecyclepairing.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3655); %set diagram left start at 0, and has height of 3655

%Curve Lines [id:da2584881862260332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (424.06,3002.98) .. controls (428.59,3014.8) and (427.59,3021.8) .. (423.1,3030.98) ;
%Curve Lines [id:da8503985738713875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (424.06,3002.98) .. controls (417.59,3016.8) and (421.59,3022.8) .. (423.1,3030.98) ;
%Straight Lines [id:da7728769047651272] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (423.1,3077.04) -- (423.1,3054.01) ;
%Straight Lines [id:da9593539853768115] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (423.1,3100.07) -- (423.1,3077.04) ;
%Straight Lines [id:da027982815276781037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (423.1,3054.01) -- (423.1,3030.98) ;
%Curve Lines [id:da2190649496698317] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (266.71,3079.78) .. controls (279.76,3073.44) and (307.76,3073.44) .. (321.1,3080.99) ;
%Curve Lines [id:da725006911127979] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (283.54,3097.94) .. controls (288.76,3097.44) and (295.76,3097.44) .. (305.23,3098.79) ;
%Curve Lines [id:da5339409701847859] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (266.52,3056.92) .. controls (279.57,3050.59) and (307.57,3050.59) .. (320.9,3058.13) ;
%Curve Lines [id:da5277471970882878] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (289.64,3022.08) .. controls (281.76,3028.44) and (281.31,3034.7) .. (281.67,3041.06) ;
%Curve Lines [id:da7875179800275214] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297.47,3021.84) .. controls (305.52,3029.26) and (304.52,3034.26) .. (304.88,3040.62) ;
%Straight Lines [id:da09071210752388947] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (291.84,3035.4) -- (271.5,3046.72) ;
\draw [shift={(279.58,3042.22)}, rotate = 330.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp27064642644272496] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.71,3045.28) .. controls (274.51,3046.5) and (274.16,3048.13) .. (272.94,3048.93) .. controls (271.72,3049.72) and (270.09,3049.38) .. (269.29,3048.16) .. controls (268.5,3046.94) and (268.84,3045.3) .. (270.06,3044.51) .. controls (271.28,3043.71) and (272.92,3044.06) .. (273.71,3045.28) -- cycle ;
%Straight Lines [id:da6190907013828835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (315.71,3047.28) -- (294.06,3033.96) ;
\draw [shift={(307.78,3042.4)}, rotate = 211.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da45269096689631905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (293.56,3033.92) -- (285.72,3010.25) ;
\draw [shift={(288.89,3019.81)}, rotate = 71.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da11269907876336305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (285.72,3010.25) -- (275.83,3002.51) ;
%Straight Lines [id:da5989189026956387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (270.15,2998.07) -- (285.72,3010.25) ;
%Flowchart: Connector [id:dp8397181819886821] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.27,3032.52) .. controls (297.06,3033.74) and (296.72,3035.37) .. (295.5,3036.17) .. controls (294.27,3036.96) and (292.64,3036.62) .. (291.84,3035.4) .. controls (291.05,3034.18) and (291.39,3032.54) .. (292.62,3031.75) .. controls (293.84,3030.95) and (295.47,3031.3) .. (296.27,3032.52) -- cycle ;
%Flowchart: Connector [id:dp5180189743359686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.37,3008.18) .. controls (288.51,3009.09) and (288.7,3010.75) .. (287.79,3011.89) .. controls (286.88,3013.03) and (285.22,3013.22) .. (284.08,3012.31) .. controls (282.94,3011.4) and (282.75,3009.74) .. (283.66,3008.6) .. controls (284.57,3007.46) and (286.23,3007.28) .. (287.37,3008.18) -- cycle ;
%Flowchart: Connector [id:dp40270868152519235] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.93,3045.84) .. controls (318.72,3047.06) and (318.38,3048.69) .. (317.15,3049.49) .. controls (315.93,3050.28) and (314.3,3049.94) .. (313.5,3048.72) .. controls (312.71,3047.5) and (313.05,3045.86) .. (314.27,3045.07) .. controls (315.5,3044.27) and (317.13,3044.62) .. (317.93,3045.84) -- cycle ;
%Straight Lines [id:da47626347466883523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (356,3059.71) -- (391.29,3059.71) ;
\draw [shift={(393.29,3059.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp23271254211195136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.93,3066.84) .. controls (263.72,3068.06) and (263.38,3069.69) .. (262.15,3070.49) .. controls (260.93,3071.28) and (259.3,3070.94) .. (258.5,3069.72) .. controls (257.71,3068.5) and (258.05,3066.86) .. (259.27,3066.07) .. controls (260.5,3065.27) and (262.13,3065.62) .. (262.93,3066.84) -- cycle ;
%Straight Lines [id:da13434758375913702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (271.5,3046.72) -- (260.71,3068.28) ;
\draw [shift={(265.03,3059.64)}, rotate = 296.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1128185473715343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (272.71,3091.28) -- (260.71,3068.28) ;
\draw [shift={(265.6,3077.65)}, rotate = 62.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da23598114267565728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (315.71,3047.28) -- (326.1,3068.99) ;
\draw [shift={(321.94,3060.3)}, rotate = 244.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da460213087029396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (316.1,3092.99) -- (326.1,3068.99) ;
\draw [shift={(322.02,3078.78)}, rotate = 112.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp22200757414159367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.31,3067.55) .. controls (329.1,3068.77) and (328.76,3070.41) .. (327.54,3071.2) .. controls (326.31,3072) and (324.68,3071.65) .. (323.88,3070.43) .. controls (323.09,3069.21) and (323.43,3067.58) .. (324.65,3066.78) .. controls (325.88,3065.98) and (327.51,3066.33) .. (328.31,3067.55) -- cycle ;
%Flowchart: Connector [id:dp7704758590128095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.93,3089.84) .. controls (275.72,3091.06) and (275.38,3092.69) .. (274.15,3093.49) .. controls (272.93,3094.28) and (271.3,3093.94) .. (270.5,3092.72) .. controls (269.71,3091.5) and (270.05,3089.86) .. (271.27,3089.07) .. controls (272.5,3088.27) and (274.13,3088.62) .. (274.93,3089.84) -- cycle ;
%Flowchart: Connector [id:dp42093113035891505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.31,3091.55) .. controls (319.1,3092.77) and (318.76,3094.41) .. (317.54,3095.2) .. controls (316.31,3096) and (314.68,3095.65) .. (313.88,3094.43) .. controls (313.09,3093.21) and (313.43,3091.58) .. (314.65,3090.78) .. controls (315.88,3089.98) and (317.51,3090.33) .. (318.31,3091.55) -- cycle ;
%Straight Lines [id:da582416874381529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (316.1,3092.99) -- (294.37,3104.6) ;
\draw [shift={(308.23,3097.19)}, rotate = 151.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da33050001112024485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (294.37,3104.6) -- (272.71,3091.28) ;
\draw [shift={(281.5,3096.68)}, rotate = 31.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp2826847073224057] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.58,3103.16) .. controls (297.38,3104.38) and (297.03,3106.01) .. (295.81,3106.81) .. controls (294.59,3107.6) and (292.96,3107.26) .. (292.16,3106.04) .. controls (291.37,3104.81) and (291.71,3103.18) .. (292.93,3102.38) .. controls (294.15,3101.59) and (295.79,3101.93) .. (296.58,3103.16) -- cycle ;
%Straight Lines [id:da8554877455458825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (291.03,2991.15) -- (285.72,3010.25) ;
%Straight Lines [id:da9524657784861855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (285.72,3010.25) -- (289.12,2998.11) ;
%Straight Lines [id:da9906409998293999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260.54,3030.26) -- (271.5,3046.72) ;
%Straight Lines [id:da3599718927418416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (261.1,3107.28) -- (272.71,3091.28) ;
%Straight Lines [id:da27380814014487465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (327.1,3110.28) -- (316.1,3092.99) ;
%Straight Lines [id:da5792389891985773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (293.61,3033.7) -- (301.33,3009.99) ;
\draw [shift={(298.21,3019.56)}, rotate = 108.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9344800375178102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (301.33,3009.99) -- (297.95,2997.89) ;
%Straight Lines [id:da4086622596289241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296,2990.94) -- (301.33,3009.99) ;
%Flowchart: Connector [id:dp3588415327353063] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.88,3009.3) .. controls (304.26,3010.71) and (303.42,3012.16) .. (302.01,3012.54) .. controls (300.61,3012.91) and (299.16,3012.08) .. (298.78,3010.67) .. controls (298.4,3009.26) and (299.24,3007.82) .. (300.64,3007.44) .. controls (302.05,3007.06) and (303.5,3007.89) .. (303.88,3009.3) -- cycle ;
%Straight Lines [id:da28056120847585775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (316.92,2997.76) -- (301.33,3009.99) ;
%Straight Lines [id:da45726694602949014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (301.33,3009.99) -- (311.26,3002.22) ;
%Straight Lines [id:da21749373404155958] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (327.38,3030.85) -- (315.71,3047.28) ;
%Straight Lines [id:da22060330424920105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (315.71,3047.28) -- (321.55,3039.06) ;
%Straight Lines [id:da5568843385770366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (316.1,3092.99) -- (321.6,3101.63) ;
%Straight Lines [id:da9475823789264612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (271.5,3046.72) -- (265.38,3037.85) ;
%Straight Lines [id:da5557400959419924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (266.38,3099.85) -- (272.71,3091.28) ;
%Straight Lines [id:da8719200067805258] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (305.37,3121.88) -- (294.37,3104.6) ;
%Straight Lines [id:da884242373185659] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (294.37,3104.6) -- (299.87,3113.24) ;
%Straight Lines [id:da3248188315424533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (282.75,3120.6) -- (294.37,3104.6) ;
%Straight Lines [id:da9321276400562997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (288.04,3113.17) -- (294.37,3104.6) ;
%Flowchart: Connector [id:dp9393387760932366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.31,3029.54) .. controls (426.1,3030.76) and (425.76,3032.39) .. (424.54,3033.19) .. controls (423.31,3033.99) and (421.68,3033.64) .. (420.88,3032.42) .. controls (420.09,3031.2) and (420.43,3029.56) .. (421.65,3028.77) .. controls (422.88,3027.97) and (424.51,3028.32) .. (425.31,3029.54) -- cycle ;
%Flowchart: Connector [id:dp43024123290834293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.27,3001.54) .. controls (427.06,3002.76) and (426.72,3004.39) .. (425.5,3005.19) .. controls (424.27,3005.98) and (422.64,3005.64) .. (421.84,3004.42) .. controls (421.05,3003.2) and (421.39,3001.56) .. (422.62,3000.76) .. controls (423.84,2999.97) and (425.47,3000.31) .. (426.27,3001.54) -- cycle ;
%Flowchart: Connector [id:dp09293358159247245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.31,3052.57) .. controls (426.1,3053.79) and (425.76,3055.42) .. (424.54,3056.22) .. controls (423.31,3057.02) and (421.68,3056.67) .. (420.88,3055.45) .. controls (420.09,3054.23) and (420.43,3052.59) .. (421.65,3051.8) .. controls (422.88,3051) and (424.51,3051.35) .. (425.31,3052.57) -- cycle ;
%Flowchart: Connector [id:dp06418354928576908] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.31,3098.63) .. controls (426.1,3099.85) and (425.76,3101.48) .. (424.54,3102.28) .. controls (423.31,3103.08) and (421.68,3102.73) .. (420.88,3101.51) .. controls (420.09,3100.29) and (420.43,3098.65) .. (421.65,3097.86) .. controls (422.88,3097.06) and (424.51,3097.41) .. (425.31,3098.63) -- cycle ;
%Straight Lines [id:da8088607948909344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (411.48,3093.04) -- (423.1,3077.04) ;
%Straight Lines [id:da7072244567238073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (435.48,3018.13) -- (423.1,3030.98) ;
%Straight Lines [id:da07112947568183059] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (423.1,3030.98) -- (430.48,3023.13) ;
%Straight Lines [id:da7933783583154524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (416.76,3085.61) -- (423.1,3077.04) ;
%Straight Lines [id:da4248831314803534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (434.62,3116.75) -- (423.1,3100.07) ;
%Straight Lines [id:da0549205939047378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (423.1,3100.07) -- (428.86,3108.41) ;
%Straight Lines [id:da11409347625649535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (411.75,3115.61) -- (423.37,3099.61) ;
%Straight Lines [id:da5013963549151099] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (417.04,3108.18) -- (423.37,3099.61) ;
%Flowchart: Connector [id:dp0721910463811104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.31,3075.6) .. controls (426.1,3076.82) and (425.76,3078.45) .. (424.54,3079.25) .. controls (423.31,3080.05) and (421.68,3079.7) .. (420.88,3078.48) .. controls (420.09,3077.26) and (420.43,3075.62) .. (421.65,3074.83) .. controls (422.88,3074.03) and (424.51,3074.38) .. (425.31,3075.6) -- cycle ;
%Straight Lines [id:da7731820051206417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (434.62,3093.72) -- (423.1,3077.04) ;
%Straight Lines [id:da40393925853140034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (424.54,3079.25) -- (430.3,3087.59) ;
%Straight Lines [id:da9338542696804488] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (423.1,3030.98) -- (441.48,3025.13) ;
%Straight Lines [id:da7406058748464976] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (432.89,3027.87) -- (423.1,3030.98) ;
%Straight Lines [id:da681325783115539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (423.1,3030.98) -- (442.48,3035.13) ;
%Straight Lines [id:da9970937500279962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (433.48,3033.13) -- (423.1,3030.98) ;
%Straight Lines [id:da6445860394849754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (406.45,3035.91) -- (423.39,3030.29) ;
%Straight Lines [id:da3979293457337151] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (423.39,3030.29) -- (413.2,3033.81) ;
%Straight Lines [id:da14857085855965635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (423.39,3030.29) -- (404.39,3026.92) ;
%Straight Lines [id:da4636907211889658] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (413.27,3028.49) -- (423.39,3030.29) ;
%Straight Lines [id:da6847339359485475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (423.39,3030.29) -- (408.16,3017.6) ;
%Straight Lines [id:da34400289555554775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (415.2,3023.56) -- (423.39,3030.29) ;

% Text Node
\draw (277,3125.71) node [anchor=north west][inner sep=0.75pt]    {$G(\boldsymbol{\eta} )$};
% Text Node
\draw (306.01,3017.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\phi $};
% Text Node
\draw (405.43,3125.72) node [anchor=north west][inner sep=0.75pt]    {$G(\boldsymbol{\eta} )_{\phi }$};


\end{tikzpicture}

==> Figures/trees_of_trees.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242

%Straight Lines [id:da761424527382423] 
\draw    (124.47,69.45) -- (124.33,98.98) ;
\draw [shift={(124.42,79.02)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp9296803046215815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.32,69.45) .. controls (122.32,68.24) and (123.28,67.26) .. (124.47,67.26) .. controls (125.65,67.26) and (126.61,68.24) .. (126.61,69.45) .. controls (126.61,70.67) and (125.65,71.65) .. (124.47,71.65) .. controls (123.28,71.65) and (122.32,70.67) .. (122.32,69.45) -- cycle ;
%Straight Lines [id:da5131521704698823] 
\draw    (124.6,39.93) -- (124.47,69.45) ;
\draw [shift={(124.56,49.49)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5006089915397295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.79,68.98) .. controls (101.79,67.77) and (102.75,66.78) .. (103.93,66.78) .. controls (105.12,66.78) and (106.08,67.77) .. (106.08,68.98) .. controls (106.08,70.19) and (105.12,71.17) .. (103.93,71.17) .. controls (102.75,71.17) and (101.79,70.19) .. (101.79,68.98) -- cycle ;
%Straight Lines [id:da14058853813059968] 
\draw    (147.13,39.38) -- (124.47,69.45) ;
\draw [shift={(138.93,50.26)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da2325863492903264] 
\draw    (103.93,68.98) -- (124.33,98.98) ;
\draw [shift={(111.21,79.68)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da920776501032085] 
\draw    (104.07,39.45) -- (103.93,68.98) ;
\draw [shift={(104.02,49.02)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8205892313702801] 
\draw    (153.8,160.04) -- (154.33,189.87) ;
\draw [shift={(153.97,169.76)}, rotate = 88.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5161993428563162] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.65,160.04) .. controls (151.65,158.83) and (152.61,157.85) .. (153.8,157.85) .. controls (154.99,157.85) and (155.95,158.83) .. (155.95,160.04) .. controls (155.95,161.25) and (154.99,162.23) .. (153.8,162.23) .. controls (152.61,162.23) and (151.65,161.25) .. (151.65,160.04) -- cycle ;
%Straight Lines [id:da4381487817979358] 
\draw    (153.93,130.52) -- (153.8,160.04) ;
\draw [shift={(153.89,140.08)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6141201732269942] 
\draw    (176.47,129.96) -- (153.8,160.04) ;
\draw [shift={(168.26,140.85)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5545528731551826] 
\draw    (134.27,130.05) -- (153.8,160.04) ;
\draw [shift={(141.2,140.69)}, rotate = 56.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da39851376262063076] 
\draw    (154.33,189.87) -- (154,219.87) ;
\draw [shift={(154.22,199.68)}, rotate = 90.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp09867166711474562] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.19,189.87) .. controls (152.19,188.66) and (153.15,187.68) .. (154.33,187.68) .. controls (155.52,187.68) and (156.48,188.66) .. (156.48,189.87) .. controls (156.48,191.09) and (155.52,192.07) .. (154.33,192.07) .. controls (153.15,192.07) and (152.19,191.09) .. (152.19,189.87) -- cycle ;
%Straight Lines [id:da5014033446852053] 
\draw    (134,159.87) -- (154.33,189.87) ;
\draw [shift={(141.25,170.57)}, rotate = 55.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp4641448333511987] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.85,159.87) .. controls (131.85,158.66) and (132.81,157.68) .. (134,157.68) .. controls (135.19,157.68) and (136.15,158.66) .. (136.15,159.87) .. controls (136.15,161.09) and (135.19,162.07) .. (134,162.07) .. controls (132.81,162.07) and (131.85,161.09) .. (131.85,159.87) -- cycle ;
%Straight Lines [id:da7365488970441331] 
\draw    (192.87,68.52) -- (192.73,98.04) ;
\draw [shift={(192.82,78.08)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5815899813426427] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.72,68.52) .. controls (190.72,67.31) and (191.68,66.33) .. (192.87,66.33) .. controls (194.05,66.33) and (195.01,67.31) .. (195.01,68.52) .. controls (195.01,69.73) and (194.05,70.71) .. (192.87,70.71) .. controls (191.68,70.71) and (190.72,69.73) .. (190.72,68.52) -- cycle ;
%Straight Lines [id:da7538457747379993] 
\draw    (193,39) -- (192.87,68.52) ;
\draw [shift={(192.96,48.56)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp4567997503419595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.45,68.77) .. controls (211.45,67.56) and (212.41,66.58) .. (213.6,66.58) .. controls (214.79,66.58) and (215.75,67.56) .. (215.75,68.77) .. controls (215.75,69.99) and (214.79,70.97) .. (213.6,70.97) .. controls (212.41,70.97) and (211.45,69.99) .. (211.45,68.77) -- cycle ;
%Straight Lines [id:da2531995998075752] 
\draw    (213.6,68.77) -- (192.73,98.04) ;
\draw [shift={(206.19,79.18)}, rotate = 125.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7585262570649506] 
\draw    (334.33,139.24) -- (334.87,169.08) ;
\draw [shift={(334.51,148.96)}, rotate = 88.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp8213140839373919] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.19,139.24) .. controls (332.19,138.03) and (333.15,137.05) .. (334.33,137.05) .. controls (335.52,137.05) and (336.48,138.03) .. (336.48,139.24) .. controls (336.48,140.45) and (335.52,141.43) .. (334.33,141.43) .. controls (333.15,141.43) and (332.19,140.45) .. (332.19,139.24) -- cycle ;
%Straight Lines [id:da4820141585965585] 
\draw    (334.47,109.72) -- (334.33,139.24) ;
\draw [shift={(334.42,119.28)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da24066551161197092] 
\draw    (354.93,109.04) -- (334.33,139.24) ;
\draw [shift={(347.56,119.84)}, rotate = 124.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da08505330135541267] 
\draw    (314.8,109.25) -- (334.33,139.24) ;
\draw [shift={(321.73,119.89)}, rotate = 56.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da4519706983763604] 
\draw    (334.87,169.08) -- (334.53,199.08) ;
\draw [shift={(334.76,178.88)}, rotate = 90.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5817369767369215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.72,169.08) .. controls (332.72,167.86) and (333.68,166.88) .. (334.87,166.88) .. controls (336.05,166.88) and (337.01,167.86) .. (337.01,169.08) .. controls (337.01,170.29) and (336.05,171.27) .. (334.87,171.27) .. controls (333.68,171.27) and (332.72,170.29) .. (332.72,169.08) -- cycle ;
%Straight Lines [id:da30597113921293806] 
\draw    (314.53,139.08) -- (334.87,169.08) ;
\draw [shift={(321.78,149.77)}, rotate = 55.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp4132495882907671] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.39,139.08) .. controls (312.39,137.86) and (313.35,136.88) .. (314.53,136.88) .. controls (315.72,136.88) and (316.68,137.86) .. (316.68,139.08) .. controls (316.68,140.29) and (315.72,141.27) .. (314.53,141.27) .. controls (313.35,141.27) and (312.39,140.29) .. (312.39,139.08) -- cycle ;
%Straight Lines [id:da5576862289144098] 
\draw    (354.67,79.59) -- (354.53,109.11) ;
\draw [shift={(354.62,89.15)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5796438259825527] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.52,79.59) .. controls (352.52,78.38) and (353.48,77.39) .. (354.67,77.39) .. controls (355.85,77.39) and (356.81,78.38) .. (356.81,79.59) .. controls (356.81,80.8) and (355.85,81.78) .. (354.67,81.78) .. controls (353.48,81.78) and (352.52,80.8) .. (352.52,79.59) -- cycle ;
%Straight Lines [id:da12603255511947642] 
\draw    (354.8,50.06) -- (354.67,79.59) ;
\draw [shift={(354.76,59.63)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp882579787051664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.25,79.84) .. controls (373.25,78.63) and (374.21,77.65) .. (375.4,77.65) .. controls (376.59,77.65) and (377.55,78.63) .. (377.55,79.84) .. controls (377.55,81.05) and (376.59,82.03) .. (375.4,82.03) .. controls (374.21,82.03) and (373.25,81.05) .. (373.25,79.84) -- cycle ;
%Straight Lines [id:da20441340339483793] 
\draw    (375.4,79.84) -- (354.53,109.11) ;
\draw [shift={(367.99,90.24)}, rotate = 125.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da24438553288977394] 
\draw    (314.2,79.19) -- (314.07,108.71) ;
\draw [shift={(314.16,88.75)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp6634312471248338] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.05,79.19) .. controls (312.05,77.98) and (313.01,76.99) .. (314.2,76.99) .. controls (315.39,76.99) and (316.35,77.98) .. (316.35,79.19) .. controls (316.35,80.4) and (315.39,81.38) .. (314.2,81.38) .. controls (313.01,81.38) and (312.05,80.4) .. (312.05,79.19) -- cycle ;
%Straight Lines [id:da5609484022971799] 
\draw    (314.33,49.66) -- (314.2,79.19) ;
\draw [shift={(314.29,59.23)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp5944937048773207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.52,78.71) .. controls (291.52,77.5) and (292.48,76.52) .. (293.67,76.52) .. controls (294.85,76.52) and (295.81,77.5) .. (295.81,78.71) .. controls (295.81,79.92) and (294.85,80.9) .. (293.67,80.9) .. controls (292.48,80.9) and (291.52,79.92) .. (291.52,78.71) -- cycle ;
%Straight Lines [id:da32749737229517517] 
\draw    (336.87,49.11) -- (314.2,79.19) ;
\draw [shift={(328.66,60)}, rotate = 127] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da08966883598076403] 
\draw    (293.67,78.71) -- (314.07,108.71) ;
\draw [shift={(300.94,89.41)}, rotate = 55.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5860207884834009] 
\draw    (293.8,49.19) -- (293.67,78.71) ;
\draw [shift={(293.76,58.75)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Ellipse [id:dp6536471231278211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.39,109.11) .. controls (352.39,107.9) and (353.35,106.92) .. (354.53,106.92) .. controls (355.72,106.92) and (356.68,107.9) .. (356.68,109.11) .. controls (356.68,110.32) and (355.72,111.3) .. (354.53,111.3) .. controls (353.35,111.3) and (352.39,110.32) .. (352.39,109.11) -- cycle ;
%Shape: Ellipse [id:dp37625997620666296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.92,108.71) .. controls (311.92,107.5) and (312.88,106.52) .. (314.07,106.52) .. controls (315.25,106.52) and (316.21,107.5) .. (316.21,108.71) .. controls (316.21,109.92) and (315.25,110.9) .. (314.07,110.9) .. controls (312.88,110.9) and (311.92,109.92) .. (311.92,108.71) -- cycle ;
%Curve Lines [id:da20454161919802616] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (130,101.87) .. controls (137.48,106.24) and (137.97,106.23) .. (135.55,119.02) ;
\draw [shift={(135,121.87)}, rotate = 280.84] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4003511184398807] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (187,102.21) .. controls (178.54,106.91) and (178.03,107.19) .. (176.89,121.33) ;
\draw [shift={(176.67,124.21)}, rotate = 274.48] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Rounded Rect [id:dp4469996401308992] 
\draw   (532.4,152.45) .. controls (532.4,149.07) and (535.14,146.33) .. (538.52,146.33) -- (556.88,146.33) .. controls (560.26,146.33) and (563,149.07) .. (563,152.45) -- (563,178.99) .. controls (563,182.37) and (560.26,185.11) .. (556.88,185.11) -- (538.52,185.11) .. controls (535.14,185.11) and (532.4,182.37) .. (532.4,178.99) -- cycle ;
%Rounded Rect [id:dp7936524433548648] 
\draw   (488.8,92.45) .. controls (488.8,89.07) and (491.54,86.33) .. (494.92,86.33) -- (513.28,86.33) .. controls (516.66,86.33) and (519.4,89.07) .. (519.4,92.45) -- (519.4,118.99) .. controls (519.4,122.37) and (516.66,125.11) .. (513.28,125.11) -- (494.92,125.11) .. controls (491.54,125.11) and (488.8,122.37) .. (488.8,118.99) -- cycle ;
%Straight Lines [id:da6869761801880716] 
\draw    (548.2,185.51) -- (547.87,203.34) ;
\draw [shift={(548.1,191.03)}, rotate = 91.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Rounded Rect [id:dp4233112618916296] 
\draw   (575.2,91.65) .. controls (575.2,88.27) and (577.94,85.53) .. (581.32,85.53) -- (599.68,85.53) .. controls (603.06,85.53) and (605.8,88.27) .. (605.8,91.65) -- (605.8,118.19) .. controls (605.8,121.57) and (603.06,124.31) .. (599.68,124.31) -- (581.32,124.31) .. controls (577.94,124.31) and (575.2,121.57) .. (575.2,118.19) -- cycle ;
%Straight Lines [id:da03890917530894611] 
\draw    (517.76,123.95) -- (536.33,146.71) ;
\draw [shift={(524.89,132.7)}, rotate = 50.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9155058525138858] 
\draw    (576.6,123.51) -- (559.8,146.31) ;
\draw [shift={(570.22,132.17)}, rotate = 126.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Rounded Rect [id:dp814474988476589] 
\draw   (468,55.67) .. controls (468,53.62) and (469.66,51.96) .. (471.71,51.96) -- (482.84,51.96) .. controls (484.89,51.96) and (486.55,53.62) .. (486.55,55.67) -- (486.55,70.31) .. controls (486.55,72.36) and (484.89,74.02) .. (482.84,74.02) -- (471.71,74.02) .. controls (469.66,74.02) and (468,72.36) .. (468,70.31) -- cycle ;
%Rounded Rect [id:dp47996615515464947] 
\draw   (520.37,55.22) .. controls (520.37,53.17) and (522.03,51.51) .. (524.08,51.51) -- (535.21,51.51) .. controls (537.25,51.51) and (538.92,53.17) .. (538.92,55.22) -- (538.92,69.86) .. controls (538.92,71.91) and (537.25,73.57) .. (535.21,73.57) -- (524.08,73.57) .. controls (522.03,73.57) and (520.37,71.91) .. (520.37,69.86) -- cycle ;
%Straight Lines [id:da6459895752731488] 
\draw    (485.55,73.36) -- (496.81,86.31) ;
\draw [shift={(488.95,77.27)}, rotate = 48.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da702267504144803] 
\draw    (521.22,73.11) -- (511.03,86.08) ;
\draw [shift={(518.22,76.92)}, rotate = 128.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (540,160.33) node [anchor=north west][inner sep=0.75pt]    {$\tau _{t}$};
% Text Node
\draw (544,200) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (228.67,119.07) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (120.67,94) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (131.33,80.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{1}$};
% Text Node
\draw (104.13,85.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{1}$};
% Text Node
\draw (91.93,51.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{1}$};
% Text Node
\draw (142.73,52.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{1}$};
% Text Node
\draw (111.73,51.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{1}$};
% Text Node
\draw (99,33) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (120,33) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (143,34) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (158.33,172.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{2}$};
% Text Node
\draw (168.47,145.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{2}$};
% Text Node
\draw (134.47,144.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{2}$};
% Text Node
\draw (155.93,133.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{2}$};
% Text Node
\draw (130,125) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (171.33,125) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (150,216) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (136.13,176.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{2}$};
% Text Node
\draw (158.6,202.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2_{2}$};
% Text Node
\draw (189.07,94) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (207.73,84.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{1}$};
% Text Node
\draw (179.73,79.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{1}$};
% Text Node
\draw (181.13,50.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{1}$};
% Text Node
\draw (188,33) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (338.87,151.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{2}$};
% Text Node
\draw (349,124.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{2}$};
% Text Node
\draw (315,123.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{2}$};
% Text Node
\draw (336.47,113.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{2}$};
% Text Node
\draw (328.5,105) node [anchor=north west][inner sep=0.75pt]  [rotate=-348.41]  {$*$};
% Text Node
\draw (330.5,196) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (316.67,156.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{2}$};
% Text Node
\draw (339.13,181.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2_{2}$};
% Text Node
\draw (369.53,95.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{1}$};
% Text Node
\draw (341.53,90.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{1}$};
% Text Node
\draw (357,61.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{1}$};
% Text Node
\draw (350,43) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (321.07,90.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{1}$};
% Text Node
\draw (293.87,95.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1_{1}$};
% Text Node
\draw (281.67,61.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{1}$};
% Text Node
\draw (332.47,62.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{1}$};
% Text Node
\draw (302.47,61.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0_{1}$};
% Text Node
\draw (289,43) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (309.73,43) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (332.73,43) node [anchor=north west][inner sep=0.75pt]    {$*$};
% Text Node
\draw (148.62,125) node [anchor=north west][inner sep=0.75pt]  [rotate=-348.41]  {$*$};
% Text Node
\draw (493.2,94.93) node [anchor=north west][inner sep=0.75pt]    {$\tau _{t_{1}^{( 2)}}$};
% Text Node
\draw (581,94.13) node [anchor=north west][inner sep=0.75pt]    {$\tau _{t_{k}^{( 2)}}$};
% Text Node
\draw (538.76,96.66) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (468.75,59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots$};
% Text Node
\draw (521,59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots$};
% Text Node
\draw (493.73,59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\cdots $};
% Text Node
\draw (466.73,38.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (521,39.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots $};
% Text Node
\draw (580.13,70.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};


\end{tikzpicture}

==> Figures/trees_to_graphs.tex <==


% % \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% % \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% % %uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

% % %Shape: Ellipse [id:dp07826543634267003] 
% % \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.34,57.41) .. controls (312.34,56.2) and (313.31,55.22) .. (314.49,55.22) .. controls (315.68,55.22) and (316.64,56.2) .. (316.64,57.41) .. controls (316.64,58.62) and (315.68,59.61) .. (314.49,59.61) .. controls (313.31,59.61) and (312.34,58.62) .. (312.34,57.41) -- cycle ;
% % %Straight Lines [id:da267274493180204] 
% % \draw    (314.49,59.61) -- (314.36,89.13) ;
% % \draw [shift={(314.45,69.17)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% % %Shape: Ellipse [id:dp45525311050103845] 
% % \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (312.21,91.32) .. controls (312.21,90.11) and (313.17,89.13) .. (314.36,89.13) .. controls (315.54,89.13) and (316.5,90.11) .. (316.5,91.32) .. controls (316.5,92.53) and (315.54,93.52) .. (314.36,93.52) .. controls (313.17,93.52) and (312.21,92.53) .. (312.21,91.32) -- cycle ;
% % %Straight Lines [id:da03376783623470736] 
% % \draw    (250.5,72.12) -- (285.75,71.88) ;
% % \draw [shift={(287.75,71.87)}, rotate = 179.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% % \draw [shift={(248.5,72.13)}, rotate = 359.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% % %Straight Lines [id:da8577831047745745] 
% % \draw    (251,155.12) -- (286.25,154.88) ;
% % \draw [shift={(288.25,154.87)}, rotate = 179.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% % \draw [shift={(249,155.13)}, rotate = 359.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% % %Straight Lines [id:da12996493060782033] 
% % \draw    (526.49,155.43) -- (526.36,184.95) ;
% % \draw [shift={(526.45,164.99)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% % %Shape: Ellipse [id:dp47983618623547963] 
% % \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (524.21,187.14) .. controls (524.21,185.93) and (525.17,184.95) .. (526.36,184.95) .. controls (527.54,184.95) and (528.5,185.93) .. (528.5,187.14) .. controls (528.5,188.35) and (527.54,189.33) .. (526.36,189.33) .. controls (525.17,189.33) and (524.21,188.35) .. (524.21,187.14) -- cycle ;
% % %Straight Lines [id:da8886285232999898] 
% % \draw    (507.25,127.62) -- (526.49,155.43) ;
% % \draw [shift={(513.91,137.25)}, rotate = 55.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% % %Shape: Ellipse [id:dp7244673395119956] 
% % \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.34,155.43) .. controls (524.34,154.21) and (525.31,153.23) .. (526.49,153.23) .. controls (527.68,153.23) and (528.64,154.21) .. (528.64,155.43) .. controls (528.64,156.64) and (527.68,157.62) .. (526.49,157.62) .. controls (525.31,157.62) and (524.34,156.64) .. (524.34,155.43) -- cycle ;
% % %Straight Lines [id:da5420614639097916] 
% % \draw    (547.25,127.62) -- (526.49,155.43) ;
% % \draw [shift={(539.98,137.35)}, rotate = 126.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% % %Straight Lines [id:da916635147610197] 
% % \draw    (329.49,146.93) -- (329.36,176.45) ;
% % \draw [shift={(329.45,156.49)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% % %Shape: Ellipse [id:dp43060452092959545] 
% % \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (327.21,178.64) .. controls (327.21,177.43) and (328.17,176.45) .. (329.36,176.45) .. controls (330.54,176.45) and (331.5,177.43) .. (331.5,178.64) .. controls (331.5,179.85) and (330.54,180.83) .. (329.36,180.83) .. controls (328.17,180.83) and (327.21,179.85) .. (327.21,178.64) -- cycle ;
% % %Straight Lines [id:da5986844846761072] 
% % \draw    (381.99,146.02) -- (381.86,175.55) ;
% % \draw [shift={(381.95,155.58)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% % %Shape: Ellipse [id:dp7196836120572603] 
% % \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (379.71,177.74) .. controls (379.71,176.53) and (380.67,175.55) .. (381.86,175.55) .. controls (383.04,175.55) and (384,176.53) .. (384,177.74) .. controls (384,178.95) and (383.04,179.93) .. (381.86,179.93) .. controls (380.67,179.93) and (379.71,178.95) .. (379.71,177.74) -- cycle ;
% % %Straight Lines [id:da639121286085355] 
% % \draw    (439,154.62) -- (474.25,154.38) ;
% % \draw [shift={(476.25,154.37)}, rotate = 179.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% % \draw [shift={(437,154.63)}, rotate = 359.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% % %Shape: Ellipse [id:dp9385448987853664] 
% % \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.34,55.23) .. controls (494.34,54.02) and (495.31,53.04) .. (496.49,53.04) .. controls (497.68,53.04) and (498.64,54.02) .. (498.64,55.23) .. controls (498.64,56.44) and (497.68,57.43) .. (496.49,57.43) .. controls (495.31,57.43) and (494.34,56.44) .. (494.34,55.23) -- cycle ;
% % %Straight Lines [id:da7622814475063502] 
% % \draw    (496.49,57.43) -- (496.36,86.95) ;
% % \draw [shift={(496.45,66.99)}, rotate = 90.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% % %Shape: Ellipse [id:dp05172744317407285] 
% % \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (494.21,89.14) .. controls (494.21,87.93) and (495.17,86.95) .. (496.36,86.95) .. controls (497.54,86.95) and (498.5,87.93) .. (498.5,89.14) .. controls (498.5,90.35) and (497.54,91.33) .. (496.36,91.33) .. controls (495.17,91.33) and (494.21,90.35) .. (494.21,89.14) -- cycle ;
% % %Straight Lines [id:da92484404279106] 
% % \draw    (432.5,69.94) -- (467.75,69.7) ;
% % \draw [shift={(469.75,69.69)}, rotate = 179.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% % \draw [shift={(430.5,69.95)}, rotate = 359.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% % % Text Node
% % \draw (308.16,44.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{e}_{i}$};
% % % Text Node
% % \draw (302.36,72.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% % \draw (312,94.) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% % % Text Node
% % \draw (189,62.03) node [anchor=north west][inner sep=0.75pt]    {$[ ~ \bullet _{\boldsymbol{e}_{i}} ~ ]_{0}$};
% % % Text Node
% % \draw (137.5,147.53) node [anchor=north west][inner sep=0.75pt]    {$[\tau_{1} \cdots \tau _{m}]_{\ell+1}$};
% % % Text Node
% % \draw (531.86,166.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ell +1$};
% % \draw (534,185.) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% % % Text Node
% % \draw (498.66,116) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau_{1}$};
% % % Text Node
% % \draw (543,116) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau_{m}$};
% % % Text Node
% % \draw (506.36,141.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ell $};
% % % Text Node
% % \draw (542.36,141.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ell $};
% % % Text Node
% % \draw (305.5,147.04) node [anchor=north west][inner sep=0.75pt]    {$[ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ ]_{\ell +1}$};
% % % Text Node
% % \draw (322.66,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau_{1}$};
% % % Text Node
% % \draw (318.86,159.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ell $};
% % \draw (320,185.) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% % % Text Node
% % \draw (373.16,133) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau_{m}$};
% % % Text Node
% % \draw (371.36,159.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ell $};
% % \draw (373,185.) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% % % Text Node
% % \draw (339.5,150.03) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% % % Text Node
% % \draw (484.36,69.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ell $};
% % \draw (494,94.) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% % % Text Node
% % \draw (390.5,62.35) node [anchor=north west][inner sep=0.75pt]    {$[ ~ ]_{\ell }$};


% % \end{tikzpicture}






% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,5722); %set diagram left start at 0, and has height of 5722

% %Straight Lines [id:da975665258962913] 
% \draw    (220.64,5407.69) -- (220.64,5374.42) ;
% \draw [shift={(220.64,5388.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp8622679580529168] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.62,5410.87) .. controls (225.37,5409.23) and (225.47,5406.48) .. (223.83,5404.72) .. controls (222.19,5402.96) and (219.43,5402.87) .. (217.67,5404.51) .. controls (215.92,5406.15) and (215.82,5408.9) .. (217.46,5410.66) .. controls (219.1,5412.42) and (221.86,5412.51) .. (223.62,5410.87) -- cycle ;
% %Flowchart: Connector [id:dp16231386899045042] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.62,5377.6) .. controls (225.37,5375.96) and (225.47,5373.21) .. (223.83,5371.45) .. controls (222.19,5369.69) and (219.43,5369.59) .. (217.67,5371.24) .. controls (215.92,5372.88) and (215.82,5375.63) .. (217.46,5377.39) .. controls (219.1,5379.15) and (221.86,5379.24) .. (223.62,5377.6) -- cycle ;
% %Straight Lines [id:da18312230096632853] 
% \draw    (358.64,5407.69) -- (358.64,5374.42) ;
% \draw [shift={(358.64,5388.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp8586552399204129] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.62,5410.87) .. controls (363.37,5409.23) and (363.47,5406.48) .. (361.83,5404.72) .. controls (360.19,5402.96) and (357.43,5402.87) .. (355.67,5404.51) .. controls (353.92,5406.15) and (353.82,5408.9) .. (355.46,5410.66) .. controls (357.1,5412.42) and (359.86,5412.51) .. (361.62,5410.87) -- cycle ;
% %Flowchart: Connector [id:dp5819447212930037] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.62,5377.6) .. controls (363.37,5375.96) and (363.47,5373.21) .. (361.83,5371.45) .. controls (360.19,5369.69) and (357.43,5369.59) .. (355.67,5371.24) .. controls (353.92,5372.88) and (353.82,5375.63) .. (355.46,5377.39) .. controls (357.1,5379.15) and (359.86,5379.24) .. (361.62,5377.6) -- cycle ;
% %Straight Lines [id:da24013095815553775] 
% \draw    (358.64,5374.42) -- (342.34,5346.81) ;
% \draw [shift={(349.27,5358.55)}, rotate = 59.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp11345547597541439] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.31,5349.99) .. controls (347.07,5348.35) and (347.16,5345.59) .. (345.52,5343.84) .. controls (343.88,5342.08) and (341.12,5341.98) .. (339.36,5343.62) .. controls (337.61,5345.26) and (337.51,5348.02) .. (339.15,5349.78) .. controls (340.79,5351.54) and (343.55,5351.63) .. (345.31,5349.99) -- cycle ;
% %Straight Lines [id:da612989893721553] 
% \draw    (358.64,5374.42) -- (378.34,5346.81) ;
% \draw [shift={(369.88,5358.66)}, rotate = 125.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp13765200504373154] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.31,5349.99) .. controls (383.07,5348.35) and (383.16,5345.59) .. (381.52,5343.84) .. controls (379.88,5342.08) and (377.12,5341.98) .. (375.36,5343.62) .. controls (373.61,5345.26) and (373.51,5348.02) .. (375.15,5349.78) .. controls (376.79,5351.54) and (379.55,5351.63) .. (381.31,5349.99) -- cycle ;

% % Text Node
% \draw (211.58,5412) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-0.12]  {$out$};
% % Text Node
% \draw (222.33,5384.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}{}$};
% % Text Node
% \draw (215.22,5356.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$\mathbf{e}_{i}{}{}$};
% % Text Node
% \draw (166,5380.08) node [anchor=north west][inner sep=0.75pt]    {$[\bullet_{\mathbf{e}_i}]_0 =$};
% % Text Node
% \draw (349.58,5412) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-0.12]  {$out$};
% % Text Node
% \draw (360.33,5384.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{1}{}$};
% % Text Node
% \draw (336.22,5330.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$\mathbf{e}_{j}{}{}$};
% % Text Node
% \draw (265,5377.08) node [anchor=north west][inner sep=0.75pt]    {$[[\bullet_{\mathbf{e}_i}]_0[\bullet_{\mathbf{e}_j}]_0]_1 =$};
% % Text Node
% \draw (373.22,5330.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$\mathbf{e}_{i}{}{}$};
% % Text Node
% \draw (331.33,5356.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}{}$};
% % Text Node
% \draw (373.33,5356.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.89]  {$W_{0}{}$};


% \end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da6403525911350814] 
\draw    (281.64,111.54) -- (281.64,78.27) ;
\draw [shift={(281.64,92.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6318405302835426] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.62,81.45) .. controls (286.37,79.81) and (286.47,77.06) .. (284.83,75.3) .. controls (283.19,73.54) and (280.43,73.45) .. (278.67,75.09) .. controls (276.92,76.73) and (276.82,79.48) .. (278.46,81.24) .. controls (280.1,83) and (282.86,83.09) .. (284.62,81.45) -- cycle ;
%Straight Lines [id:da25103108829490983] 
\draw    (419.64,111.54) -- (419.64,78.27) ;
\draw [shift={(419.64,92.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6528604359333499] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.62,81.45) .. controls (424.37,79.81) and (424.47,77.06) .. (422.83,75.3) .. controls (421.19,73.54) and (418.43,73.45) .. (416.67,75.09) .. controls (414.92,76.73) and (414.82,79.48) .. (416.46,81.24) .. controls (418.1,83) and (420.86,83.09) .. (422.62,81.45) -- cycle ;
%Straight Lines [id:da477871475977691] 
\draw    (419.64,78.27) -- (403.34,50.66) ;
\draw [shift={(410.27,62.4)}, rotate = 59.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9208315866124275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.31,53.84) .. controls (408.07,52.2) and (408.16,49.44) .. (406.52,47.69) .. controls (404.88,45.93) and (402.12,45.83) .. (400.36,47.48) .. controls (398.61,49.12) and (398.51,51.87) .. (400.15,53.63) .. controls (401.79,55.39) and (404.55,55.48) .. (406.31,53.84) -- cycle ;
%Straight Lines [id:da942182943626851] 
\draw    (419.64,78.27) -- (439.34,50.66) ;
\draw [shift={(430.88,62.51)}, rotate = 125.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp07849503241815925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.31,53.84) .. controls (444.07,52.2) and (444.16,49.44) .. (442.52,47.69) .. controls (440.88,45.93) and (438.12,45.83) .. (436.36,47.48) .. controls (434.61,49.12) and (434.51,51.87) .. (436.15,53.63) .. controls (437.79,55.39) and (440.55,55.48) .. (442.31,53.84) -- cycle ;
%Flowchart: Connector [id:dp9452208472395105] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (284.62,114.73) .. controls (286.37,113.08) and (286.47,110.33) .. (284.83,108.57) .. controls (283.19,106.81) and (280.43,106.72) .. (278.67,108.36) .. controls (276.92,110) and (276.82,112.76) .. (278.46,114.51) .. controls (280.1,116.27) and (282.86,116.37) .. (284.62,114.73) -- cycle ;
%Flowchart: Connector [id:dp7751999945240742] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (422.62,114.73) .. controls (424.37,113.08) and (424.47,110.33) .. (422.83,108.57) .. controls (421.19,106.81) and (418.43,106.72) .. (416.67,108.36) .. controls (414.92,110) and (414.82,112.76) .. (416.46,114.51) .. controls (418.1,116.27) and (420.86,116.37) .. (422.62,114.73) -- cycle ;

% Text Node
\draw (285.27,91.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}{}$};
% Text Node
\draw (278.16,64.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{i}{}{}$};
% Text Node
\draw (220,87.33) node [anchor=north west][inner sep=0.75pt]    {$[\bullet_{\mathbf{e}_i}]_0 =$};
% Text Node
\draw (423.27,91.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{1}{}$};
% Text Node
\draw (399.16,38.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{i}{}{}$};
% Text Node
\draw (315,84.33) node [anchor=north west][inner sep=0.75pt]    {$[[\bullet_{\mathbf{e}_i}]_0 ~ [\bullet_{\mathbf{e}_j}]_0]_1 =$};
% Text Node
\draw (436.16,38.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{e}_{j}{}{}$};
% Text Node
\draw (394.27,63.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}{}$};
% Text Node
\draw (436.27,63.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W_{0}{}$};


\end{tikzpicture}

==> Figures/trunk_bijection.tex <==



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,970); %set diagram left start at 0, and has height of 970

% %Straight Lines [id:da6068509916652289] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.38 ][line width=3]    (187.43,770.73) -- (174.43,740.11) ;
% %Straight Lines [id:da571231588804972] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.38 ][line width=3]    (201.18,800.46) -- (187.43,770.73) ;
% %Straight Lines [id:da17693084339863308] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.38 ][line width=3]    (224.92,832.51) -- (201.18,800.46) ;
% %Flowchart: Connector [id:dp9691578860699748] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.9,773.38) .. controls (191.36,772.01) and (191.43,769.73) .. (190.07,768.27) .. controls (188.71,766.81) and (186.42,766.73) .. (184.96,768.09) .. controls (183.5,769.45) and (183.42,771.74) .. (184.79,773.2) .. controls (186.15,774.66) and (188.44,774.74) .. (189.9,773.38) -- cycle ;
% %Straight Lines [id:da13485200244515128] 
% \draw    (201.18,800.46) -- (212.79,771.37) ;
% \draw [shift={(207.87,783.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da8449823909400329] 
% \draw    (187.43,770.73) -- (174.43,740.11) ;
% \draw [shift={(179.99,753.21)}, rotate = 67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp31444480688441356] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.27,743.15) .. controls (178.95,741.58) and (179.04,738.94) .. (177.47,737.26) .. controls (175.9,735.58) and (173.27,735.49) .. (171.58,737.06) .. controls (169.9,738.63) and (169.81,741.27) .. (171.38,742.95) .. controls (172.95,744.63) and (175.59,744.72) .. (177.27,743.15) -- cycle ;
% %Straight Lines [id:da7445257652570343] 
% \draw    (201.18,800.46) -- (187.43,770.73) ;
% \draw [shift={(193.3,783.42)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da02481040257062106] 
% \draw    (212.79,771.37) -- (212.79,740.74) ;
% \draw [shift={(212.79,753.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp4755186654763849] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (203.65,803.1) .. controls (205.11,801.74) and (205.19,799.45) .. (203.82,797.99) .. controls (202.46,796.53) and (200.17,796.46) .. (198.71,797.82) .. controls (197.25,799.18) and (197.18,801.47) .. (198.54,802.93) .. controls (199.9,804.39) and (202.19,804.47) .. (203.65,803.1) -- cycle ;
% %Flowchart: Connector [id:dp6937333282026941] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (215.25,743.38) .. controls (216.71,742.02) and (216.79,739.73) .. (215.43,738.27) .. controls (214.07,736.81) and (211.78,736.73) .. (210.32,738.1) .. controls (208.86,739.46) and (208.78,741.75) .. (210.14,743.21) .. controls (211.51,744.67) and (213.79,744.75) .. (215.25,743.38) -- cycle ;
% %Flowchart: Connector [id:dp3829427508599994] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.25,774.01) .. controls (216.71,772.65) and (216.79,770.36) .. (215.43,768.9) .. controls (214.07,767.44) and (211.78,767.36) .. (210.32,768.72) .. controls (208.86,770.09) and (208.78,772.37) .. (210.14,773.83) .. controls (211.51,775.29) and (213.79,775.37) .. (215.25,774.01) -- cycle ;
% %Straight Lines [id:da19450655256353322] 
% \draw    (252.68,800.45) -- (270.18,770.46) ;
% \draw [shift={(262.64,783.38)}, rotate = 120.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp500218155948925] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.65,773.1) .. controls (240.11,771.74) and (240.19,769.45) .. (238.82,767.99) .. controls (237.46,766.53) and (235.17,766.46) .. (233.71,767.82) .. controls (232.25,769.18) and (232.18,771.47) .. (233.54,772.93) .. controls (234.9,774.39) and (237.19,774.47) .. (238.65,773.1) -- cycle ;
% %Flowchart: Connector [id:dp08744293789407986] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.65,773.1) .. controls (274.11,771.74) and (274.19,769.45) .. (272.82,767.99) .. controls (271.46,766.53) and (269.17,766.46) .. (267.71,767.82) .. controls (266.25,769.18) and (266.18,771.47) .. (267.54,772.93) .. controls (268.9,774.39) and (271.19,774.47) .. (272.65,773.1) -- cycle ;
% %Straight Lines [id:da05496199261878221] 
% \draw    (252.68,801.45) -- (236.18,770.46) ;
% \draw [shift={(243.3,783.84)}, rotate = 61.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da09758344719016887] 
% \draw    (236.18,770.46) -- (236.18,740.67) ;
% \draw [shift={(236.18,753.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da3186183431549816] 
% \draw    (270.18,770.46) -- (281.79,741.37) ;
% \draw [shift={(276.87,753.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp9148929073524009] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.25,744.01) .. controls (285.71,742.65) and (285.79,740.36) .. (284.43,738.9) .. controls (283.07,737.44) and (280.78,737.36) .. (279.32,738.72) .. controls (277.86,740.09) and (277.78,742.37) .. (279.14,743.83) .. controls (280.51,745.29) and (282.79,745.37) .. (284.25,744.01) -- cycle ;
% %Flowchart: Connector [id:dp9768035894824602] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (255.14,803.09) .. controls (256.6,801.73) and (256.68,799.44) .. (255.32,797.98) .. controls (253.96,796.52) and (251.67,796.44) .. (250.21,797.81) .. controls (248.75,799.17) and (248.67,801.46) .. (250.03,802.92) .. controls (251.4,804.38) and (253.68,804.45) .. (255.14,803.09) -- cycle ;
% %Flowchart: Connector [id:dp019667717451800404] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (238.65,743.31) .. controls (240.11,741.95) and (240.19,739.66) .. (238.82,738.2) .. controls (237.46,736.74) and (235.17,736.67) .. (233.71,738.03) .. controls (232.25,739.39) and (232.18,741.68) .. (233.54,743.14) .. controls (234.9,744.6) and (237.19,744.68) .. (238.65,743.31) -- cycle ;
% %Straight Lines [id:da5519325066338941] 
% \draw    (270.18,770.46) -- (256.43,740.73) ;
% \draw [shift={(262.3,753.42)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp7873073259246531] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.9,743.38) .. controls (260.36,742.01) and (260.43,739.73) .. (259.07,738.27) .. controls (257.71,736.81) and (255.42,736.73) .. (253.96,738.09) .. controls (252.5,739.45) and (252.42,741.74) .. (253.79,743.2) .. controls (255.15,744.66) and (257.44,744.74) .. (258.9,743.38) -- cycle ;
% %Straight Lines [id:da07826710328676856] 
% \draw    (224.92,832.51) -- (201.18,800.46) ;
% \draw [shift={(211.62,814.56)}, rotate = 53.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da5096664874733293] 
% \draw    (224.92,832.51) -- (252.68,800.45) ;
% \draw [shift={(240.37,814.67)}, rotate = 130.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp7119194912602684] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (227.38,835.15) .. controls (228.84,833.79) and (228.92,831.5) .. (227.56,830.04) .. controls (226.2,828.58) and (223.91,828.51) .. (222.45,829.87) .. controls (220.99,831.23) and (220.91,833.52) .. (222.27,834.98) .. controls (223.64,836.44) and (225.93,836.52) .. (227.38,835.15) -- cycle ;
% %Straight Lines [id:da7885386308586709] 
% \draw    (288.85,790.59) -- (317.87,790.59) -- (351.44,790.59) ;
% \draw [shift={(353.44,790.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da9247968563231975] 
% \draw    (187.43,770.73) -- (199.03,741.64) ;
% \draw [shift={(194.12,753.96)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp7226925325710389] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (201.5,744.28) .. controls (202.96,742.92) and (203.04,740.63) .. (201.68,739.17) .. controls (200.31,737.71) and (198.03,737.63) .. (196.57,739) .. controls (195.11,740.36) and (195.03,742.65) .. (196.39,744.11) .. controls (197.75,745.57) and (200.04,745.64) .. (201.5,744.28) -- cycle ;
% %Straight Lines [id:da21732516959694848] 
% \draw    (465.68,799.45) -- (483.18,769.46) ;
% \draw [shift={(475.64,782.38)}, rotate = 120.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp7862155123901108] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.14,802.09) .. controls (469.6,800.73) and (469.68,798.44) .. (468.32,796.98) .. controls (466.96,795.52) and (464.67,795.44) .. (463.21,796.81) .. controls (461.75,798.17) and (461.67,800.46) .. (463.03,801.92) .. controls (464.4,803.38) and (466.68,803.45) .. (468.14,802.09) -- cycle ;
% %Flowchart: Connector [id:dp22891596413383897] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.65,772.1) .. controls (453.11,770.74) and (453.19,768.45) .. (451.82,766.99) .. controls (450.46,765.53) and (448.17,765.46) .. (446.71,766.82) .. controls (445.25,768.18) and (445.18,770.47) .. (446.54,771.93) .. controls (447.9,773.39) and (450.19,773.47) .. (451.65,772.1) -- cycle ;
% %Straight Lines [id:da1999144797226422] 
% \draw    (465.68,800.45) -- (449.18,769.46) ;
% \draw [shift={(456.3,782.84)}, rotate = 61.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da06349944145791142] 
% \draw    (449.18,769.46) -- (449.18,739.67) ;
% \draw [shift={(449.18,752.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da10136808566526567] 
% \draw    (483.18,769.46) -- (494.79,740.37) ;
% \draw [shift={(489.87,752.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp07841947619831946] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.25,743.01) .. controls (498.71,741.65) and (498.79,739.36) .. (497.43,737.9) .. controls (496.07,736.44) and (493.78,736.36) .. (492.32,737.72) .. controls (490.86,739.09) and (490.78,741.37) .. (492.14,742.83) .. controls (493.51,744.29) and (495.79,744.37) .. (497.25,743.01) -- cycle ;
% %Flowchart: Connector [id:dp726869153221917] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.25,803.01) .. controls (422.71,801.65) and (422.79,799.36) .. (421.43,797.9) .. controls (420.07,796.44) and (417.78,796.36) .. (416.32,797.72) .. controls (414.86,799.09) and (414.78,801.37) .. (416.14,802.83) .. controls (417.51,804.29) and (419.79,804.37) .. (421.25,803.01) -- cycle ;
% %Flowchart: Connector [id:dp809690747652731] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (451.65,742.31) .. controls (453.11,740.95) and (453.19,738.66) .. (451.82,737.2) .. controls (450.46,735.74) and (448.17,735.67) .. (446.71,737.03) .. controls (445.25,738.39) and (445.18,740.68) .. (446.54,742.14) .. controls (447.9,743.6) and (450.19,743.68) .. (451.65,742.31) -- cycle ;
% %Straight Lines [id:da42563497113339577] 
% \draw    (483.18,769.46) -- (469.43,739.73) ;
% \draw [shift={(475.3,752.42)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp9582656918780424] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.9,742.38) .. controls (473.36,741.01) and (473.43,738.73) .. (472.07,737.27) .. controls (470.71,735.81) and (468.42,735.73) .. (466.96,737.09) .. controls (465.5,738.45) and (465.42,740.74) .. (466.79,742.2) .. controls (468.15,743.66) and (470.44,743.74) .. (471.9,742.38) -- cycle ;
% %Straight Lines [id:da4835741215931617] 
% \draw    (465.68,830.72) -- (465.68,799.45) ;
% \draw [shift={(465.68,812.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp026504960260092303] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.25,833.36) .. controls (422.71,832) and (422.79,829.71) .. (421.43,828.25) .. controls (420.07,826.79) and (417.78,826.71) .. (416.32,828.07) .. controls (414.86,829.44) and (414.78,831.72) .. (416.14,833.18) .. controls (417.51,834.64) and (419.79,834.72) .. (421.25,833.36) -- cycle ;
% %Straight Lines [id:da054619267476647915] 
% \draw    (418.79,830.72) -- (418.79,800.37) ;
% \draw [shift={(418.79,813.14)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da20323344335534577] 
% \draw    (418.79,800.37) -- (418.79,769.74) ;
% \draw [shift={(418.79,782.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp5254372521376585] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.25,772.38) .. controls (422.71,771.02) and (422.79,768.73) .. (421.43,767.27) .. controls (420.07,765.81) and (417.78,765.73) .. (416.32,767.1) .. controls (414.86,768.46) and (414.78,770.75) .. (416.14,772.21) .. controls (417.51,773.67) and (419.79,773.75) .. (421.25,772.38) -- cycle ;
% %Flowchart: Connector [id:dp008427462979459288] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.5,800.28) .. controls (379.96,798.92) and (380.04,796.63) .. (378.68,795.17) .. controls (377.31,793.71) and (375.03,793.63) .. (373.57,795) .. controls (372.11,796.36) and (372.03,798.65) .. (373.39,800.11) .. controls (374.75,801.57) and (377.04,801.64) .. (378.5,800.28) -- cycle ;
% %Flowchart: Connector [id:dp9571006638781295] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (379.05,834.4) .. controls (380.51,833.04) and (380.59,830.75) .. (379.23,829.29) .. controls (377.86,827.83) and (375.58,827.75) .. (374.12,829.12) .. controls (372.66,830.48) and (372.58,832.77) .. (373.94,834.23) .. controls (375.3,835.69) and (377.59,835.77) .. (379.05,834.4) -- cycle ;
% %Straight Lines [id:da1280420003899354] 
% \draw    (376.03,829.72) -- (376.03,797.64) ;
% \draw [shift={(376.03,811.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Flowchart: Connector [id:dp5724842214044322] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (485.65,772.1) .. controls (487.11,770.74) and (487.19,768.45) .. (485.82,766.99) .. controls (484.46,765.53) and (482.17,765.46) .. (480.71,766.82) .. controls (479.25,768.18) and (479.18,770.47) .. (480.54,771.93) .. controls (481.9,773.39) and (484.19,773.47) .. (485.65,772.1) -- cycle ;
% %Flowchart: Connector [id:dp3279243717657506] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (468.14,833.36) .. controls (469.6,832) and (469.68,829.71) .. (468.32,828.25) .. controls (466.96,826.79) and (464.67,826.71) .. (463.21,828.07) .. controls (461.75,829.44) and (461.67,831.72) .. (463.03,833.18) .. controls (464.4,834.64) and (466.68,834.72) .. (468.14,833.36) -- cycle ;

% % Text Node
% \draw (170.98,748.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (211.76,748.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (182.98,779.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (207.98,779.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (251.82,727.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (276.82,727.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (225.98,748.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (253.98,749.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (274.98,749.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (232.98,778.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (262.98,778.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (208.82,727.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (230.82,727.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (202.65,812.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% % Text Node
% \draw (238.8,812.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% % Text Node
% \draw (193.82,727.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (192.76,748.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (464.82,726.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (489.82,726.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (438.98,747.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (462.98,747.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (491.98,747.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (445.98,777.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (475.98,777.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (443.82,726.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (464.68,809.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% % Text Node
% \draw (417.76,777.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (418.98,808.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% % Text Node
% \draw (414.82,756.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (370.82,783.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% % Text Node
% \draw (375.76,806.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% % Text Node
% \draw (172,841.85) node [anchor=north west][inner sep=0.75pt]    {$\eta _{1} \in ( \partial _{\mathbf{x}}\mathbb{T}_{3}(\mathbf{x}))^{*}$};
% % Text Node
% \draw (366,838.85) node [anchor=north west][inner sep=0.75pt]    {$\eta _{1,1}{}$};
% % Text Node
% \draw (407,838.85) node [anchor=north west][inner sep=0.75pt]    {$\eta _{1,2}{}$};
% % Text Node
% \draw (452,837.85) node [anchor=north west][inner sep=0.75pt]    {$\eta _{1,3}{}$};


% \end{tikzpicture}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,970); %set diagram left start at 0, and has height of 970

%Straight Lines [id:da6068509916652289] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.38 ][line width=3]    (187.43,770.73) -- (174.43,740.11) ;
%Straight Lines [id:da571231588804972] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.38 ][line width=3]    (201.18,800.46) -- (187.43,770.73) ;
%Straight Lines [id:da17693084339863308] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.38 ][line width=3]    (224.92,832.51) -- (201.18,800.46) ;
%Flowchart: Connector [id:dp9691578860699748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.9,773.38) .. controls (191.36,772.01) and (191.43,769.73) .. (190.07,768.27) .. controls (188.71,766.81) and (186.42,766.73) .. (184.96,768.09) .. controls (183.5,769.45) and (183.42,771.74) .. (184.79,773.2) .. controls (186.15,774.66) and (188.44,774.74) .. (189.9,773.38) -- cycle ;
%Straight Lines [id:da13485200244515128] 
\draw    (201.18,800.46) -- (212.79,771.37) ;
\draw [shift={(207.87,783.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8449823909400329] 
\draw    (187.43,770.73) -- (174.43,740.11) ;
\draw [shift={(179.99,753.21)}, rotate = 67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp31444480688441356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.27,743.15) .. controls (178.95,741.58) and (179.04,738.94) .. (177.47,737.26) .. controls (175.9,735.58) and (173.27,735.49) .. (171.58,737.06) .. controls (169.9,738.63) and (169.81,741.27) .. (171.38,742.95) .. controls (172.95,744.63) and (175.59,744.72) .. (177.27,743.15) -- cycle ;
%Straight Lines [id:da7445257652570343] 
\draw    (201.18,800.46) -- (187.43,770.73) ;
\draw [shift={(193.3,783.42)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da02481040257062106] 
\draw    (212.79,771.37) -- (212.79,740.74) ;
\draw [shift={(212.79,753.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp4755186654763849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (203.65,803.1) .. controls (205.11,801.74) and (205.19,799.45) .. (203.82,797.99) .. controls (202.46,796.53) and (200.17,796.46) .. (198.71,797.82) .. controls (197.25,799.18) and (197.18,801.47) .. (198.54,802.93) .. controls (199.9,804.39) and (202.19,804.47) .. (203.65,803.1) -- cycle ;
%Flowchart: Connector [id:dp6937333282026941] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (215.25,743.38) .. controls (216.71,742.02) and (216.79,739.73) .. (215.43,738.27) .. controls (214.07,736.81) and (211.78,736.73) .. (210.32,738.1) .. controls (208.86,739.46) and (208.78,741.75) .. (210.14,743.21) .. controls (211.51,744.67) and (213.79,744.75) .. (215.25,743.38) -- cycle ;
%Flowchart: Connector [id:dp3829427508599994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.25,774.01) .. controls (216.71,772.65) and (216.79,770.36) .. (215.43,768.9) .. controls (214.07,767.44) and (211.78,767.36) .. (210.32,768.72) .. controls (208.86,770.09) and (208.78,772.37) .. (210.14,773.83) .. controls (211.51,775.29) and (213.79,775.37) .. (215.25,774.01) -- cycle ;
%Straight Lines [id:da19450655256353322] 
\draw    (252.68,800.45) -- (270.18,770.46) ;
\draw [shift={(262.64,783.38)}, rotate = 120.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp500218155948925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.65,773.1) .. controls (240.11,771.74) and (240.19,769.45) .. (238.82,767.99) .. controls (237.46,766.53) and (235.17,766.46) .. (233.71,767.82) .. controls (232.25,769.18) and (232.18,771.47) .. (233.54,772.93) .. controls (234.9,774.39) and (237.19,774.47) .. (238.65,773.1) -- cycle ;
%Flowchart: Connector [id:dp08744293789407986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.65,773.1) .. controls (274.11,771.74) and (274.19,769.45) .. (272.82,767.99) .. controls (271.46,766.53) and (269.17,766.46) .. (267.71,767.82) .. controls (266.25,769.18) and (266.18,771.47) .. (267.54,772.93) .. controls (268.9,774.39) and (271.19,774.47) .. (272.65,773.1) -- cycle ;
%Straight Lines [id:da05496199261878221] 
\draw    (252.68,801.45) -- (236.18,770.46) ;
\draw [shift={(243.3,783.84)}, rotate = 61.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da09758344719016887] 
\draw    (236.18,770.46) -- (236.18,740.67) ;
\draw [shift={(236.18,753.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3186183431549816] 
\draw    (270.18,770.46) -- (281.79,741.37) ;
\draw [shift={(276.87,753.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9148929073524009] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.25,744.01) .. controls (285.71,742.65) and (285.79,740.36) .. (284.43,738.9) .. controls (283.07,737.44) and (280.78,737.36) .. (279.32,738.72) .. controls (277.86,740.09) and (277.78,742.37) .. (279.14,743.83) .. controls (280.51,745.29) and (282.79,745.37) .. (284.25,744.01) -- cycle ;
%Flowchart: Connector [id:dp9768035894824602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (255.14,803.09) .. controls (256.6,801.73) and (256.68,799.44) .. (255.32,797.98) .. controls (253.96,796.52) and (251.67,796.44) .. (250.21,797.81) .. controls (248.75,799.17) and (248.67,801.46) .. (250.03,802.92) .. controls (251.4,804.38) and (253.68,804.45) .. (255.14,803.09) -- cycle ;
%Flowchart: Connector [id:dp019667717451800404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (238.65,743.31) .. controls (240.11,741.95) and (240.19,739.66) .. (238.82,738.2) .. controls (237.46,736.74) and (235.17,736.67) .. (233.71,738.03) .. controls (232.25,739.39) and (232.18,741.68) .. (233.54,743.14) .. controls (234.9,744.6) and (237.19,744.68) .. (238.65,743.31) -- cycle ;
%Straight Lines [id:da5519325066338941] 
\draw    (270.18,770.46) -- (256.43,740.73) ;
\draw [shift={(262.3,753.42)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7873073259246531] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.9,743.38) .. controls (260.36,742.01) and (260.43,739.73) .. (259.07,738.27) .. controls (257.71,736.81) and (255.42,736.73) .. (253.96,738.09) .. controls (252.5,739.45) and (252.42,741.74) .. (253.79,743.2) .. controls (255.15,744.66) and (257.44,744.74) .. (258.9,743.38) -- cycle ;
%Straight Lines [id:da07826710328676856] 
\draw    (224.92,832.51) -- (201.18,800.46) ;
\draw [shift={(211.62,814.56)}, rotate = 53.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5096664874733293] 
\draw    (224.92,832.51) -- (252.68,800.45) ;
\draw [shift={(240.37,814.67)}, rotate = 130.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7885386308586709] 
\draw    (288.85,790.59) -- (317.87,790.59) -- (351.44,790.59) ;
\draw [shift={(353.44,790.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9247968563231975] 
\draw    (187.43,770.73) -- (199.03,741.64) ;
\draw [shift={(194.12,753.96)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7226925325710389] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (201.5,744.28) .. controls (202.96,742.92) and (203.04,740.63) .. (201.68,739.17) .. controls (200.31,737.71) and (198.03,737.63) .. (196.57,739) .. controls (195.11,740.36) and (195.03,742.65) .. (196.39,744.11) .. controls (197.75,745.57) and (200.04,745.64) .. (201.5,744.28) -- cycle ;
%Straight Lines [id:da21732516959694848] 
\draw    (465.68,799.45) -- (483.18,769.46) ;
\draw [shift={(475.64,782.38)}, rotate = 120.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7862155123901108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.14,802.09) .. controls (469.6,800.73) and (469.68,798.44) .. (468.32,796.98) .. controls (466.96,795.52) and (464.67,795.44) .. (463.21,796.81) .. controls (461.75,798.17) and (461.67,800.46) .. (463.03,801.92) .. controls (464.4,803.38) and (466.68,803.45) .. (468.14,802.09) -- cycle ;
%Flowchart: Connector [id:dp22891596413383897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.65,772.1) .. controls (453.11,770.74) and (453.19,768.45) .. (451.82,766.99) .. controls (450.46,765.53) and (448.17,765.46) .. (446.71,766.82) .. controls (445.25,768.18) and (445.18,770.47) .. (446.54,771.93) .. controls (447.9,773.39) and (450.19,773.47) .. (451.65,772.1) -- cycle ;
%Straight Lines [id:da1999144797226422] 
\draw    (465.68,800.45) -- (449.18,769.46) ;
\draw [shift={(456.3,782.84)}, rotate = 61.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da06349944145791142] 
\draw    (449.18,769.46) -- (449.18,739.67) ;
\draw [shift={(449.18,752.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da10136808566526567] 
\draw    (483.18,769.46) -- (494.79,740.37) ;
\draw [shift={(489.87,752.68)}, rotate = 111.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp07841947619831946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.25,743.01) .. controls (498.71,741.65) and (498.79,739.36) .. (497.43,737.9) .. controls (496.07,736.44) and (493.78,736.36) .. (492.32,737.72) .. controls (490.86,739.09) and (490.78,741.37) .. (492.14,742.83) .. controls (493.51,744.29) and (495.79,744.37) .. (497.25,743.01) -- cycle ;
%Flowchart: Connector [id:dp726869153221917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.25,803.01) .. controls (422.71,801.65) and (422.79,799.36) .. (421.43,797.9) .. controls (420.07,796.44) and (417.78,796.36) .. (416.32,797.72) .. controls (414.86,799.09) and (414.78,801.37) .. (416.14,802.83) .. controls (417.51,804.29) and (419.79,804.37) .. (421.25,803.01) -- cycle ;
%Flowchart: Connector [id:dp809690747652731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (451.65,742.31) .. controls (453.11,740.95) and (453.19,738.66) .. (451.82,737.2) .. controls (450.46,735.74) and (448.17,735.67) .. (446.71,737.03) .. controls (445.25,738.39) and (445.18,740.68) .. (446.54,742.14) .. controls (447.9,743.6) and (450.19,743.68) .. (451.65,742.31) -- cycle ;
%Straight Lines [id:da42563497113339577] 
\draw    (483.18,769.46) -- (469.43,739.73) ;
\draw [shift={(475.3,752.42)}, rotate = 65.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9582656918780424] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.9,742.38) .. controls (473.36,741.01) and (473.43,738.73) .. (472.07,737.27) .. controls (470.71,735.81) and (468.42,735.73) .. (466.96,737.09) .. controls (465.5,738.45) and (465.42,740.74) .. (466.79,742.2) .. controls (468.15,743.66) and (470.44,743.74) .. (471.9,742.38) -- cycle ;
%Straight Lines [id:da4835741215931617] 
\draw    (465.68,830.72) -- (465.68,799.45) ;
\draw [shift={(465.68,812.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp026504960260092303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.25,833.36) .. controls (422.71,832) and (422.79,829.71) .. (421.43,828.25) .. controls (420.07,826.79) and (417.78,826.71) .. (416.32,828.07) .. controls (414.86,829.44) and (414.78,831.72) .. (416.14,833.18) .. controls (417.51,834.64) and (419.79,834.72) .. (421.25,833.36) -- cycle ;
%Straight Lines [id:da054619267476647915] 
\draw    (418.79,830.72) -- (418.79,800.37) ;
\draw [shift={(418.79,813.14)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da20323344335534577] 
\draw    (418.79,800.37) -- (418.79,769.74) ;
\draw [shift={(418.79,782.65)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5254372521376585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.25,772.38) .. controls (422.71,771.02) and (422.79,768.73) .. (421.43,767.27) .. controls (420.07,765.81) and (417.78,765.73) .. (416.32,767.1) .. controls (414.86,768.46) and (414.78,770.75) .. (416.14,772.21) .. controls (417.51,773.67) and (419.79,773.75) .. (421.25,772.38) -- cycle ;
%Flowchart: Connector [id:dp008427462979459288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.5,800.28) .. controls (379.96,798.92) and (380.04,796.63) .. (378.68,795.17) .. controls (377.31,793.71) and (375.03,793.63) .. (373.57,795) .. controls (372.11,796.36) and (372.03,798.65) .. (373.39,800.11) .. controls (374.75,801.57) and (377.04,801.64) .. (378.5,800.28) -- cycle ;
%Flowchart: Connector [id:dp9571006638781295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (379.05,834.4) .. controls (380.51,833.04) and (380.59,830.75) .. (379.23,829.29) .. controls (377.86,827.83) and (375.58,827.75) .. (374.12,829.12) .. controls (372.66,830.48) and (372.58,832.77) .. (373.94,834.23) .. controls (375.3,835.69) and (377.59,835.77) .. (379.05,834.4) -- cycle ;
%Straight Lines [id:da1280420003899354] 
\draw    (376.03,829.72) -- (376.03,797.64) ;
\draw [shift={(376.03,811.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp5724842214044322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (485.65,772.1) .. controls (487.11,770.74) and (487.19,768.45) .. (485.82,766.99) .. controls (484.46,765.53) and (482.17,765.46) .. (480.71,766.82) .. controls (479.25,768.18) and (479.18,770.47) .. (480.54,771.93) .. controls (481.9,773.39) and (484.19,773.47) .. (485.65,772.1) -- cycle ;
%Flowchart: Connector [id:dp3279243717657506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (468.14,833.36) .. controls (469.6,832) and (469.68,829.71) .. (468.32,828.25) .. controls (466.96,826.79) and (464.67,826.71) .. (463.21,828.07) .. controls (461.75,829.44) and (461.67,831.72) .. (463.03,833.18) .. controls (464.4,834.64) and (466.68,834.72) .. (468.14,833.36) -- cycle ;
%Straight Lines [id:da8697242113689898] 
\draw    (224.92,832.51) -- (224.92,800.15) ;
\draw [shift={(224.92,813.93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp38220823121508385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.38,802.8) .. controls (228.84,801.43) and (228.92,799.14) .. (227.56,797.69) .. controls (226.2,796.23) and (223.91,796.15) .. (222.45,797.51) .. controls (220.99,798.87) and (220.91,801.16) .. (222.27,802.62) .. controls (223.64,804.08) and (225.93,804.16) .. (227.38,802.8) -- cycle ;
%Flowchart: Connector [id:dp6969875181250356] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (227.38,835.15) .. controls (228.84,833.79) and (228.92,831.5) .. (227.56,830.04) .. controls (226.2,828.58) and (223.91,828.51) .. (222.45,829.87) .. controls (220.99,831.23) and (220.91,833.52) .. (222.27,834.98) .. controls (223.64,836.44) and (225.93,836.52) .. (227.38,835.15) -- cycle ;
%Straight Lines [id:da17093612611944953] 
\draw    (465.68,830.72) -- (444.5,800.65) ;
\draw [shift={(453.71,813.72)}, rotate = 54.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp039946168005712046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.97,803.3) .. controls (448.43,801.93) and (448.51,799.64) .. (447.14,798.19) .. controls (445.78,796.73) and (443.49,796.65) .. (442.03,798.01) .. controls (440.57,799.37) and (440.49,801.66) .. (441.86,803.12) .. controls (443.22,804.58) and (445.51,804.66) .. (446.97,803.3) -- cycle ;

% Text Node
\draw (170.98,748.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (211.76,748.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (182.98,779.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (207.98,779.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (251.82,727.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (276.82,727.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (225.98,748.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (253.98,749.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (274.98,749.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (232.98,778.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (262.98,778.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (208.82,727.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (230.82,727.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (202.65,812.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (240.8,812.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (193.82,727.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (192.76,748.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (464.82,726.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (489.82,726.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (438.98,747.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (462.98,747.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (491.98,747.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (445.98,777.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (475.98,777.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (443.82,726.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (466.68,809.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (417.76,777.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (418.98,808.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (414.82,756.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (370.82,783.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\mathbf{x}{}$};
% Text Node
\draw (375.76,806.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (172,841.85) node [anchor=north west][inner sep=0.75pt]    {$\eta _{1} \in ( \partial _{\mathbf{x}}\mathbb{T}_{3}(\mathbf{x}))^{*}$};
% Text Node
\draw (366,838.85) node [anchor=north west][inner sep=0.75pt]    {$\eta _{1,1}{}$};
% Text Node
\draw (407,838.85) node [anchor=north west][inner sep=0.75pt]    {$\eta _{1,2}{}$};
% Text Node
\draw (452,837.85) node [anchor=north west][inner sep=0.75pt]    {$\eta _{1,3}{}$};
% Text Node
\draw (225.3,806.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (445.3,813.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}

==> Figures/worked_example_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

%Shape: Ellipse [id:dp39576758152542313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.74,153.34) .. controls (37.74,152.13) and (38.7,151.15) .. (39.88,151.15) .. controls (41.07,151.15) and (42.03,152.13) .. (42.03,153.34) .. controls (42.03,154.55) and (41.07,155.54) .. (39.88,155.54) .. controls (38.7,155.54) and (37.74,154.55) .. (37.74,153.34) -- cycle ;
%Straight Lines [id:da9296658668073146] 
\draw    (21.4,93.25) -- (40.13,120.9) ;
\draw [shift={(28.86,104.26)}, rotate = 55.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp25499948781507675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (17.99,91.15) .. controls (17.99,89.94) and (18.95,88.96) .. (20.13,88.96) .. controls (21.32,88.96) and (22.28,89.94) .. (22.28,91.15) .. controls (22.28,92.36) and (21.32,93.34) .. (20.13,93.34) .. controls (18.95,93.34) and (17.99,92.36) .. (17.99,91.15) -- cycle ;
%Shape: Ellipse [id:dp3473514628310723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.17,91.09) .. controls (58.17,89.88) and (59.13,88.9) .. (60.32,88.9) .. controls (61.5,88.9) and (62.46,89.88) .. (62.46,91.09) .. controls (62.46,92.3) and (61.5,93.29) .. (60.32,93.29) .. controls (59.13,93.29) and (58.17,92.3) .. (58.17,91.09) -- cycle ;
%Straight Lines [id:da43406573691951156] 
\draw    (58.83,92.8) -- (40.13,120.9) ;
\draw [shift={(51.37,104.02)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6317639594276636] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40.13,120.9) -- (39.88,151.15) ;
\draw [shift={(40.04,132.62)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp7333149319734142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.99,120.9) .. controls (37.99,119.69) and (38.95,118.71) .. (40.13,118.71) .. controls (41.32,118.71) and (42.28,119.69) .. (42.28,120.9) .. controls (42.28,122.11) and (41.32,123.09) .. (40.13,123.09) .. controls (38.95,123.09) and (37.99,122.11) .. (37.99,120.9) -- cycle ;
%Shape: Ellipse [id:dp6539072569492828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.94,152.54) .. controls (196.94,151.33) and (197.9,150.35) .. (199.08,150.35) .. controls (200.27,150.35) and (201.23,151.33) .. (201.23,152.54) .. controls (201.23,153.75) and (200.27,154.74) .. (199.08,154.74) .. controls (197.9,154.74) and (196.94,153.75) .. (196.94,152.54) -- cycle ;
%Shape: Ellipse [id:dp1059111046815846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.37,90.29) .. controls (217.37,89.08) and (218.33,88.1) .. (219.52,88.1) .. controls (220.7,88.1) and (221.66,89.08) .. (221.66,90.29) .. controls (221.66,91.5) and (220.7,92.49) .. (219.52,92.49) .. controls (218.33,92.49) and (217.37,91.5) .. (217.37,90.29) -- cycle ;
%Straight Lines [id:da08381578792538358] 
\draw    (218.03,92) -- (199.33,120.1) ;
\draw [shift={(210.57,103.22)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7469361654352491] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (199.33,120.1) -- (199.08,150.35) ;
\draw [shift={(199.24,131.82)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp8822614306562955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.19,120.1) .. controls (197.19,118.89) and (198.15,117.91) .. (199.33,117.91) .. controls (200.52,117.91) and (201.48,118.89) .. (201.48,120.1) .. controls (201.48,121.31) and (200.52,122.29) .. (199.33,122.29) .. controls (198.15,122.29) and (197.19,121.31) .. (197.19,120.1) -- cycle ;
%Shape: Ellipse [id:dp03526022941337459] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.74,152.94) .. controls (117.74,151.73) and (118.7,150.75) .. (119.88,150.75) .. controls (121.07,150.75) and (122.03,151.73) .. (122.03,152.94) .. controls (122.03,154.15) and (121.07,155.14) .. (119.88,155.14) .. controls (118.7,155.14) and (117.74,154.15) .. (117.74,152.94) -- cycle ;
%Shape: Ellipse [id:dp5111950903726135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (138.17,90.69) .. controls (138.17,89.48) and (139.13,88.5) .. (140.32,88.5) .. controls (141.5,88.5) and (142.46,89.48) .. (142.46,90.69) .. controls (142.46,91.9) and (141.5,92.89) .. (140.32,92.89) .. controls (139.13,92.89) and (138.17,91.9) .. (138.17,90.69) -- cycle ;
%Straight Lines [id:da502698475175337] 
\draw    (138.83,92.4) -- (120.13,120.5) ;
\draw [shift={(131.37,103.62)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da48592108396432443] 
\draw    (120.13,120.5) -- (119.88,150.75) ;
\draw [shift={(120.04,132.22)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp6315674025019207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.99,120.5) .. controls (117.99,119.29) and (118.95,118.31) .. (120.13,118.31) .. controls (121.32,118.31) and (122.28,119.29) .. (122.28,120.5) .. controls (122.28,121.71) and (121.32,122.69) .. (120.13,122.69) .. controls (118.95,122.69) and (117.99,121.71) .. (117.99,120.5) -- cycle ;
%Shape: Ellipse [id:dp661005486376546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.94,154.28) .. controls (427.94,153.06) and (428.9,152.08) .. (430.08,152.08) .. controls (431.27,152.08) and (432.23,153.06) .. (432.23,154.28) .. controls (432.23,155.49) and (431.27,156.47) .. (430.08,156.47) .. controls (428.9,156.47) and (427.94,155.49) .. (427.94,154.28) -- cycle ;
%Straight Lines [id:da583959291383638] 
\draw    (399.59,101.26) -- (430.33,121.83) ;
\draw [shift={(412.14,109.65)}, rotate = 33.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp4821945760504067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.45,101.26) .. controls (397.45,100.05) and (398.41,99.07) .. (399.59,99.07) .. controls (400.78,99.07) and (401.74,100.05) .. (401.74,101.26) .. controls (401.74,102.47) and (400.78,103.45) .. (399.59,103.45) .. controls (398.41,103.45) and (397.45,102.47) .. (397.45,101.26) -- cycle ;
%Shape: Ellipse [id:dp7395677954689723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.01,90.35) .. controls (428.01,89.14) and (428.97,88.16) .. (430.15,88.16) .. controls (431.34,88.16) and (432.3,89.14) .. (432.3,90.35) .. controls (432.3,91.56) and (431.34,92.54) .. (430.15,92.54) .. controls (428.97,92.54) and (428.01,91.56) .. (428.01,90.35) -- cycle ;
%Straight Lines [id:da21429221122892717] 
\draw    (430.33,121.83) -- (430.08,152.08) ;
\draw [shift={(430.24,133.56)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp7504196347682757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.19,121.83) .. controls (428.19,120.62) and (429.15,119.64) .. (430.33,119.64) .. controls (431.52,119.64) and (432.48,120.62) .. (432.48,121.83) .. controls (432.48,123.04) and (431.52,124.03) .. (430.33,124.03) .. controls (429.15,124.03) and (428.19,123.04) .. (428.19,121.83) -- cycle ;
%Straight Lines [id:da32493291812202063] 
\draw    (459.59,101.62) -- (430.33,121.83) ;
\draw [shift={(447.76,109.8)}, rotate = 145.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp002086074983166597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.45,101.62) .. controls (457.45,100.41) and (458.41,99.43) .. (459.59,99.43) .. controls (460.78,99.43) and (461.74,100.41) .. (461.74,101.62) .. controls (461.74,102.83) and (460.78,103.82) .. (459.59,103.82) .. controls (458.41,103.82) and (457.45,102.83) .. (457.45,101.62) -- cycle ;
%Shape: Ellipse [id:dp9527273435053913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.85,150.1) .. controls (277.85,148.89) and (278.81,147.91) .. (280,147.91) .. controls (281.19,147.91) and (282.15,148.89) .. (282.15,150.1) .. controls (282.15,151.31) and (281.19,152.29) .. (280,152.29) .. controls (278.81,152.29) and (277.85,151.31) .. (277.85,150.1) -- cycle ;
%Straight Lines [id:da613048608715185] 
\draw    (320.17,139.93) -- (300.79,120.84) ;
\draw [shift={(312.9,132.77)}, rotate = 224.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp8719236478853267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.02,139.93) .. controls (318.02,138.72) and (318.98,137.74) .. (320.17,137.74) .. controls (321.35,137.74) and (322.31,138.72) .. (322.31,139.93) .. controls (322.31,141.14) and (321.35,142.13) .. (320.17,142.13) .. controls (318.98,142.13) and (318.02,141.14) .. (318.02,139.93) -- cycle ;
%Shape: Ellipse [id:dp991266458304616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.02,99.93) .. controls (318.02,98.72) and (318.98,97.74) .. (320.17,97.74) .. controls (321.35,97.74) and (322.31,98.72) .. (322.31,99.93) .. controls (322.31,101.14) and (321.35,102.13) .. (320.17,102.13) .. controls (318.98,102.13) and (318.02,101.14) .. (318.02,99.93) -- cycle ;
%Straight Lines [id:da21466768719556795] 
\draw    (320.17,99.93) -- (300.79,120.84) ;
\draw [shift={(312.79,107.89)}, rotate = 132.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6841016281813952] 
\draw    (300.79,120.84) -- (280,150.1) ;
\draw [shift={(292.37,132.7)}, rotate = 125.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp5773437070197232] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.65,120.84) .. controls (298.65,119.63) and (299.61,118.65) .. (300.79,118.65) .. controls (301.98,118.65) and (302.94,119.63) .. (302.94,120.84) .. controls (302.94,122.05) and (301.98,123.03) .. (300.79,123.03) .. controls (299.61,123.03) and (298.65,122.05) .. (298.65,120.84) -- cycle ;
%Shape: Ellipse [id:dp3248016763652375] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.85,150.1) .. controls (357.85,148.89) and (358.81,147.91) .. (360,147.91) .. controls (361.19,147.91) and (362.15,148.89) .. (362.15,150.1) .. controls (362.15,151.31) and (361.19,152.29) .. (360,152.29) .. controls (358.81,152.29) and (357.85,151.31) .. (357.85,150.1) -- cycle ;
%Straight Lines [id:da3247026455666655] 
\draw    (320.17,99.93) -- (340.39,121.03) ;
\draw [shift={(327.93,108.03)}, rotate = 46.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da247462664268421] 
\draw    (320.17,139.93) -- (340.39,121.03) ;
\draw [shift={(327.8,132.8)}, rotate = 316.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da009209167508114957] 
\draw    (340.39,121.03) -- (360,150.1) ;
\draw [shift={(348.3,132.74)}, rotate = 56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp5902629690705896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.25,121.03) .. controls (338.25,119.82) and (339.21,118.83) .. (340.39,118.83) .. controls (341.58,118.83) and (342.54,119.82) .. (342.54,121.03) .. controls (342.54,122.24) and (341.58,123.22) .. (340.39,123.22) .. controls (339.21,123.22) and (338.25,122.24) .. (338.25,121.03) -- cycle ;
%Straight Lines [id:da8977569075032008] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80.4,51) -- (80.4,200.35) ;
%Straight Lines [id:da06284830624255622] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,51) -- (250,200.35) ;
%Straight Lines [id:da6756134098960982] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60.26,82.75) -- (60.2,75.05) ;
\draw [shift={(60.28,84.75)}, rotate = 269.54] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da45317050863850383] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (47.88,135.67) -- (56.2,135.65) ;
\draw [shift={(45.88,135.67)}, rotate = 359.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2270881777844016] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (20.26,81.67) -- (20.2,73.98) ;
\draw [shift={(20.28,83.67)}, rotate = 269.54] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3201982085424444] 
\draw    (101.27,92.5) -- (120,120.15) ;
\draw [shift={(108.73,103.51)}, rotate = 55.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp7578008013264095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (97.85,90.4) .. controls (97.85,89.19) and (98.81,88.21) .. (100,88.21) .. controls (101.19,88.21) and (102.15,89.19) .. (102.15,90.4) .. controls (102.15,91.61) and (101.19,92.59) .. (100,92.59) .. controls (98.81,92.59) and (97.85,91.61) .. (97.85,90.4) -- cycle ;
%Straight Lines [id:da3453619009596658] 
\draw    (181.27,92.5) -- (200,120.15) ;
\draw [shift={(188.73,103.51)}, rotate = 55.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp2794706190189531] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (177.85,90.4) .. controls (177.85,89.19) and (178.81,88.21) .. (180,88.21) .. controls (181.19,88.21) and (182.15,89.19) .. (182.15,90.4) .. controls (182.15,91.61) and (181.19,92.59) .. (180,92.59) .. controls (178.81,92.59) and (177.85,91.61) .. (177.85,90.4) -- cycle ;
%Straight Lines [id:da9765363190501899] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (99.76,82.42) -- (99.7,74.73) ;
\draw [shift={(99.77,84.42)}, rotate = 269.54] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3498364397790874] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180.01,83.17) -- (179.95,75.48) ;
\draw [shift={(180.02,85.17)}, rotate = 269.54] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da17984366537462293] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (140.26,82.75) -- (140.2,75.05) ;
\draw [shift={(140.28,84.75)}, rotate = 269.54] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6366484037983957] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (207.88,134.17) -- (216.2,134.15) ;
\draw [shift={(205.88,134.17)}, rotate = 359.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7370815794932277] 
\draw    (430.33,121.83) .. controls (420,105.73) and (420.15,105.58) .. (430.15,90.35) ;
\draw [shift={(422.86,103.62)}, rotate = 91.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da5021290674815113] 
\draw    (430.33,121.83) .. controls (440.15,105.73) and (440.31,106.04) .. (430.15,90.35) ;
\draw [shift={(437.43,103.57)}, rotate = 87.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (17.13,107.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (54.08,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (44.03,156.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (213.28,108.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (203.23,155.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (134.08,109.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (124.03,156.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (154.13,120.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (222.73,82.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% Text Node
\draw (124.33,131.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (413.22,97.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (446.96,115.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (420.23,159.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y} \odot \mathbf{y}$};
% Text Node
\draw (389.79,99.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% Text Node
\draw (464.73,100.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% Text Node
\draw (405.83,115.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (439.04,96.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (302.63,134.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (299.83,98.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (269.84,147.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (276.52,128.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (328.23,134.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (332.71,96.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (362,151.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (351.09,127.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (377.33,118.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (32.4,180) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\overline{W}_{G}$};
% Text Node
\draw (95.8,180) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( d_{1} \bar W_{G})_{(\mathbf{x} ,W)} +( d_{2} \bar W_{G})_{(\mathbf{x} ,W)}$};
% Text Node
\draw (273,180) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\norm{(d_1\bar W_{G})_{(\mathbf{x} ,W)}}^2_{HS} + \norm{(d_2\bar W_{G})_{(\mathbf{x} ,W)}}^2_{HS}$};
% Text Node
\draw (53.9,63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% Text Node
\draw (57.7,130.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% Text Node
\draw (12.5,63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (97,107.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (177,107.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (92,63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (172.25, 63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% Text Node
\draw (133.9,63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% Text Node
\draw (217.7,128.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};


\end{tikzpicture}


==> Figures/worked_example_3.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

% %Shape: Ellipse [id:dp7713249851672195] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.74,153.34) .. controls (37.74,152.13) and (38.7,151.15) .. (39.88,151.15) .. controls (41.07,151.15) and (42.03,152.13) .. (42.03,153.34) .. controls (42.03,154.55) and (41.07,155.54) .. (39.88,155.54) .. controls (38.7,155.54) and (37.74,154.55) .. (37.74,153.34) -- cycle ;
% %Straight Lines [id:da3029313158808793] 
% \draw    (21.4,93.25) -- (40.13,120.9) ;
% \draw [shift={(28.86,104.26)}, rotate = 55.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp8772216329393334] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (17.99,91.15) .. controls (17.99,89.94) and (18.95,88.96) .. (20.13,88.96) .. controls (21.32,88.96) and (22.28,89.94) .. (22.28,91.15) .. controls (22.28,92.36) and (21.32,93.34) .. (20.13,93.34) .. controls (18.95,93.34) and (17.99,92.36) .. (17.99,91.15) -- cycle ;
% %Shape: Ellipse [id:dp11065980106847273] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.17,91.09) .. controls (58.17,89.88) and (59.13,88.9) .. (60.32,88.9) .. controls (61.5,88.9) and (62.46,89.88) .. (62.46,91.09) .. controls (62.46,92.3) and (61.5,93.29) .. (60.32,93.29) .. controls (59.13,93.29) and (58.17,92.3) .. (58.17,91.09) -- cycle ;
% %Straight Lines [id:da9833799635437106] 
% \draw    (58.83,92.8) -- (40.13,120.9) ;
% \draw [shift={(51.37,104.02)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da5495787166796222] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (40.13,120.9) -- (39.88,151.15) ;
% \draw [shift={(40.04,132.62)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp5060557082817678] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.99,120.9) .. controls (37.99,119.69) and (38.95,118.71) .. (40.13,118.71) .. controls (41.32,118.71) and (42.28,119.69) .. (42.28,120.9) .. controls (42.28,122.11) and (41.32,123.09) .. (40.13,123.09) .. controls (38.95,123.09) and (37.99,122.11) .. (37.99,120.9) -- cycle ;
% %Shape: Ellipse [id:dp7732004862293427] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.94,152.54) .. controls (196.94,151.33) and (197.9,150.35) .. (199.08,150.35) .. controls (200.27,150.35) and (201.23,151.33) .. (201.23,152.54) .. controls (201.23,153.75) and (200.27,154.74) .. (199.08,154.74) .. controls (197.9,154.74) and (196.94,153.75) .. (196.94,152.54) -- cycle ;
% %Shape: Ellipse [id:dp19739692981979284] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.37,90.29) .. controls (217.37,89.08) and (218.33,88.1) .. (219.52,88.1) .. controls (220.7,88.1) and (221.66,89.08) .. (221.66,90.29) .. controls (221.66,91.5) and (220.7,92.49) .. (219.52,92.49) .. controls (218.33,92.49) and (217.37,91.5) .. (217.37,90.29) -- cycle ;
% %Straight Lines [id:da9134593152574477] 
% \draw    (218.03,92) -- (199.33,120.1) ;
% \draw [shift={(210.57,103.22)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da6134517520470395] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (199.33,120.1) -- (199.08,150.35) ;
% \draw [shift={(199.24,131.82)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp7344699841148057] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.19,120.1) .. controls (197.19,118.89) and (198.15,117.91) .. (199.33,117.91) .. controls (200.52,117.91) and (201.48,118.89) .. (201.48,120.1) .. controls (201.48,121.31) and (200.52,122.29) .. (199.33,122.29) .. controls (198.15,122.29) and (197.19,121.31) .. (197.19,120.1) -- cycle ;
% %Shape: Ellipse [id:dp6320206526454419] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.74,152.94) .. controls (117.74,151.73) and (118.7,150.75) .. (119.88,150.75) .. controls (121.07,150.75) and (122.03,151.73) .. (122.03,152.94) .. controls (122.03,154.15) and (121.07,155.14) .. (119.88,155.14) .. controls (118.7,155.14) and (117.74,154.15) .. (117.74,152.94) -- cycle ;
% %Shape: Ellipse [id:dp7777281826476916] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (138.17,90.69) .. controls (138.17,89.48) and (139.13,88.5) .. (140.32,88.5) .. controls (141.5,88.5) and (142.46,89.48) .. (142.46,90.69) .. controls (142.46,91.9) and (141.5,92.89) .. (140.32,92.89) .. controls (139.13,92.89) and (138.17,91.9) .. (138.17,90.69) -- cycle ;
% %Straight Lines [id:da7854618652511269] 
% \draw    (138.83,92.4) -- (120.13,120.5) ;
% \draw [shift={(131.37,103.62)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da9051402703525186] 
% \draw    (120.13,120.5) -- (119.88,150.75) ;
% \draw [shift={(120.04,132.22)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp2861775643572966] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.99,120.5) .. controls (117.99,119.29) and (118.95,118.31) .. (120.13,118.31) .. controls (121.32,118.31) and (122.28,119.29) .. (122.28,120.5) .. controls (122.28,121.71) and (121.32,122.69) .. (120.13,122.69) .. controls (118.95,122.69) and (117.99,121.71) .. (117.99,120.5) -- cycle ;
% %Straight Lines [id:da1507211113682736] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80.4,51) -- (80.4,200.35) ;
% %Straight Lines [id:da2874425207799354] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,51) -- (250,200.35) ;
% %Straight Lines [id:da7633610138141977] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60.26,82.75) -- (60.2,75.05) ;
% \draw [shift={(60.28,84.75)}, rotate = 269.54] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da49069690302803415] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (47.88,135.67) -- (56.2,135.65) ;
% \draw [shift={(45.88,135.67)}, rotate = 359.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da7098469786819237] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (20.26,81.67) -- (20.2,73.98) ;
% \draw [shift={(20.28,83.67)}, rotate = 269.54] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da8505022607790229] 
% \draw    (101.27,92.5) -- (120,120.15) ;
% \draw [shift={(108.73,103.51)}, rotate = 55.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp5296853685782694] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (97.85,90.4) .. controls (97.85,89.19) and (98.81,88.21) .. (100,88.21) .. controls (101.19,88.21) and (102.15,89.19) .. (102.15,90.4) .. controls (102.15,91.61) and (101.19,92.59) .. (100,92.59) .. controls (98.81,92.59) and (97.85,91.61) .. (97.85,90.4) -- cycle ;
% %Straight Lines [id:da9763742274671439] 
% \draw    (181.27,92.5) -- (200,120.15) ;
% \draw [shift={(188.73,103.51)}, rotate = 55.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp4964452988895798] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (177.85,90.4) .. controls (177.85,89.19) and (178.81,88.21) .. (180,88.21) .. controls (181.19,88.21) and (182.15,89.19) .. (182.15,90.4) .. controls (182.15,91.61) and (181.19,92.59) .. (180,92.59) .. controls (178.81,92.59) and (177.85,91.61) .. (177.85,90.4) -- cycle ;
% %Straight Lines [id:da1484694038062413] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (99.76,82.42) -- (99.7,74.73) ;
% \draw [shift={(99.77,84.42)}, rotate = 269.54] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da6912249223699694] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180.01,83.17) -- (179.95,75.48) ;
% \draw [shift={(180.02,85.17)}, rotate = 269.54] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da6970009974191493] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (140.26,82.75) -- (140.2,75.05) ;
% \draw [shift={(140.28,84.75)}, rotate = 269.54] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da3212410587119503] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (207.88,134.17) -- (216.2,134.15) ;
% \draw [shift={(205.88,134.17)}, rotate = 359.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp015730000443101133] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.27,156.61) .. controls (318.27,155.4) and (319.23,154.42) .. (320.42,154.42) .. controls (321.6,154.42) and (322.56,155.4) .. (322.56,156.61) .. controls (322.56,157.82) and (321.6,158.8) .. (320.42,158.8) .. controls (319.23,158.8) and (318.27,157.82) .. (318.27,156.61) -- cycle ;
% %Straight Lines [id:da49318736592388257] 
% \draw    (289.92,103.59) -- (320.67,124.17) ;
% \draw [shift={(302.47,111.99)}, rotate = 33.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp4428092293031245] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.78,103.59) .. controls (287.78,102.38) and (288.74,101.4) .. (289.92,101.4) .. controls (291.11,101.4) and (292.07,102.38) .. (292.07,103.59) .. controls (292.07,104.8) and (291.11,105.78) .. (289.92,105.78) .. controls (288.74,105.78) and (287.78,104.8) .. (287.78,103.59) -- cycle ;
% %Shape: Ellipse [id:dp1004330025453537] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.34,92.68) .. controls (318.34,91.47) and (319.3,90.49) .. (320.49,90.49) .. controls (321.67,90.49) and (322.63,91.47) .. (322.63,92.68) .. controls (322.63,93.89) and (321.67,94.88) .. (320.49,94.88) .. controls (319.3,94.88) and (318.34,93.89) .. (318.34,92.68) -- cycle ;
% %Straight Lines [id:da13734344196345805] 
% \draw    (320.67,124.17) -- (320.42,154.42) ;
% \draw [shift={(320.57,135.89)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp6238624626574043] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.52,124.17) .. controls (318.52,122.96) and (319.48,121.97) .. (320.67,121.97) .. controls (321.85,121.97) and (322.81,122.96) .. (322.81,124.17) .. controls (322.81,125.38) and (321.85,126.36) .. (320.67,126.36) .. controls (319.48,126.36) and (318.52,125.38) .. (318.52,124.17) -- cycle ;
% %Straight Lines [id:da984877974139033] 
% \draw    (349.92,103.96) -- (320.67,124.17) ;
% \draw [shift={(338.09,112.13)}, rotate = 145.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Ellipse [id:dp04044215838052101] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.78,103.96) .. controls (347.78,102.74) and (348.74,101.76) .. (349.92,101.76) .. controls (351.11,101.76) and (352.07,102.74) .. (352.07,103.96) .. controls (352.07,105.17) and (351.11,106.15) .. (349.92,106.15) .. controls (348.74,106.15) and (347.78,105.17) .. (347.78,103.96) -- cycle ;
% %Curve Lines [id:da6317484787444112] 
% \draw    (320.67,124.17) .. controls (310.33,108.07) and (310.49,107.91) .. (320.49,92.68) ;
% \draw [shift={(313.2,105.95)}, rotate = 91.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Curve Lines [id:da17765659401377332] 
% \draw    (320.67,124.17) .. controls (330.49,108.07) and (330.64,108.38) .. (320.49,92.68) ;
% \draw [shift={(327.77,105.91)}, rotate = 87.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% % Text Node
% \draw (17.13,107.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% % Text Node
% \draw (54.08,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% % Text Node
% \draw (44.03,156.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% % Text Node
% \draw (213.28,108.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% % Text Node
% \draw (203.23,155.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% % Text Node
% \draw (134.08,109.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% % Text Node
% \draw (124.03,156.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% % Text Node
% \draw (222.73,82.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% % Text Node
% \draw (124.33,131.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% % Text Node
% \draw (32.4,183) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\bW_{G}$};
% % Text Node
% \draw (93.3,183) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( d_{1} \bW_G)_{(\mathbf{x} ,W)}$};
% % Text Node
% \draw (283.53,183) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\norm{(d_2\bW_G)_{(\mathbf{x} ,W)}}^2_{HS}$};
% % Text Node
% \draw (55.9,63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% % Text Node
% \draw (57.7,132.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% % Text Node
% \draw (14.5,63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% % Text Node
% \draw (97,107.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% % Text Node
% \draw (177,107.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% % Text Node
% \draw (94,63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% % Text Node
% \draw (174.25,63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$out$};
% % Text Node
% \draw (135.9,63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% % Text Node
% \draw (217.7,130.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$in$};
% % Text Node
% \draw (176.3,183) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( d_{2} \bW_G)_{(\mathbf{x} ,W)}$};
% % Text Node
% \draw (303.56,99.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% % Text Node
% \draw (337.3,117.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% % Text Node
% \draw (310.56,162.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y} \odot \mathbf{y}$};
% % Text Node
% \draw (275.12,97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% % Text Node
% \draw (355.06,102.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% % Text Node
% \draw (296.16,117.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% % Text Node
% \draw (329.37,99.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};


% \end{tikzpicture}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

%Straight Lines [id:da6933016786963955] 
\draw    (148.4,94.25) -- (167.13,121.9) ;
\draw [shift={(155.86,105.26)}, rotate = 55.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8818822029009625] 
\draw    (185.83,93.8) -- (167.13,121.9) ;
\draw [shift={(178.37,105.02)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8989885132392035] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (167.13,121.9) -- (166.88,152.15) ;
\draw [shift={(167.05,131.82)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (5.68,-1.71) .. controls (3.61,-0.72) and (1.72,-0.15) .. (0,0) .. controls (1.72,0.15) and (3.61,0.72) .. (5.68,1.71)   ;
%Straight Lines [id:da43154164107847337] 
\draw    (345.03,93) -- (326.33,121.1) ;
\draw [shift={(337.57,104.22)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3687101563947164] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (326.33,121.1) -- (326.08,151.35) ;
\draw [shift={(326.25,131.02)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (5.68,-1.71) .. controls (3.61,-0.72) and (1.72,-0.15) .. (0,0) .. controls (1.72,0.15) and (3.61,0.72) .. (5.68,1.71)   ;
%Straight Lines [id:da2591119381887732] 
\draw    (265.83,93.4) -- (247.13,121.5) ;
\draw [shift={(258.37,104.62)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6351183298493857] 
\draw    (247.13,121.5) -- (246.88,151.75) ;
\draw [shift={(247.04,133.22)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da17698011683701842] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (206.73,60) -- (206.73,209.35) ;
%Straight Lines [id:da45208728488272887] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (380,60.35) -- (379.67,200.02) ;
%Straight Lines [id:da5794128115270114] 
\draw    (228.27,93.5) -- (247,121.15) ;
\draw [shift={(235.73,104.51)}, rotate = 55.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6316115261008035] 
\draw    (308.27,93.5) -- (326.33,121.1) ;
\draw [shift={(315.44,104.46)}, rotate = 56.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da08101211859070068] 
\draw    (419.26,104.26) -- (450,124.83) ;
\draw [shift={(431.8,112.65)}, rotate = 33.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da13360222040520164] 
\draw    (450,124.83) -- (449.75,155.08) ;
\draw [shift={(449.9,136.56)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6050587194315171] 
\draw    (479.26,104.62) -- (450,124.83) ;
\draw [shift={(467.43,112.8)}, rotate = 145.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da4188962820521016] 
\draw    (450,124.83) .. controls (439.67,108.73) and (439.82,108.58) .. (449.82,93.35) ;
\draw [shift={(442.53,106.62)}, rotate = 91.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da5323837554408375] 
\draw    (450,124.83) .. controls (459.82,108.73) and (459.97,109.04) .. (449.82,93.35) ;
\draw [shift={(457.1,106.57)}, rotate = 87.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp3858197259246732] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (268.8,96.58) .. controls (270.56,94.94) and (270.66,92.18) .. (269.02,90.43) .. controls (267.38,88.67) and (264.62,88.57) .. (262.86,90.21) .. controls (261.1,91.86) and (261.01,94.61) .. (262.65,96.37) .. controls (264.29,98.13) and (267.05,98.22) .. (268.8,96.58) -- cycle ;
%Flowchart: Connector [id:dp4859039858179932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.72,158.27) .. controls (454.48,156.62) and (454.57,153.87) .. (452.93,152.11) .. controls (451.29,150.35) and (448.54,150.26) .. (446.78,151.9) .. controls (445.02,153.54) and (444.93,156.3) .. (446.57,158.05) .. controls (448.21,159.81) and (450.96,159.91) .. (452.72,158.27) -- cycle ;
%Flowchart: Connector [id:dp36462804414412475] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (151.37,97.43) .. controls (153.13,95.79) and (153.22,93.04) .. (151.58,91.28) .. controls (149.94,89.52) and (147.19,89.43) .. (145.43,91.07) .. controls (143.67,92.71) and (143.58,95.46) .. (145.22,97.22) .. controls (146.86,98.98) and (149.61,99.07) .. (151.37,97.43) -- cycle ;
%Flowchart: Connector [id:dp6445487487262809] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (231.24,96.68) .. controls (233,95.04) and (233.09,92.29) .. (231.45,90.53) .. controls (229.81,88.77) and (227.05,88.68) .. (225.3,90.32) .. controls (223.54,91.96) and (223.44,94.71) .. (225.08,96.47) .. controls (226.72,98.23) and (229.48,98.32) .. (231.24,96.68) -- cycle ;
%Flowchart: Connector [id:dp9123330084982055] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (311.24,96.68) .. controls (313,95.04) and (313.09,92.29) .. (311.45,90.53) .. controls (309.81,88.77) and (307.05,88.68) .. (305.3,90.32) .. controls (303.54,91.96) and (303.44,94.71) .. (305.08,96.47) .. controls (306.72,98.23) and (309.48,98.32) .. (311.24,96.68) -- cycle ;
%Flowchart: Connector [id:dp8556813486903616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (188.8,96.98) .. controls (190.56,95.34) and (190.66,92.58) .. (189.02,90.83) .. controls (187.38,89.07) and (184.62,88.97) .. (182.86,90.61) .. controls (181.1,92.26) and (181.01,95.01) .. (182.65,96.77) .. controls (184.29,98.53) and (187.05,98.62) .. (188.8,96.98) -- cycle ;
%Flowchart: Connector [id:dp47471631269800807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.85,155.33) .. controls (171.61,153.69) and (171.71,150.94) .. (170.07,149.18) .. controls (168.43,147.42) and (165.67,147.33) .. (163.91,148.97) .. controls (162.15,150.61) and (162.06,153.36) .. (163.7,155.12) .. controls (165.34,156.88) and (168.1,156.97) .. (169.85,155.33) -- cycle ;
%Flowchart: Connector [id:dp2458920464743115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.1,125.08) .. controls (171.86,123.44) and (171.96,120.69) .. (170.32,118.93) .. controls (168.68,117.17) and (165.92,117.08) .. (164.16,118.72) .. controls (162.4,120.36) and (162.31,123.11) .. (163.95,124.87) .. controls (165.59,126.63) and (168.35,126.72) .. (170.1,125.08) -- cycle ;
%Flowchart: Connector [id:dp3610933396015643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.9,122.64) .. controls (330.66,121) and (330.75,118.25) .. (329.11,116.49) .. controls (327.47,114.73) and (324.72,114.64) .. (322.96,116.28) .. controls (321.2,117.92) and (321.11,120.67) .. (322.75,122.43) .. controls (324.39,124.19) and (327.14,124.29) .. (328.9,122.64) -- cycle ;
%Flowchart: Connector [id:dp3540599903912427] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.97,124.33) .. controls (251.73,122.69) and (251.82,119.94) .. (250.18,118.18) .. controls (248.54,116.42) and (245.79,116.33) .. (244.03,117.97) .. controls (242.27,119.61) and (242.18,122.36) .. (243.82,124.12) .. controls (245.46,125.88) and (248.21,125.97) .. (249.97,124.33) -- cycle ;
%Flowchart: Connector [id:dp5126467815182458] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.85,154.93) .. controls (251.61,153.29) and (251.71,150.54) .. (250.07,148.78) .. controls (248.43,147.02) and (245.67,146.93) .. (243.91,148.57) .. controls (242.15,150.21) and (242.06,152.96) .. (243.7,154.72) .. controls (245.34,156.48) and (248.1,156.57) .. (249.85,154.93) -- cycle ;
%Flowchart: Connector [id:dp09995013426554533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.05,154.53) .. controls (330.81,152.89) and (330.91,150.14) .. (329.27,148.38) .. controls (327.63,146.62) and (324.87,146.53) .. (323.11,148.17) .. controls (321.35,149.81) and (321.26,152.56) .. (322.9,154.32) .. controls (324.54,156.08) and (327.3,156.17) .. (329.05,154.53) -- cycle ;
%Flowchart: Connector [id:dp08425295206821448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348,96.18) .. controls (349.76,94.54) and (349.86,91.78) .. (348.22,90.03) .. controls (346.58,88.27) and (343.82,88.17) .. (342.06,89.81) .. controls (340.3,91.46) and (340.21,94.21) .. (341.85,95.97) .. controls (343.49,97.73) and (346.25,97.82) .. (348,96.18) -- cycle ;
%Flowchart: Connector [id:dp4052682819850464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.97,128.02) .. controls (454.73,126.37) and (454.82,123.62) .. (453.18,121.86) .. controls (451.54,120.1) and (448.79,120.01) .. (447.03,121.65) .. controls (445.27,123.29) and (445.18,126.05) .. (446.82,127.8) .. controls (448.46,129.56) and (451.21,129.66) .. (452.97,128.02) -- cycle ;
%Flowchart: Connector [id:dp4727613565170532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.23,107.81) .. controls (483.99,106.16) and (484.08,103.41) .. (482.44,101.65) .. controls (480.8,99.89) and (478.04,99.8) .. (476.29,101.44) .. controls (474.53,103.08) and (474.43,105.84) .. (476.07,107.59) .. controls (477.72,109.35) and (480.47,109.45) .. (482.23,107.81) -- cycle ;
%Flowchart: Connector [id:dp08702552283959353] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.79,96.53) .. controls (454.55,94.89) and (454.64,92.14) .. (453,90.38) .. controls (451.36,88.62) and (448.61,88.53) .. (446.85,90.17) .. controls (445.09,91.81) and (445,94.56) .. (446.64,96.32) .. controls (448.28,98.08) and (451.03,98.17) .. (452.79,96.53) -- cycle ;
%Flowchart: Connector [id:dp19515149492785344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.23,107.44) .. controls (423.99,105.8) and (424.08,103.05) .. (422.44,101.29) .. controls (420.8,99.53) and (418.04,99.43) .. (416.29,101.08) .. controls (414.53,102.72) and (414.43,105.47) .. (416.07,107.23) .. controls (417.72,108.99) and (420.47,109.08) .. (422.23,107.44) -- cycle ;

% Text Node
\draw (144.13,108.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (181.08,110.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (171.03,157.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (340.28,109.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (330.23,156.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (261.08,110.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (251.03,157.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (349.73,83.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% Text Node
\draw (251.33,132.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (159.4,176.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\bW_{G}$};
% Text Node
\draw (225.3,183.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( \mathrm{d}_{1} \tilde\bW_{G})_{(\mathbf{x} ,W)}$};
% Text Node
\draw (396.53,183.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathrm{Tr}\left(( \mathrm{d}_{2} \tilde\bW_{G})_{(\mathbf{x} ,W)}^{\top }( \mathrm{d}_{2} \tilde\bW_{G})_{(\mathbf{x} ,W)}\right)$};
% Text Node
\draw (224,108.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (304,108.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (305.3,183.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( \mathrm{d}_{2} \tilde\bW_{G})_{(\mathbf{x} ,W)}$};
% Text Node
\draw (432.89,100.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (466.63,118.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (439.9,162.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y} \odot \mathbf{y}$};
% Text Node
\draw (409.12,106.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% Text Node
\draw (484.4,103.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% Text Node
\draw (425.5,118.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (458.71,99.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};


\end{tikzpicture}

==> Figures/worked_example_norm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

%Shape: Ellipse [id:dp39576758152542313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.74,153.34) .. controls (37.74,152.13) and (38.7,151.15) .. (39.88,151.15) .. controls (41.07,151.15) and (42.03,152.13) .. (42.03,153.34) .. controls (42.03,154.55) and (41.07,155.54) .. (39.88,155.54) .. controls (38.7,155.54) and (37.74,154.55) .. (37.74,153.34) -- cycle ;
%Straight Lines [id:da9296658668073146] 
\draw    (20.13,91.15) -- (40.13,120.9) ;
\draw [shift={(28.24,103.2)}, rotate = 56.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp25499948781507675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (17.99,91.15) .. controls (17.99,89.94) and (18.95,88.96) .. (20.13,88.96) .. controls (21.32,88.96) and (22.28,89.94) .. (22.28,91.15) .. controls (22.28,92.36) and (21.32,93.34) .. (20.13,93.34) .. controls (18.95,93.34) and (17.99,92.36) .. (17.99,91.15) -- cycle ;
%Shape: Ellipse [id:dp3473514628310723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.17,91.09) .. controls (58.17,89.88) and (59.13,88.9) .. (60.32,88.9) .. controls (61.5,88.9) and (62.46,89.88) .. (62.46,91.09) .. controls (62.46,92.3) and (61.5,93.29) .. (60.32,93.29) .. controls (59.13,93.29) and (58.17,92.3) .. (58.17,91.09) -- cycle ;
%Straight Lines [id:da43406573691951156] 
\draw    (58.83,92.8) -- (40.13,120.9) ;
\draw [shift={(51.37,104.02)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6317639594276636] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40.13,120.9) -- (39.88,151.15) ;
\draw [shift={(40.04,132.62)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp7333149319734142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.99,120.9) .. controls (37.99,119.69) and (38.95,118.71) .. (40.13,118.71) .. controls (41.32,118.71) and (42.28,119.69) .. (42.28,120.9) .. controls (42.28,122.11) and (41.32,123.09) .. (40.13,123.09) .. controls (38.95,123.09) and (37.99,122.11) .. (37.99,120.9) -- cycle ;
%Shape: Ellipse [id:dp6539072569492828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.94,152.54) .. controls (196.94,151.33) and (197.9,150.35) .. (199.08,150.35) .. controls (200.27,150.35) and (201.23,151.33) .. (201.23,152.54) .. controls (201.23,153.75) and (200.27,154.74) .. (199.08,154.74) .. controls (197.9,154.74) and (196.94,153.75) .. (196.94,152.54) -- cycle ;
%Straight Lines [id:da38289416166395207] 
\draw    (179.33,90.35) -- (199.33,120.1) ;
\draw [shift={(187.44,102.4)}, rotate = 56.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp767272234444561] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.19,90.35) .. controls (177.19,89.14) and (178.15,88.16) .. (179.33,88.16) .. controls (180.52,88.16) and (181.48,89.14) .. (181.48,90.35) .. controls (181.48,91.56) and (180.52,92.54) .. (179.33,92.54) .. controls (178.15,92.54) and (177.19,91.56) .. (177.19,90.35) -- cycle ;
%Shape: Ellipse [id:dp1059111046815846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.37,90.29) .. controls (217.37,89.08) and (218.33,88.1) .. (219.52,88.1) .. controls (220.7,88.1) and (221.66,89.08) .. (221.66,90.29) .. controls (221.66,91.5) and (220.7,92.49) .. (219.52,92.49) .. controls (218.33,92.49) and (217.37,91.5) .. (217.37,90.29) -- cycle ;
%Straight Lines [id:da08381578792538358] 
\draw    (218.03,92) -- (199.33,120.1) ;
\draw [shift={(210.57,103.22)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7469361654352491] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (199.33,120.1) -- (199.08,150.35) ;
\draw [shift={(199.24,131.82)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp8822614306562955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.19,120.1) .. controls (197.19,118.89) and (198.15,117.91) .. (199.33,117.91) .. controls (200.52,117.91) and (201.48,118.89) .. (201.48,120.1) .. controls (201.48,121.31) and (200.52,122.29) .. (199.33,122.29) .. controls (198.15,122.29) and (197.19,121.31) .. (197.19,120.1) -- cycle ;
%Shape: Ellipse [id:dp03526022941337459] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.74,152.94) .. controls (117.74,151.73) and (118.7,150.75) .. (119.88,150.75) .. controls (121.07,150.75) and (122.03,151.73) .. (122.03,152.94) .. controls (122.03,154.15) and (121.07,155.14) .. (119.88,155.14) .. controls (118.7,155.14) and (117.74,154.15) .. (117.74,152.94) -- cycle ;
%Straight Lines [id:da7905866007601239] 
\draw    (100.13,90.75) -- (120.13,120.5) ;
\draw [shift={(108.24,102.8)}, rotate = 56.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp44234141071520616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.99,90.75) .. controls (97.99,89.54) and (98.95,88.56) .. (100.13,88.56) .. controls (101.32,88.56) and (102.28,89.54) .. (102.28,90.75) .. controls (102.28,91.96) and (101.32,92.94) .. (100.13,92.94) .. controls (98.95,92.94) and (97.99,91.96) .. (97.99,90.75) -- cycle ;
%Shape: Ellipse [id:dp5111950903726135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (138.17,90.69) .. controls (138.17,89.48) and (139.13,88.5) .. (140.32,88.5) .. controls (141.5,88.5) and (142.46,89.48) .. (142.46,90.69) .. controls (142.46,91.9) and (141.5,92.89) .. (140.32,92.89) .. controls (139.13,92.89) and (138.17,91.9) .. (138.17,90.69) -- cycle ;
%Straight Lines [id:da502698475175337] 
\draw    (138.83,92.4) -- (120.13,120.5) ;
\draw [shift={(131.37,103.62)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da48592108396432443] 
\draw    (120.13,120.5) -- (119.88,150.75) ;
\draw [shift={(120.04,132.22)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp6315674025019207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.99,120.5) .. controls (117.99,119.29) and (118.95,118.31) .. (120.13,118.31) .. controls (121.32,118.31) and (122.28,119.29) .. (122.28,120.5) .. controls (122.28,121.71) and (121.32,122.69) .. (120.13,122.69) .. controls (118.95,122.69) and (117.99,121.71) .. (117.99,120.5) -- cycle ;
%Shape: Ellipse [id:dp661005486376546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.44,153.28) .. controls (308.44,152.06) and (309.4,151.08) .. (310.58,151.08) .. controls (311.77,151.08) and (312.73,152.06) .. (312.73,153.28) .. controls (312.73,154.49) and (311.77,155.47) .. (310.58,155.47) .. controls (309.4,155.47) and (308.44,154.49) .. (308.44,153.28) -- cycle ;
%Straight Lines [id:da583959291383638] 
\draw    (280.09,100.26) -- (310.83,120.83) ;
\draw [shift={(292.64,108.65)}, rotate = 33.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp4821945760504067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.95,100.26) .. controls (277.95,99.05) and (278.91,98.07) .. (280.09,98.07) .. controls (281.28,98.07) and (282.24,99.05) .. (282.24,100.26) .. controls (282.24,101.47) and (281.28,102.45) .. (280.09,102.45) .. controls (278.91,102.45) and (277.95,101.47) .. (277.95,100.26) -- cycle ;
%Shape: Ellipse [id:dp7395677954689723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.6,90.3) .. controls (297.6,89.09) and (298.56,88.11) .. (299.74,88.11) .. controls (300.93,88.11) and (301.89,89.09) .. (301.89,90.3) .. controls (301.89,91.51) and (300.93,92.49) .. (299.74,92.49) .. controls (298.56,92.49) and (297.6,91.51) .. (297.6,90.3) -- cycle ;
%Straight Lines [id:da8127093418307909] 
\draw    (299.74,90.3) -- (310.83,120.83) ;
\draw [shift={(304.13,102.37)}, rotate = 70.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da21429221122892717] 
\draw    (310.83,120.83) -- (310.58,151.08) ;
\draw [shift={(310.74,132.56)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp7504196347682757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.69,120.83) .. controls (308.69,119.62) and (309.65,118.64) .. (310.83,118.64) .. controls (312.02,118.64) and (312.98,119.62) .. (312.98,120.83) .. controls (312.98,122.04) and (312.02,123.03) .. (310.83,123.03) .. controls (309.65,123.03) and (308.69,122.04) .. (308.69,120.83) -- cycle ;
%Straight Lines [id:da20035149157714138] 
\draw    (319.91,89.89) -- (310.83,120.83) ;
\draw [shift={(316.33,102.1)}, rotate = 106.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da32493291812202063] 
\draw    (340.09,100.62) -- (310.83,120.83) ;
\draw [shift={(328.26,108.8)}, rotate = 145.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp002086074983166597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.95,100.62) .. controls (337.95,99.41) and (338.91,98.43) .. (340.09,98.43) .. controls (341.28,98.43) and (342.24,99.41) .. (342.24,100.62) .. controls (342.24,101.83) and (341.28,102.82) .. (340.09,102.82) .. controls (338.91,102.82) and (337.95,101.83) .. (337.95,100.62) -- cycle ;
%Shape: Ellipse [id:dp941354647181206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.76,89.89) .. controls (317.76,88.68) and (318.72,87.7) .. (319.91,87.7) .. controls (321.09,87.7) and (322.05,88.68) .. (322.05,89.89) .. controls (322.05,91.11) and (321.09,92.09) .. (319.91,92.09) .. controls (318.72,92.09) and (317.76,91.11) .. (317.76,89.89) -- cycle ;
%Shape: Ellipse [id:dp9527273435053913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.4,153.28) .. controls (402.4,152.07) and (403.36,151.09) .. (404.54,151.09) .. controls (405.73,151.09) and (406.69,152.07) .. (406.69,153.28) .. controls (406.69,154.49) and (405.73,155.48) .. (404.54,155.48) .. controls (403.36,155.48) and (402.4,154.49) .. (402.4,153.28) -- cycle ;
%Straight Lines [id:da613048608715185] 
\draw    (384.79,91.09) -- (404.79,120.84) ;
\draw [shift={(392.9,103.14)}, rotate = 56.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp8719236478853267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.65,91.09) .. controls (382.65,89.88) and (383.61,88.9) .. (384.79,88.9) .. controls (385.98,88.9) and (386.94,89.88) .. (386.94,91.09) .. controls (386.94,92.3) and (385.98,93.28) .. (384.79,93.28) .. controls (383.61,93.28) and (382.65,92.3) .. (382.65,91.09) -- cycle ;
%Shape: Ellipse [id:dp991266458304616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.19,90.56) .. controls (422.19,89.35) and (423.15,88.37) .. (424.33,88.37) .. controls (425.52,88.37) and (426.48,89.35) .. (426.48,90.56) .. controls (426.48,91.77) and (425.52,92.75) .. (424.33,92.75) .. controls (423.15,92.75) and (422.19,91.77) .. (422.19,90.56) -- cycle ;
%Straight Lines [id:da21466768719556795] 
\draw    (424.33,90.56) -- (404.79,120.84) ;
\draw [shift={(416.41,102.84)}, rotate = 122.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6841016281813952] 
\draw    (404.79,120.84) -- (404.54,151.09) ;
\draw [shift={(404.7,132.56)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp5773437070197232] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.65,120.84) .. controls (402.65,119.63) and (403.61,118.65) .. (404.79,118.65) .. controls (405.98,118.65) and (406.94,119.63) .. (406.94,120.84) .. controls (406.94,122.05) and (405.98,123.03) .. (404.79,123.03) .. controls (403.61,123.03) and (402.65,122.05) .. (402.65,120.84) -- cycle ;
%Shape: Ellipse [id:dp3248016763652375] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.66,153.47) .. controls (442.66,152.26) and (443.63,151.28) .. (444.81,151.28) .. controls (446,151.28) and (446.96,152.26) .. (446.96,153.47) .. controls (446.96,154.68) and (446,155.66) .. (444.81,155.66) .. controls (443.63,155.66) and (442.66,154.68) .. (442.66,153.47) -- cycle ;
%Straight Lines [id:da3247026455666655] 
\draw    (424.33,90.56) -- (445.06,121.03) ;
\draw [shift={(432.78,102.98)}, rotate = 55.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp14698149509783942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.1,91.22) .. controls (463.1,90.01) and (464.06,89.03) .. (465.24,89.03) .. controls (466.43,89.03) and (467.39,90.01) .. (467.39,91.22) .. controls (467.39,92.43) and (466.43,93.41) .. (465.24,93.41) .. controls (464.06,93.41) and (463.1,92.43) .. (463.1,91.22) -- cycle ;
%Straight Lines [id:da247462664268421] 
\draw    (463.76,92.93) -- (445.06,121.03) ;
\draw [shift={(456.29,104.15)}, rotate = 123.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da009209167508114957] 
\draw    (445.06,121.03) -- (444.81,151.28) ;
\draw [shift={(444.96,132.75)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp5902629690705896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.91,121.03) .. controls (442.91,119.82) and (443.88,118.83) .. (445.06,118.83) .. controls (446.25,118.83) and (447.21,119.82) .. (447.21,121.03) .. controls (447.21,122.24) and (446.25,123.22) .. (445.06,123.22) .. controls (443.88,123.22) and (442.91,122.24) .. (442.91,121.03) -- cycle ;
%Straight Lines [id:da8977569075032008] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80.4,51) -- (80.4,200.35) ;
%Straight Lines [id:da06284830624255622] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,51) -- (250,200.35) ;

% Text Node
\draw (17.13,107.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (54.08,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (44.03,156.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (176.33,107.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (213.28,108.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (203.23,155.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (97.13,107.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (134.08,109.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (124.03,156.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (154.13,120.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (222.73,82.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% Text Node
\draw (124.33,131.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (283.29,112.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (293.33,99.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (300.73,158.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y} \odot \mathbf{y}$};
% Text Node
\draw (292.96,80.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% Text Node
\draw (320.23,80.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{x}$};
% Text Node
\draw (319.33,98.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (327.46,114.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (381.79,107.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (403.83,98.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (394.51,157.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (391.36,132.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (456.06,109.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A$};
% Text Node
\draw (437.37,96.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B$};
% Text Node
\draw (448.96,156.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{y}$};
% Text Node
\draw (449.26,132.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (359.83,118.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (30.4,180) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W_{G}$};
% Text Node
\draw (95.8,180) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(d_{1}W_{G})_{(\mathbf{x} ,W)} +( d_{2} W_{G})_{(\mathbf{x} ,W)}$};
% Text Node
\draw (270.2,180) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\norm{(dW_{G})_{(\mathbf{x} ,W)}}^2_{HS} \ =\norm{(d_1W_{G})_{(\mathbf{x} ,W)}}^2_{HS} + \norm{(d_2W_{G})_{(\mathbf{x} ,W)}}^2_{HS}$};


\end{tikzpicture}

was going to suggest that we work out a differential example here so we can just allude to it in the trees section but you have a bigger brain and anticipated
<3 gg

also the figures are looking juicy as fuck
